Unifying Probabilistic Models for Time-Frequency Analysis

In audio signal processing, probabilistic time-frequency models have many benefits over their non-probabilistic counterparts. They adapt to the incoming signal, quantify uncertainty, and measure correlation between the signal's amplitude and phase information, making time domain resynthesis straightforward. However, these models are still not widely used since they come at a high computational cost, and because they are formulated in such a way that it can be difficult to interpret all the modelling assumptions. By showing their equivalence to Spectral Mixture Gaussian processes, we illuminate the underlying model assumptions and provide a general framework for constructing more complex models that better approximate real-world signals. Our interpretation makes it intuitive to inspect, compare, and alter the models since all prior knowledge is encoded in the Gaussian process kernel functions. We utilise a state space representation to perform efficient inference via Kalman smoothing, and we demonstrate how our interpretation allows for efficient parameter learning in the frequency domain.

==> fig/covariances.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-0.25,
point meta max=0.5,
axis on top,
xmin=0.5,
xmax=3000.5,
xtick={500,1500,2500},
xticklabels={{$\nu=\nicefrac{1}{2}$},{$\nu=\nicefrac{3}{2}$},{$\nu=\nicefrac{5}{2}$}},
xlabel={\phantom{FOO}},
ymin=0.5,
ymax=3000.5,
ytick={300,1500,2700},
yticklabels={{$\nu=\nicefrac{5}{2}$},{$\nu=\nicefrac{3}{2}$},{$\nu=\nicefrac{1}{2}$}},
ylabel={\phantom{FOO}},
axis background/.style={fill=white},
title={Covariance matrices},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=0.5,xmax=3000.5,ymin=0.5,ymax=3000.5] {./fig/covariances-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/covariances_copy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-0.25,
point meta max=0.5,
axis on top,
xmin=0.5,
xmax=3000.5,
xtick={500,1000,1500,2000,2500,3000},
xticklabels={{\phantom{3000}}},
xlabel={\phantom{FOO}},
ymin=0.5,
ymax=3000.5,
ytick={500,1000,1500,2000,2500,3000},
yticklabels={{\phantom{3000}}},
ylabel={\phantom{FOO}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Covariance matrices},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=0.5,xmax=3000.5,ymin=0.5,ymax=3000.5] {./fig/covariances-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/kernels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.40000,0.20000}%
\definecolor{mycolor2}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor3}{rgb}{0.40000,0.80000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-7.5,
xmax=7.5,
xlabel={time (ms)},
ymin=-0.5,
ymax=0.52,
ytick={-1,0,1},
axis background/.style={fill=white},
title={Sinusoidal bases / Kernel functions},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
-7.5	-0.0127476173328149\\
-7.48498498498498	-0.0132719334102017\\
-7.46996996996997	-0.0137962513099864\\
-7.45495495495495	-0.0143203208149136\\
-7.43993993993994	-0.0148438888025414\\
-7.42492492492492	-0.015366699330941\\
-7.40990990990991	-0.0158884937267767\\
-7.39489489489489	-0.016409010675755\\
-7.37987987987988	-0.016927986315426\\
-7.36486486486486	-0.0174451543303236\\
-7.34984984984985	-0.017960246049425\\
-7.33483483483483	-0.0184729905459132\\
-7.31981981981982	-0.018983114739221\\
-7.3048048048048	-0.0194903434993362\\
-7.28978978978979	-0.0199943997533459\\
-7.27477477477477	-0.0204950045941945\\
-7.25975975975976	-0.0209918773916327\\
-7.24474474474474	-0.0214847359053286\\
-7.22972972972973	-0.021973296400115\\
-7.21471471471471	-0.0224572737633418\\
-7.1996996996997	-0.022936381624305\\
-7.18468468468468	-0.0234103324757186\\
-7.16966966966967	-0.0238788377971976\\
-7.15465465465465	-0.0243416081807159\\
-7.13963963963964	-0.0247983534580046\\
-7.12462462462462	-0.0252487828298521\\
-7.10960960960961	-0.0256926049972689\\
-7.09459459459459	-0.0261295282944744\\
-7.07957957957958	-0.0265592608236672\\
-7.06456456456456	-0.0269815105915341\\
-7.04954954954955	-0.0273959856474547\\
-7.03453453453453	-0.0278023942233549\\
-7.01951951951952	-0.0282004448751649\\
-7.0045045045045	-0.0285898466258299\\
-6.98948948948949	-0.0289703091098285\\
-6.97447447447447	-0.0293415427191434\\
-6.95945945945946	-0.029703258750636\\
-6.94444444444444	-0.03005516955477\\
-6.92942942942943	-0.0303969886856282\\
-6.91441441441441	-0.0307284310521692\\
-6.8993993993994	-0.0310492130706647\\
-6.88438438438438	-0.031359052818259\\
-6.86936936936937	-0.0316576701875926\\
-6.85435435435435	-0.0319447870424267\\
-6.83933933933934	-0.0322201273742088\\
-6.82432432432432	-0.0324834174595137\\
-6.80930930930931	-0.0327343860182969\\
-6.79429429429429	-0.032972764372895\\
-6.77927927927928	-0.0331982866077042\\
-6.76426426426426	-0.0334106897294708\\
-6.74924924924925	-0.0336097138281246\\
-6.73423423423423	-0.0337951022380833\\
-6.71921921921922	-0.0339666016999581\\
-6.7042042042042	-0.0341239625225883\\
-6.68918918918919	-0.0342669387453301\\
-6.67417417417417	-0.0343952883005268\\
-6.65915915915916	-0.0345087731760842\\
-6.64414414414414	-0.0346071595780745\\
-6.62912912912913	-0.0346902180932933\\
-6.61411411411411	-0.0347577238516887\\
-6.5990990990991	-0.0348094566885858\\
-6.58408408408408	-0.034845201306626\\
-6.56906906906907	-0.0348647474373401\\
-6.55405405405405	-0.0348678900022733\\
-6.53903903903904	-0.0348544292735807\\
-6.52402402402402	-0.0348241710340103\\
-6.50900900900901	-0.0347769267361885\\
-6.49399399399399	-0.0347125136611247\\
-6.47897897897898	-0.0346307550758496\\
-6.46396396396396	-0.0345314803901022\\
-6.44894894894895	-0.0344145253119775\\
-6.43393393393393	-0.0342797320024495\\
-6.41891891891892	-0.0341269492286825\\
-6.4039039039039	-0.0339560325160414\\
-6.38888888888889	-0.0337668442987132\\
-6.37387387387387	-0.0335592540688524\\
-6.35885885885886	-0.0333331385241594\\
-6.34384384384384	-0.0330883817138037\\
-6.32882882882883	-0.0328248751826014\\
-6.31381381381381	-0.0325425181133583\\
-6.2987987987988	-0.0322412174672874\\
-6.28378378378378	-0.0319208881224106\\
-6.26876876876877	-0.0315814530098555\\
-6.25375375375375	-0.031222843247954\\
-6.23873873873874	-0.0308449982740562\\
-6.22372372372372	-0.0304478659739648\\
-6.20870870870871	-0.0300314028089027\\
-6.19369369369369	-0.0295955739399218\\
-6.17867867867868	-0.0291403533496629\\
-6.16366366366366	-0.0286657239613771\\
-6.14864864864865	-0.028171677755118\\
-6.13363363363363	-0.0276582158810161\\
-6.11861861861862	-0.0271253487695452\\
-6.1036036036036	-0.0265730962386918\\
-6.08858858858859	-0.0260014875979396\\
-6.07357357357357	-0.0254105617489809\\
-6.05855855855856	-0.0248003672830661\\
-6.04354354354354	-0.0241709625749063\\
-6.02852852852853	-0.02352241587304\\
-6.01351351351351	-0.022854805386581\\
-5.9984984984985	-0.0221682193682589\\
-5.98348348348348	-0.0214627561936713\\
-5.96846846846847	-0.0207385244366612\\
-5.95345345345345	-0.019995642940739\\
-5.93843843843844	-0.0192342408864652\\
-5.92342342342342	-0.018454457854715\\
-5.90840840840841	-0.0176564438857423\\
-5.89339339339339	-0.0168403595339671\\
-5.87837837837838	-0.0160063759184058\\
-5.86336336336336	-0.0151546747686691\\
-5.84834834834835	-0.0142854484664517\\
-5.83333333333333	-0.0133989000824401\\
-5.81831831831832	-0.0124952434085633\\
-5.8033033033033	-0.0115747029855183\\
-5.78828828828829	-0.010637514125497\\
-5.77327327327327	-0.00968392293004709\\
-5.75825825825826	-0.00871418630299927\\
-5.74324324324324	-0.00772857195839581\\
-5.72822822822823	-0.00672735842335474\\
-5.71321321321321	-0.00571083503580818\\
-5.6981981981982	-0.0046793019370541\\
-5.68318318318318	-0.00363307005906133\\
-5.66816816816817	-0.00257246110647183\\
-5.65315315315315	-0.0014978075332433\\
-5.63813813813814	-0.000409452513880045\\
-5.62312312312312	0.000692250090801213\\
-5.60810810810811	0.00180693577341863\\
-5.59309309309309	0.00293422942533486\\
-5.57807807807808	0.00407374538757315\\
-5.56306306306306	0.00522508750738467\\
-5.54804804804805	0.00638784920050718\\
-5.53303303303303	0.00756161351915524\\
-5.51801801801802	0.00874595322577759\\
-5.503003003003	0.00994043087261747\\
-5.48798798798799	0.0111445988871067\\
-5.47297297297297	0.0123579996631245\\
-5.45795795795796	0.0135801656581474\\
-5.44294294294294	0.0148106194963158\\
-5.42792792792793	0.0160488740774389\\
-5.41291291291291	0.0172944326919578\\
-5.3978978978979	0.0185467891418847\\
-5.38288288288288	0.0198054278677317\\
-5.36786786786787	0.0210698240814415\\
-5.35285285285285	0.0223394439053283\\
-5.33783783783784	0.0236137445170377\\
-5.32282282282282	0.0248921743005248\\
-5.30780780780781	0.0261741730030563\\
-5.29279279279279	0.0274591718982298\\
-5.27777777777778	0.0287465939550088\\
-5.26276276276276	0.0300358540127626\\
-5.24774774774775	0.0313263589623029\\
-5.23273273273273	0.0326175079329002\\
-5.21771771771772	0.0339086924852658\\
-5.2027027027027	0.0351992968104771\\
-5.18768768768769	0.0364886979348251\\
-5.17267267267267	0.0377762659305555\\
-5.15765765765766	0.0390613641324769\\
-5.14264264264264	0.0403433493604013\\
-5.12762762762763	0.0416215721473819\\
-5.11261261261261	0.04289537697371\\
-5.0975975975976	0.0441641025066287\\
-5.08258258258258	0.0454270818457164\\
-5.06756756756757	0.0466836427738944\\
-5.05255255255255	0.0479331080140043\\
-5.03753753753754	0.0491747954909017\\
-5.02252252252252	0.0504080185990063\\
-5.00750750750751	0.0516320864752478\\
-4.99249249249249	0.0528463042773427\\
-4.97747747747748	0.0540499734673319\\
-4.96246246246246	0.0552423921003097\\
-4.94744744744745	0.0564228551182667\\
-4.93243243243243	0.057590654648971\\
-4.91741741741742	0.0587450803098027\\
-4.9024024024024	0.0598854195164596\\
-4.88738738738739	0.0610109577964428\\
-4.87237237237237	0.0621209791072333\\
-4.85735735735736	0.0632147661590618\\
-4.84234234234234	0.0642916007421747\\
-4.82732732732733	0.0653507640584938\\
-4.81231231231231	0.0663915370575652\\
-4.7972972972973	0.0674132007766876\\
-4.78228228228228	0.0684150366851096\\
-4.76726726726727	0.0693963270321803\\
-4.75225225225225	0.0703563551993344\\
-4.73723723723724	0.0712944060557907\\
-4.72222222222222	0.0722097663178391\\
-4.70720720720721	0.0731017249115877\\
-4.69219219219219	0.0739695733390388\\
-4.67717717717718	0.0748126060473596\\
-4.66216216216216	0.0756301208012093\\
-4.64714714714715	0.0764214190579821\\
-4.63213213213213	0.0771858063458236\\
-4.61711711711712	0.0779225926442708\\
-4.6021021021021	0.0786310927673685\\
-4.58708708708709	0.0793106267491081\\
-4.57207207207207	0.0799605202310321\\
-4.55705705705706	0.0805801048518474\\
-4.54204204204204	0.0811687186388835\\
-4.52702702702703	0.0817257064012333\\
-4.51201201201201	0.082250420124407\\
-4.496996996997	0.0827422193663308\\
-4.48198198198198	0.0832004716545172\\
-4.46696696696697	0.08362455288423\\
-4.45195195195195	0.0840138477174689\\
-4.43693693693694	0.0843677499825904\\
-4.42192192192192	0.0846856630743834\\
-4.40690690690691	0.0849670003544141\\
-4.39189189189189	0.0852111855514514\\
-4.37687687687688	0.0854176531617839\\
-4.36186186186186	0.0855858488492353\\
-4.34684684684685	0.0857152298446837\\
-4.33183183183183	0.0858052653448884\\
-4.31681681681682	0.085855436910426\\
-4.3018018018018	0.0858652388625331\\
-4.28678678678679	0.085834178678656\\
-4.27177177177177	0.0857617773865004\\
-4.25675675675676	0.085647569956376\\
-4.24174174174174	0.0854911056916281\\
-4.22672672672673	0.0852919486169471\\
-4.21171171171171	0.0850496778643438\\
-4.1966966966967	0.0847638880565792\\
-4.18168168168168	0.0844341896878345\\
-4.16666666666667	0.0840602095014067\\
-4.15165165165165	0.0836415908642127\\
-4.13663663663664	0.0831779941378854\\
-4.12162162162162	0.082669097046244\\
-4.10660660660661	0.0821145950389172\\
-4.09159159159159	0.081514201650902\\
-4.07657657657658	0.0808676488578351\\
-4.06156156156156	0.080174687426757\\
-4.04654654654655	0.0794350872621462\\
-4.03153153153153	0.0786486377470014\\
-4.01651651651652	0.0778151480787487\\
-4.0015015015015	0.0769344475997523\\
-3.98648648648649	0.0760063861222033\\
-3.97147147147147	0.0750308342471663\\
-3.95645645645646	0.0740076836775589\\
-3.94144144144144	0.0729368475248428\\
-3.92642642642643	0.0718182606092027\\
-3.91141141141141	0.0706518797529927\\
-3.8963963963964	0.0694376840672274\\
-3.88138138138138	0.0681756752308977\\
-3.86636636636637	0.0668658777628907\\
-3.85135135135135	0.0655083392862958\\
-3.83633633633634	0.0641031307848762\\
-3.82132132132132	0.0626503468514929\\
-3.80630630630631	0.0611501059282603\\
-3.79129129129129	0.0596025505382239\\
-3.77627627627628	0.0580078475083423\\
-3.76126126126126	0.0563661881835671\\
-3.74624624624625	0.0546777886318055\\
-3.73123123123123	0.0529428898395624\\
-3.71621621621622	0.0511617578980524\\
-3.7012012012012	0.0493346841795809\\
-3.68618618618619	0.0474619855039887\\
-3.67117117117117	0.0455440042949651\\
-3.65615615615616	0.0435811087260278\\
-3.64114114114114	0.0415736928559797\\
-3.62612612612613	0.039522176753646\\
-3.61111111111111	0.0374270066117071\\
-3.5960960960961	0.0352886548494377\\
-3.58108108108108	0.0331076202041714\\
-3.56606606606607	0.0308844278113082\\
-3.55105105105105	0.0286196292726926\\
-3.53603603603604	0.0263138027131837\\
-3.52102102102102	0.0239675528252521\\
-3.50600600600601	0.0215815109014353\\
-3.49099099099099	0.0191563348544903\\
-3.47597597597598	0.0166927092250845\\
-3.46096096096096	0.0141913451768708\\
-3.44594594594595	0.0116529804787975\\
-3.43093093093093	0.00907837947450592\\
-3.41591591591592	0.00646833303867596\\
-3.4009009009009	0.00382365852018028\\
-3.38588588588589	0.00114519967191814\\
-3.37087087087087	-0.00156617343280241\\
-3.35585585585586	-0.00430956449745266\\
-3.34084084084084	-0.00708405111316333\\
-3.32582582582583	-0.00988868488340505\\
-3.31081081081081	-0.0127224915625806\\
-3.2957957957958	-0.0155844712086271\\
-3.28078078078078	-0.0184735983497274\\
-3.26576576576577	-0.0213888221652208\\
-3.25075075075075	-0.0243290666807966\\
-3.23573573573574	-0.0272932309780534\\
-3.22072072072072	-0.0302801894184943\\
-3.20570570570571	-0.0332887918820282\\
-3.19069069069069	-0.036317864020036\\
-3.17567567567568	-0.0393662075230604\\
-3.16066066066066	-0.042432600403164\\
-3.14564564564565	-0.045515797291003\\
-3.13063063063063	-0.0486145297476472\\
-3.11561561561562	-0.0517275065911817\\
-3.1006006006006	-0.0548534142381066\\
-3.08558558558559	-0.0579909170595567\\
-3.07057057057057	-0.0611386577523449\\
-3.05555555555556	-0.0642952577248367\\
-3.04054054054054	-0.0674593174976449\\
-3.02552552552553	-0.0706294171191382\\
-3.01051051051051	-0.0738041165957397\\
-2.9954954954955	-0.0769819563369926\\
-2.98048048048048	-0.080161457615355\\
-2.96546546546547	-0.0833411230406865\\
-2.95045045045045	-0.0865194370493743\\
-2.93543543543544	-0.0896948664080453\\
-2.92042042042042	-0.0928658607317961\\
-2.90540540540541	-0.0960308530168742\\
-2.89039039039039	-0.0991882601877253\\
-2.87537537537538	-0.102336483658324\\
-2.86036036036036	-0.10547390990769\\
-2.84534534534535	-0.108598911069485\\
-2.83033033033033	-0.111709845535584\\
-2.81531531531532	-0.114805058573497\\
-2.8003003003003	-0.117882882957519\\
-2.78528528528529	-0.120941639613463\\
-2.77027027027027	-0.123979638276846\\
-2.75525525525526	-0.126995178164366\\
-2.74024024024024	-0.129986548658514\\
-2.72522522522523	-0.132952030005154\\
-2.71021021021021	-0.135889894023894\\
-2.6951951951952	-0.138798404831057\\
-2.68018018018018	-0.141675819575076\\
-2.66516516516517	-0.14452038918409\\
-2.65015015015015	-0.147330359125553\\
-2.63513513513514	-0.150103970177618\\
-2.62012012012012	-0.152839459212094\\
-2.60510510510511	-0.155535059988715\\
-2.59009009009009	-0.158189003960503\\
-2.57507507507508	-0.160799521089962\\
-2.56006006006006	-0.163364840675839\\
-2.54504504504505	-0.165883192190208\\
-2.53003003003003	-0.168352806125568\\
-2.51501501501502	-0.170771914851708\\
-2.5	-0.173138753482022\\
-2.48498498498498	-0.175451560748981\\
-2.46996996996997	-0.177708579888466\\
-2.45495495495495	-0.179908059532632\\
-2.43993993993994	-0.182048254610985\\
-2.42492492492492	-0.18412742725935\\
-2.40990990990991	-0.186143847736377\\
-2.39489489489489	-0.188095795347248\\
-2.37987987987988	-0.189981559374231\\
-2.36486486486486	-0.19179944001371\\
-2.34984984984985	-0.193547749319343\\
-2.33483483483483	-0.195224812150946\\
-2.31981981981982	-0.196828967128735\\
-2.3048048048048	-0.198358567592537\\
-2.28978978978979	-0.199811982565562\\
-2.27477477477477	-0.201187597722337\\
-2.25975975975976	-0.202483816360395\\
-2.24474474474474	-0.203699060375288\\
-2.22972972972973	-0.204831771238509\\
-2.21471471471471	-0.205880410977895\\
-2.1996996996997	-0.206843463160057\\
-2.18468468468468	-0.207719433874406\\
-2.16966966966967	-0.208506852718324\\
-2.15465465465465	-0.20920427378302\\
-2.13963963963964	-0.209810276639604\\
-2.12462462462462	-0.210323467324923\\
-2.10960960960961	-0.210742479326675\\
-2.09459459459459	-0.211065974567328\\
-2.07957957957958	-0.211292644386359\\
-2.06456456456456	-0.211421210520321\\
-2.04954954954955	-0.211450426080246\\
-2.03453453453453	-0.211379076525888\\
-2.01951951951952	-0.211205980636297\\
-2.0045045045045	-0.210929991476222\\
-1.98948948948949	-0.21054999735783\\
-1.97447447447447	-0.210064922797217\\
-1.95945945945946	-0.209473729465213\\
-1.94444444444444	-0.208775417131928\\
-1.92942942942943	-0.207969024604543\\
-1.91441441441441	-0.20705363065779\\
-1.8993993993994	-0.206028354956615\\
-1.88438438438438	-0.204892358970461\\
-1.86936936936937	-0.203644846878659\\
-1.85435435435435	-0.20228506646637\\
-1.83933933933934	-0.200812310010544\\
-1.82432432432432	-0.199225915155351\\
-1.80930930930931	-0.19752526577654\\
-1.79429429429429	-0.195709792834177\\
-1.77927927927928	-0.193778975213215\\
-1.76426426426426	-0.191732340551351\\
-1.74924924924925	-0.189569466053621\\
-1.73423423423423	-0.187289979293175\\
-1.71921921921922	-0.1848935589977\\
-1.7042042042042	-0.182379935820922\\
-1.68918918918919	-0.179748893098654\\
-1.67417417417417	-0.17700026758884\\
-1.65915915915916	-0.174133950195039\\
-1.64414414414414	-0.171149886672811\\
-1.62912912912913	-0.168048078318466\\
-1.61411411411411	-0.164828582639623\\
-1.5990990990991	-0.161491514007044\\
-1.58408408408408	-0.158037044287211\\
-1.56906906906907	-0.154465403455104\\
-1.55405405405405	-0.150776880186648\\
-1.53903903903904	-0.146971822430307\\
-1.52402402402402	-0.1430506379573\\
-1.50900900900901	-0.139013794889903\\
-1.49399399399399	-0.134861822207344\\
-1.47897897897898	-0.130595310228761\\
-1.46396396396396	-0.12621491107272\\
-1.44894894894895	-0.121721339092794\\
-1.43393393393393	-0.117115371288702\\
-1.41891891891892	-0.112397847692513\\
-1.4039039039039	-0.107569671729445\\
-1.38888888888889	-0.102631810552756\\
-1.37387387387387	-0.0975852953522753\\
-1.35885885885886	-0.092431221636095\\
-1.34384384384384	-0.0871707494849748\\
-1.32882882882883	-0.0818051037789974\\
-1.31381381381381	-0.076335574396039\\
-1.2987987987988	-0.0707635163816161\\
-1.28378378378378	-0.0650903500896827\\
-1.26876876876877	-0.05931756129396\\
-1.25375375375375	-0.0534467012693874\\
-1.23873873873874	-0.0474793868432978\\
-1.22372372372372	-0.0414173004159252\\
-1.20870870870871	-0.0352621899498623\\
-1.19369369369369	-0.0290158689281029\\
-1.17867867867868	-0.022680216280305\\
-1.16366366366366	-0.0162571762769275\\
-1.14864864864865	-0.00974875839090274\\
-1.13363363363363	-0.00315703712651859\\
-1.11861861861862	0.00351584818480471\\
-1.1036036036036	0.0102676936221454\\
-1.08858858858859	0.0170962309464093\\
-1.07357357357357	0.0239991279056339\\
-1.05855855855856	0.0309739885745346\\
-1.04354354354354	0.0380183537285413\\
-1.02852852852853	0.0451297012525675\\
-1.01351351351351	0.0523054465847332\\
-0.998498498498498	0.0595429431952551\\
-0.983483483483483	0.0668394831006977\\
-0.968468468468468	0.0741922974137696\\
-0.953453453453453	0.0815985569288305\\
-0.938438438438438	0.0890553727432625\\
-0.923423423423423	0.0965597969148407\\
-0.908408408408408	0.104108823155226\\
-0.893393393393393	0.111699387559684\\
-0.878378378378378	0.119328369373124\\
-0.863363363363363	0.126992591792522\\
-0.848348348348348	0.134688822805795\\
-0.833333333333333	0.14241377606716\\
-0.818318318318318	0.150164111809005\\
-0.803303303303303	0.157936437790275\\
-0.788288288288288	0.165727310281357\\
-0.773273273273273	0.173533235085452\\
-0.758258258258258	0.181350668596365\\
-0.743243243243243	0.189176018892666\\
-0.728228228228228	0.197005646868128\\
-0.713213213213213	0.204835867398351\\
-0.698198198198198	0.212662950543442\\
-0.683183183183183	0.220483122786616\\
-0.668168168168168	0.228292568308573\\
-0.653153153153153	0.236087430297453\\
-0.638138138138138	0.243863812294188\\
-0.623123123123123	0.251617779573041\\
-0.608108108108108	0.259345360557085\\
-0.593093093093093	0.267042548268376\\
-0.578078078078078	0.274705301812545\\
-0.563063063063063	0.282329547897526\\
-0.548048048048048	0.289911182386084\\
-0.533033033033033	0.297446071881842\\
-0.518018018018018	0.30493005534843\\
-0.503003003003003	0.31235894576139\\
-0.487987987987988	0.319728531792454\\
-0.472972972972973	0.327034579525768\\
-0.457957957957958	0.334272834205643\\
-0.442942942942943	0.341439022015364\\
-0.427927927927928	0.348528851886601\\
-0.412912912912913	0.355538017338912\\
-0.397897897897898	0.362462198348838\\
-0.382882882882883	0.36929706324804\\
-0.367867867867868	0.37603827064994\\
-0.352852852852853	0.38268147140428\\
-0.337837837837838	0.389222310579\\
-0.322822822822823	0.395656429468836\\
-0.307807807807808	0.401979467629985\\
-0.292792792792793	0.408187064940186\\
-0.277777777777778	0.414274863683547\\
-0.262762762762763	0.420238510659418\\
-0.247747747747748	0.426073659314587\\
-0.232732732732733	0.431775971898076\\
-0.217717717717718	0.437341121637774\\
-0.202702702702703	0.442764794938134\\
-0.187687687687688	0.448042693598136\\
-0.172672672672673	0.45317053704871\\
-0.157657657657658	0.458144064608777\\
-0.142642642642643	0.462959037759069\\
-0.127627627627628	0.467611242432839\\
-0.112612612612613	0.472096491322592\\
-0.0975975975975976	0.476410626201917\\
-0.0825825825825825	0.480549520261493\\
-0.0675675675675676	0.48450908045834\\
-0.0525525525525525	0.488285249877333\\
-0.0375375375375375	0.491874010104019\\
-0.0225225225225225	0.495271383607731\\
-0.0075075075075075	0.498473436133982\\
0.0075075075075075	0.498473436133982\\
0.0225225225225225	0.495271383607731\\
0.0375375375375375	0.491874010104019\\
0.0525525525525525	0.488285249877333\\
0.0675675675675676	0.48450908045834\\
0.0825825825825825	0.480549520261493\\
0.0975975975975976	0.476410626201917\\
0.112612612612613	0.472096491322592\\
0.127627627627628	0.467611242432839\\
0.142642642642643	0.462959037759069\\
0.157657657657658	0.458144064608777\\
0.172672672672673	0.45317053704871\\
0.187687687687688	0.448042693598136\\
0.202702702702703	0.442764794938134\\
0.217717717717718	0.437341121637774\\
0.232732732732733	0.431775971898076\\
0.247747747747748	0.426073659314587\\
0.262762762762763	0.420238510659418\\
0.277777777777778	0.414274863683547\\
0.292792792792793	0.408187064940186\\
0.307807807807808	0.401979467629985\\
0.322822822822823	0.395656429468836\\
0.337837837837838	0.389222310579\\
0.352852852852853	0.38268147140428\\
0.367867867867868	0.37603827064994\\
0.382882882882883	0.36929706324804\\
0.397897897897898	0.362462198348838\\
0.412912912912913	0.355538017338912\\
0.427927927927928	0.348528851886601\\
0.442942942942943	0.341439022015364\\
0.457957957957958	0.334272834205643\\
0.472972972972973	0.327034579525768\\
0.487987987987988	0.319728531792454\\
0.503003003003004	0.31235894576139\\
0.518018018018019	0.30493005534843\\
0.533033033033034	0.297446071881842\\
0.548048048048049	0.289911182386083\\
0.563063063063064	0.282329547897525\\
0.578078078078079	0.274705301812545\\
0.593093093093094	0.267042548268375\\
0.608108108108109	0.259345360557085\\
0.623123123123124	0.251617779573041\\
0.638138138138139	0.243863812294187\\
0.653153153153154	0.236087430297452\\
0.668168168168169	0.228292568308573\\
0.683183183183184	0.220483122786616\\
0.698198198198199	0.212662950543441\\
0.713213213213214	0.204835867398351\\
0.728228228228229	0.197005646868128\\
0.743243243243244	0.189176018892665\\
0.758258258258259	0.181350668596365\\
0.773273273273274	0.173533235085451\\
0.788288288288289	0.165727310281356\\
0.803303303303304	0.157936437790274\\
0.818318318318319	0.150164111809005\\
0.833333333333334	0.142413776067159\\
0.848348348348349	0.134688822805794\\
0.863363363363364	0.126992591792522\\
0.878378378378379	0.119328369373124\\
0.893393393393394	0.111699387559684\\
0.908408408408409	0.104108823155225\\
0.923423423423424	0.0965597969148403\\
0.938438438438439	0.0890553727432621\\
0.953453453453454	0.0815985569288301\\
0.968468468468469	0.0741922974137691\\
0.983483483483484	0.0668394831006973\\
0.998498498498499	0.0595429431952547\\
1.01351351351351	0.0523054465847328\\
1.02852852852853	0.045129701252567\\
1.04354354354354	0.0380183537285409\\
1.05855855855856	0.0309739885745341\\
1.07357357357357	0.0239991279056335\\
1.08858858858859	0.0170962309464088\\
1.1036036036036	0.010267693622145\\
1.11861861861862	0.00351584818480429\\
1.13363363363363	-0.00315703712651901\\
1.14864864864865	-0.00974875839090309\\
1.16366366366366	-0.0162571762769279\\
1.17867867867868	-0.0226802162803054\\
1.19369369369369	-0.0290158689281032\\
1.20870870870871	-0.0352621899498626\\
1.22372372372372	-0.0414173004159255\\
1.23873873873874	-0.0474793868432981\\
1.25375375375375	-0.0534467012693874\\
1.26876876876877	-0.05931756129396\\
1.28378378378378	-0.0650903500896827\\
1.2987987987988	-0.0707635163816161\\
1.31381381381381	-0.076335574396039\\
1.32882882882883	-0.0818051037789974\\
1.34384384384384	-0.0871707494849748\\
1.35885885885886	-0.092431221636095\\
1.37387387387387	-0.0975852953522753\\
1.38888888888889	-0.102631810552756\\
1.4039039039039	-0.107569671729445\\
1.41891891891892	-0.112397847692513\\
1.43393393393393	-0.117115371288702\\
1.44894894894895	-0.121721339092794\\
1.46396396396396	-0.12621491107272\\
1.47897897897898	-0.130595310228761\\
1.49399399399399	-0.134861822207344\\
1.50900900900901	-0.139013794889903\\
1.52402402402402	-0.1430506379573\\
1.53903903903904	-0.146971822430307\\
1.55405405405405	-0.150776880186648\\
1.56906906906907	-0.154465403455104\\
1.58408408408408	-0.158037044287211\\
1.5990990990991	-0.161491514007044\\
1.61411411411411	-0.164828582639623\\
1.62912912912913	-0.168048078318466\\
1.64414414414414	-0.171149886672811\\
1.65915915915916	-0.174133950195039\\
1.67417417417417	-0.17700026758884\\
1.68918918918919	-0.179748893098654\\
1.7042042042042	-0.182379935820922\\
1.71921921921922	-0.1848935589977\\
1.73423423423423	-0.187289979293175\\
1.74924924924925	-0.189569466053621\\
1.76426426426426	-0.191732340551351\\
1.77927927927928	-0.193778975213215\\
1.79429429429429	-0.195709792834177\\
1.80930930930931	-0.19752526577654\\
1.82432432432432	-0.199225915155351\\
1.83933933933934	-0.200812310010544\\
1.85435435435435	-0.20228506646637\\
1.86936936936937	-0.203644846878659\\
1.88438438438438	-0.204892358970461\\
1.8993993993994	-0.206028354956615\\
1.91441441441441	-0.20705363065779\\
1.92942942942943	-0.207969024604543\\
1.94444444444444	-0.208775417131928\\
1.95945945945946	-0.209473729465213\\
1.97447447447447	-0.210064922797217\\
1.98948948948949	-0.21054999735783\\
2.0045045045045	-0.210929991476222\\
2.01951951951952	-0.211205980636297\\
2.03453453453453	-0.211379076525888\\
2.04954954954955	-0.211450426080246\\
2.06456456456456	-0.211421210520321\\
2.07957957957958	-0.211292644386359\\
2.09459459459459	-0.211065974567328\\
2.10960960960961	-0.210742479326675\\
2.12462462462462	-0.210323467324923\\
2.13963963963964	-0.209810276639604\\
2.15465465465465	-0.20920427378302\\
2.16966966966967	-0.208506852718324\\
2.18468468468468	-0.207719433874406\\
2.1996996996997	-0.206843463160057\\
2.21471471471471	-0.205880410977895\\
2.22972972972973	-0.204831771238509\\
2.24474474474474	-0.203699060375288\\
2.25975975975976	-0.202483816360395\\
2.27477477477477	-0.201187597722337\\
2.28978978978979	-0.199811982565562\\
2.3048048048048	-0.198358567592537\\
2.31981981981982	-0.196828967128735\\
2.33483483483483	-0.195224812150946\\
2.34984984984985	-0.193547749319343\\
2.36486486486486	-0.19179944001371\\
2.37987987987988	-0.189981559374231\\
2.39489489489489	-0.188095795347248\\
2.40990990990991	-0.186143847736377\\
2.42492492492492	-0.18412742725935\\
2.43993993993994	-0.182048254610985\\
2.45495495495495	-0.179908059532632\\
2.46996996996997	-0.177708579888466\\
2.48498498498498	-0.175451560748981\\
2.5	-0.173138753482022\\
2.51501501501502	-0.170771914851708\\
2.53003003003003	-0.168352806125568\\
2.54504504504505	-0.165883192190208\\
2.56006006006006	-0.163364840675839\\
2.57507507507508	-0.160799521089962\\
2.59009009009009	-0.158189003960503\\
2.60510510510511	-0.155535059988715\\
2.62012012012012	-0.152839459212094\\
2.63513513513514	-0.150103970177618\\
2.65015015015015	-0.147330359125553\\
2.66516516516517	-0.14452038918409\\
2.68018018018018	-0.141675819575076\\
2.6951951951952	-0.138798404831057\\
2.71021021021021	-0.135889894023894\\
2.72522522522523	-0.132952030005154\\
2.74024024024024	-0.129986548658514\\
2.75525525525526	-0.126995178164366\\
2.77027027027027	-0.123979638276846\\
2.78528528528529	-0.120941639613463\\
2.8003003003003	-0.117882882957519\\
2.81531531531532	-0.114805058573497\\
2.83033033033033	-0.111709845535584\\
2.84534534534535	-0.108598911069485\\
2.86036036036036	-0.10547390990769\\
2.87537537537538	-0.102336483658324\\
2.89039039039039	-0.0991882601877253\\
2.90540540540541	-0.0960308530168742\\
2.92042042042042	-0.0928658607317961\\
2.93543543543544	-0.0896948664080453\\
2.95045045045045	-0.0865194370493743\\
2.96546546546547	-0.0833411230406865\\
2.98048048048048	-0.080161457615355\\
2.9954954954955	-0.0769819563369926\\
3.01051051051051	-0.0738041165957397\\
3.02552552552553	-0.0706294171191382\\
3.04054054054054	-0.0674593174976449\\
3.05555555555556	-0.0642952577248367\\
3.07057057057057	-0.0611386577523449\\
3.08558558558559	-0.0579909170595567\\
3.1006006006006	-0.0548534142381066\\
3.11561561561562	-0.0517275065911817\\
3.13063063063063	-0.0486145297476472\\
3.14564564564565	-0.045515797291003\\
3.16066066066066	-0.042432600403164\\
3.17567567567568	-0.0393662075230604\\
3.19069069069069	-0.036317864020036\\
3.20570570570571	-0.0332887918820282\\
3.22072072072072	-0.0302801894184943\\
3.23573573573574	-0.0272932309780534\\
3.25075075075075	-0.0243290666807966\\
3.26576576576577	-0.0213888221652208\\
3.28078078078078	-0.0184735983497274\\
3.2957957957958	-0.0155844712086271\\
3.31081081081081	-0.0127224915625806\\
3.32582582582583	-0.00988868488340505\\
3.34084084084084	-0.00708405111316333\\
3.35585585585586	-0.00430956449745266\\
3.37087087087087	-0.00156617343280241\\
3.38588588588589	0.00114519967191814\\
3.4009009009009	0.00382365852018028\\
3.41591591591592	0.00646833303867596\\
3.43093093093093	0.00907837947450592\\
3.44594594594595	0.0116529804787975\\
3.46096096096096	0.0141913451768708\\
3.47597597597598	0.0166927092250845\\
3.49099099099099	0.0191563348544903\\
3.50600600600601	0.0215815109014353\\
3.52102102102102	0.023967552825252\\
3.53603603603604	0.0263138027131837\\
3.55105105105105	0.0286196292726925\\
3.56606606606607	0.0308844278113082\\
3.58108108108108	0.0331076202041712\\
3.5960960960961	0.0352886548494377\\
3.61111111111111	0.037427006611707\\
3.62612612612613	0.039522176753646\\
3.64114114114114	0.0415736928559796\\
3.65615615615616	0.0435811087260278\\
3.67117117117117	0.045544004294965\\
3.68618618618619	0.0474619855039887\\
3.7012012012012	0.0493346841795808\\
3.71621621621622	0.0511617578980524\\
3.73123123123123	0.0529428898395623\\
3.74624624624625	0.0546777886318054\\
3.76126126126126	0.0563661881835671\\
3.77627627627628	0.0580078475083422\\
3.79129129129129	0.0596025505382238\\
3.80630630630631	0.0611501059282603\\
3.82132132132132	0.0626503468514928\\
3.83633633633634	0.0641031307848762\\
3.85135135135135	0.0655083392862957\\
3.86636636636637	0.0668658777628907\\
3.88138138138138	0.0681756752308977\\
3.8963963963964	0.0694376840672274\\
3.91141141141141	0.0706518797529927\\
3.92642642642643	0.0718182606092027\\
3.94144144144144	0.0729368475248428\\
3.95645645645646	0.0740076836775589\\
3.97147147147147	0.0750308342471663\\
3.98648648648649	0.0760063861222033\\
4.0015015015015	0.0769344475997523\\
4.01651651651652	0.0778151480787487\\
4.03153153153153	0.0786486377470014\\
4.04654654654655	0.0794350872621462\\
4.06156156156156	0.080174687426757\\
4.07657657657658	0.0808676488578351\\
4.09159159159159	0.081514201650902\\
4.10660660660661	0.0821145950389172\\
4.12162162162162	0.082669097046244\\
4.13663663663664	0.0831779941378854\\
4.15165165165165	0.0836415908642127\\
4.16666666666667	0.0840602095014067\\
4.18168168168168	0.0844341896878345\\
4.1966966966967	0.0847638880565792\\
4.21171171171171	0.0850496778643438\\
4.22672672672673	0.0852919486169471\\
4.24174174174174	0.0854911056916281\\
4.25675675675676	0.085647569956376\\
4.27177177177177	0.0857617773865004\\
4.28678678678679	0.085834178678656\\
4.3018018018018	0.0858652388625331\\
4.31681681681682	0.085855436910426\\
4.33183183183183	0.0858052653448884\\
4.34684684684685	0.0857152298446837\\
4.36186186186186	0.0855858488492353\\
4.37687687687688	0.085417653161784\\
4.39189189189189	0.0852111855514514\\
4.40690690690691	0.0849670003544141\\
4.42192192192192	0.0846856630743834\\
4.43693693693694	0.0843677499825904\\
4.45195195195195	0.0840138477174689\\
4.46696696696697	0.08362455288423\\
4.48198198198198	0.0832004716545172\\
4.496996996997	0.0827422193663309\\
4.51201201201201	0.082250420124407\\
4.52702702702703	0.0817257064012333\\
4.54204204204204	0.0811687186388836\\
4.55705705705706	0.0805801048518474\\
4.57207207207207	0.0799605202310322\\
4.58708708708709	0.0793106267491081\\
4.6021021021021	0.0786310927673686\\
4.61711711711712	0.0779225926442708\\
4.63213213213213	0.0771858063458236\\
4.64714714714715	0.0764214190579822\\
4.66216216216216	0.0756301208012093\\
4.67717717717718	0.0748126060473597\\
4.69219219219219	0.0739695733390389\\
4.70720720720721	0.0731017249115877\\
4.72222222222222	0.0722097663178391\\
4.73723723723724	0.0712944060557907\\
4.75225225225225	0.0703563551993345\\
4.76726726726727	0.0693963270321804\\
4.78228228228228	0.0684150366851097\\
4.7972972972973	0.0674132007766877\\
4.81231231231231	0.0663915370575653\\
4.82732732732733	0.0653507640584939\\
4.84234234234234	0.0642916007421747\\
4.85735735735736	0.0632147661590618\\
4.87237237237237	0.0621209791072333\\
4.88738738738739	0.0610109577964428\\
4.9024024024024	0.0598854195164596\\
4.91741741741742	0.0587450803098028\\
4.93243243243243	0.0575906546489711\\
4.94744744744745	0.0564228551182668\\
4.96246246246246	0.0552423921003097\\
4.97747747747748	0.054049973467332\\
4.99249249249249	0.0528463042773428\\
5.00750750750751	0.0516320864752477\\
5.02252252252252	0.0504080185990062\\
5.03753753753754	0.0491747954909016\\
5.05255255255255	0.0479331080140043\\
5.06756756756757	0.0466836427738943\\
5.08258258258258	0.0454270818457163\\
5.0975975975976	0.0441641025066286\\
5.11261261261261	0.04289537697371\\
5.12762762762763	0.0416215721473817\\
5.14264264264264	0.0403433493604012\\
5.15765765765766	0.0390613641324769\\
5.17267267267267	0.0377762659305554\\
5.18768768768769	0.036488697934825\\
5.2027027027027	0.0351992968104771\\
5.21771771771772	0.0339086924852657\\
5.23273273273273	0.0326175079329001\\
5.24774774774775	0.0313263589623028\\
5.26276276276276	0.0300358540127626\\
5.27777777777778	0.0287465939550087\\
5.29279279279279	0.0274591718982298\\
5.30780780780781	0.0261741730030562\\
5.32282282282282	0.0248921743005247\\
5.33783783783784	0.0236137445170376\\
5.35285285285285	0.0223394439053283\\
5.36786786786787	0.0210698240814414\\
5.38288288288288	0.0198054278677317\\
5.3978978978979	0.0185467891418847\\
5.41291291291291	0.0172944326919577\\
5.42792792792793	0.0160488740774389\\
5.44294294294294	0.0148106194963158\\
5.45795795795796	0.0135801656581474\\
5.47297297297297	0.0123579996631244\\
5.48798798798799	0.0111445988871066\\
5.503003003003	0.00994043087261737\\
5.51801801801802	0.00874595322577754\\
5.53303303303303	0.00756161351915515\\
5.54804804804805	0.00638784920050713\\
5.56306306306306	0.00522508750738458\\
5.57807807807808	0.0040737453875731\\
5.59309309309309	0.00293422942533477\\
5.60810810810811	0.00180693577341858\\
5.62312312312312	0.000692250090801119\\
5.63813813813814	-0.000409452513880091\\
5.65315315315315	-0.00149780753324339\\
5.66816816816817	-0.00257246110647187\\
5.68318318318318	-0.00363307005906142\\
5.6981981981982	-0.00467930193705415\\
5.71321321321321	-0.00571083503580827\\
5.72822822822823	-0.00672735842335479\\
5.74324324324324	-0.0077285719583959\\
5.75825825825826	-0.00871418630299936\\
5.77327327327327	-0.00968392293004709\\
5.78828828828829	-0.0106375141254971\\
5.8033033033033	-0.0115747029855184\\
5.81831831831832	-0.0124952434085633\\
5.83333333333333	-0.0133989000824401\\
5.84834834834835	-0.0142854484664518\\
5.86336336336336	-0.0151546747686691\\
5.87837837837838	-0.0160063759184058\\
5.89339339339339	-0.0168403595339671\\
5.90840840840841	-0.0176564438857423\\
5.92342342342342	-0.018454457854715\\
5.93843843843844	-0.0192342408864652\\
5.95345345345345	-0.019995642940739\\
5.96846846846847	-0.0207385244366612\\
5.98348348348348	-0.0214627561936713\\
5.9984984984985	-0.0221682193682589\\
6.01351351351351	-0.022854805386581\\
6.02852852852853	-0.02352241587304\\
6.04354354354354	-0.0241709625749063\\
6.05855855855856	-0.0248003672830661\\
6.07357357357357	-0.0254105617489809\\
6.08858858858859	-0.0260014875979396\\
6.1036036036036	-0.0265730962386918\\
6.11861861861862	-0.0271253487695452\\
6.13363363363363	-0.0276582158810161\\
6.14864864864865	-0.028171677755118\\
6.16366366366366	-0.0286657239613771\\
6.17867867867868	-0.0291403533496629\\
6.19369369369369	-0.0295955739399218\\
6.20870870870871	-0.0300314028089027\\
6.22372372372372	-0.0304478659739648\\
6.23873873873874	-0.0308449982740562\\
6.25375375375375	-0.031222843247954\\
6.26876876876877	-0.0315814530098555\\
6.28378378378378	-0.0319208881224106\\
6.2987987987988	-0.0322412174672874\\
6.31381381381381	-0.0325425181133583\\
6.32882882882883	-0.0328248751826014\\
6.34384384384384	-0.0330883817138037\\
6.35885885885886	-0.0333331385241594\\
6.37387387387387	-0.0335592540688524\\
6.38888888888889	-0.0337668442987132\\
6.4039039039039	-0.0339560325160414\\
6.41891891891892	-0.0341269492286825\\
6.43393393393393	-0.0342797320024495\\
6.44894894894895	-0.0344145253119775\\
6.46396396396396	-0.0345314803901022\\
6.47897897897898	-0.0346307550758496\\
6.49399399399399	-0.0347125136611247\\
6.50900900900901	-0.0347769267361885\\
6.52402402402402	-0.0348241710340103\\
6.53903903903904	-0.0348544292735807\\
6.55405405405405	-0.0348678900022733\\
6.56906906906907	-0.0348647474373401\\
6.58408408408408	-0.034845201306626\\
6.5990990990991	-0.0348094566885858\\
6.61411411411411	-0.0347577238516887\\
6.62912912912913	-0.0346902180932933\\
6.64414414414414	-0.0346071595780745\\
6.65915915915916	-0.0345087731760842\\
6.67417417417417	-0.0343952883005268\\
6.68918918918919	-0.0342669387453301\\
6.7042042042042	-0.0341239625225883\\
6.71921921921922	-0.0339666016999581\\
6.73423423423423	-0.0337951022380833\\
6.74924924924925	-0.0336097138281246\\
6.76426426426426	-0.0334106897294708\\
6.77927927927928	-0.0331982866077042\\
6.79429429429429	-0.032972764372895\\
6.80930930930931	-0.0327343860182969\\
6.82432432432432	-0.0324834174595137\\
6.83933933933934	-0.0322201273742088\\
6.85435435435435	-0.0319447870424267\\
6.86936936936937	-0.0316576701875926\\
6.88438438438438	-0.031359052818259\\
6.8993993993994	-0.0310492130706647\\
6.91441441441441	-0.0307284310521692\\
6.92942942942943	-0.0303969886856282\\
6.94444444444444	-0.03005516955477\\
6.95945945945946	-0.029703258750636\\
6.97447447447447	-0.0293415427191434\\
6.98948948948949	-0.0289703091098285\\
7.0045045045045	-0.0285898466258299\\
7.01951951951952	-0.0282004448751649\\
7.03453453453453	-0.0278023942233549\\
7.04954954954955	-0.0273959856474547\\
7.06456456456456	-0.0269815105915341\\
7.07957957957958	-0.0265592608236672\\
7.09459459459459	-0.0261295282944744\\
7.10960960960961	-0.0256926049972689\\
7.12462462462462	-0.0252487828298521\\
7.13963963963964	-0.0247983534580046\\
7.15465465465465	-0.0243416081807159\\
7.16966966966967	-0.0238788377971976\\
7.18468468468468	-0.0234103324757186\\
7.1996996996997	-0.022936381624305\\
7.21471471471471	-0.0224572737633418\\
7.22972972972973	-0.021973296400115\\
7.24474474474474	-0.0214847359053286\\
7.25975975975976	-0.0209918773916327\\
7.27477477477477	-0.0204950045941945\\
7.28978978978979	-0.0199943997533459\\
7.3048048048048	-0.0194903434993362\\
7.31981981981982	-0.018983114739221\\
7.33483483483483	-0.0184729905459132\\
7.34984984984985	-0.017960246049425\\
7.36486486486486	-0.0174451543303236\\
7.37987987987988	-0.016927986315426\\
7.39489489489489	-0.016409010675755\\
7.40990990990991	-0.0158884937267767\\
7.42492492492492	-0.015366699330941\\
7.43993993993994	-0.0148438888025414\\
7.45495495495495	-0.0143203208149136\\
7.46996996996997	-0.0137962513099864\\
7.48498498498498	-0.0132719334102017\\
7.5	-0.0127476173328149\\
};
\addplot [color=mycolor2,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
-7.5	-0.0150495283400641\\
-7.48498498498498	-0.0151784800466272\\
-7.46996996996997	-0.0152933438415486\\
-7.45495495495495	-0.0153937387667128\\
-7.43993993993994	-0.0154792927709394\\
-7.42492492492492	-0.0155496432804912\\
-7.40990990990991	-0.0156044377694622\\
-7.39489489489489	-0.0156433343294083\\
-7.37987987987988	-0.0156660022375751\\
-7.36486486486486	-0.0156721225230648\\
-7.34984984984985	-0.0156613885302749\\
-7.33483483483483	-0.0156335064789335\\
-7.31981981981982	-0.0155881960200464\\
-7.3048048048048	-0.0155251907870633\\
-7.28978978978979	-0.0154442389415634\\
-7.27477477477477	-0.0153451037127548\\
-7.25975975975976	-0.0152275639300752\\
-7.24474474474474	-0.0150914145481748\\
-7.22972972972973	-0.0149364671635629\\
-7.21471471471471	-0.0147625505221892\\
-7.1996996996997	-0.0145695110172321\\
-7.18468468468468	-0.0143572131763636\\
-7.16966966966967	-0.0141255401377571\\
-7.15465465465465	-0.0138743941141054\\
-7.13963963963964	-0.0136036968439157\\
-7.12462462462462	-0.0133133900293487\\
-7.10960960960961	-0.0130034357598726\\
-7.09459459459459	-0.012673816921002\\
-7.07957957957958	-0.0123245375874003\\
-7.06456456456456	-0.0119556233996225\\
-7.04954954954955	-0.0115671219237863\\
-7.03453453453453	-0.011159102993461\\
-7.01951951951952	-0.0107316590330743\\
-7.0045045045045	-0.010284905362142\\
-6.98948948948949	-0.00981898047963825\\
-6.97447447447447	-0.00933404632782879\\
-6.95945945945946	-0.00883028853490632\\
-6.94444444444444	-0.00830791663577374\\
-6.92942942942943	-0.00776716427033693\\
-6.91441441441441	-0.00720828935868108\\
-6.8993993993994	-0.00663157425251916\\
-6.88438438438438	-0.00603732586231767\\
-6.86936936936937	-0.00542587575951969\\
-6.85435435435435	-0.0047975802533043\\
-6.83933933933934	-0.00415282044133899\\
-6.82432432432432	-0.00349200223400118\\
-6.80930930930931	-0.00281555635156531\\
-6.79429429429429	-0.00212393829387365\\
-6.77927927927928	-0.00141762828203004\\
-6.76426426426426	-0.000697131171680242\\
-6.74924924924925	3.70236625345808e-05\\
-6.73423423423423	0.000784282471738972\\
-6.71921921921922	0.00154406730716135\\
-6.7042042042042	0.002315776224385\\
-6.68918918918919	0.00309878351781935\\
-6.67417417417417	0.00389243998567202\\
-6.65915915915916	0.00469607322567161\\
-6.64414414414414	0.00550898796176178\\
-6.62912912912913	0.00633046640195629\\
-6.61411411411411	0.00715976862751332\\
-6.5990990990991	0.007996133013554\\
-6.58408408408408	0.00883877668121894\\
-6.56906906906907	0.00968689598142065\\
-6.55405405405405	0.010539667010217\\
-6.53903903903904	0.0113962461557946\\
-6.52402402402402	0.0122557706770163\\
-6.50900900900901	0.0131173593134493\\
-6.49399399399399	0.0139801129267556\\
-6.47897897897898	0.0148431151732866\\
-6.46396396396396	0.0157054332076882\\
-6.44894894894895	0.0165661184172826\\
-6.43393393393393	0.0174242071869546\\
-6.41891891891892	0.0182787216942329\\
-6.4039039039039	0.0191286707342131\\
-6.38888888888889	0.0199730505739353\\
-6.37387387387387	0.0208108458357827\\
-6.35885885885886	0.0216410304094323\\
-6.34384384384384	0.0224625683918456\\
-6.32882882882883	0.0232744150547472\\
-6.31381381381381	0.0240755178389985\\
-6.2987987987988	0.0248648173752325\\
-6.28378378378378	0.0256412485300758\\
-6.26876876876877	0.0264037414772421\\
-6.25375375375375	0.0271512227927398\\
-6.23873873873874	0.0278826165733994\\
-6.22372372372372	0.0285968455778807\\
-6.20870870870871	0.0292928323892846\\
-6.19369369369369	0.0299695005984505\\
-6.17867867867868	0.0306257760069827\\
-6.16366366366366	0.0312605878490103\\
-6.14864864864865	0.0318728700306437\\
-6.13363363363363	0.0324615623860559\\
-6.11861861861862	0.0330256119490766\\
-6.1036036036036	0.0335639742391498\\
-6.08858858858859	0.0340756145604716\\
-6.07357357357357	0.0345595093130851\\
-6.05855855855856	0.0350146473146779\\
-6.04354354354354	0.0354400311317907\\
-6.02852852852853	0.0358346784191131\\
-6.01351351351351	0.03619762326551\\
-5.9984984984985	0.0365279175453913\\
-5.98348348348348	0.0368246322740036\\
-5.96846846846847	0.0370868589651989\\
-5.95345345345345	0.0373137109901992\\
-5.93843843843844	0.0375043249358578\\
-5.92342342342342	0.0376578619608822\\
-5.90840840840841	0.0377735091484673\\
-5.89339339339339	0.0378504808537589\\
-5.87837837837838	0.0378880200445473\\
-5.86336336336336	0.03788539963357\\
-5.84834834834835	0.0378419238007836\\
-5.83333333333333	0.0377569293039466\\
-5.81831831831832	0.0376297867758399\\
-5.8033033033033	0.037459902006436\\
-5.78828828828829	0.0372467172083168\\
-5.77327327327327	0.0369897122636265\\
-5.75825825825826	0.0366884059508401\\
-5.74324324324324	0.0363423571496176\\
-5.72822822822823	0.035951166022009\\
-5.71321321321321	0.035514475168273\\
-5.6981981981982	0.0350319707555685\\
-5.68318318318318	0.0345033836177792\\
-5.66816816816817	0.0339284903247332\\
-5.65315315315315	0.0333071142190838\\
-5.63813813813814	0.0326391264191243\\
-5.62312312312312	0.0319244467858162\\
-5.60810810810811	0.0311630448523232\\
-5.59309309309309	0.0303549407143533\\
-5.57807807807808	0.0295002058796275\\
-5.56306306306306	0.0285989640748097\\
-5.54804804804805	0.0276513920082521\\
-5.53303303303303	0.0266577200869308\\
-5.51801801801802	0.0256182330859701\\
-5.503003003003	0.0245332707691804\\
-5.48798798798799	0.0234032284590617\\
-5.47297297297297	0.0222285575547544\\
-5.45795795795796	0.0210097659964543\\
-5.44294294294294	0.0197474186748395\\
-5.42792792792793	0.0184421377840975\\
-5.41291291291291	0.0170946031171785\\
-5.3978978978979	0.0157055523019422\\
-5.38288288288288	0.0142757809769094\\
-5.36786786786787	0.0128061429053787\\
-5.35285285285285	0.0112975500267101\\
-5.33783783783784	0.00975097244363654\\
-5.32282282282282	0.00816743834450946\\
-5.30780780780781	0.00654803385944511\\
-5.29279279279279	0.00489390284939156\\
-5.27777777777778	0.00320624662719739\\
-5.26276276276276	0.00148632360982525\\
-5.24774774774775	-0.000264551099086285\\
-5.23273273273273	-0.0020450061970402\\
-5.21771771771772	-0.0038536147415404\\
-5.2027027027027	-0.00568889478058499\\
-5.18768768768769	-0.00754931005531558\\
-5.17267267267267	-0.00943327077526899\\
-5.15765765765766	-0.0113391344666067\\
-5.14264264264264	-0.0132652068936174\\
-5.12762762762763	-0.0152097430537109\\
-5.11261261261261	-0.0171709482460423\\
-5.0975975975976	-0.0191469792138236\\
-5.08258258258258	-0.0211359453602947\\
-5.06756756756757	-0.0231359100382461\\
-5.05255255255255	-0.0251448919128947\\
-5.03753753753754	-0.02716086639783\\
-5.02252252252252	-0.0291817671636595\\
-5.00750750750751	-0.0312054877188925\\
-4.99249249249249	-0.033229883062509\\
-4.97747747747748	-0.0352527714075741\\
-4.96246246246246	-0.0372719359751599\\
-4.94744744744745	-0.0392851268577497\\
-4.93243243243243	-0.0412900629512006\\
-4.91741741741742	-0.0432844339542508\\
-4.9024024024024	-0.0452659024344603\\
-4.88738738738739	-0.0472321059593787\\
-4.87237237237237	-0.0491806592916415\\
-4.85735735735736	-0.0511091566465968\\
-4.84234234234234	-0.0530151740109718\\
-4.82732732732733	-0.0548962715209903\\
-4.81231231231231	-0.0567499958982616\\
-4.7972972972973	-0.0585738829416593\\
-4.78228228228228	-0.0603654600733215\\
-4.76726726726727	-0.0621222489368042\\
-4.75225225225225	-0.0638417680453277\\
-4.73723723723724	-0.0655215354779655\\
-4.72222222222222	-0.0671590716215299\\
-4.70720720720721	-0.0687519019558188\\
-4.69219219219219	-0.0702975598798005\\
-4.67717717717718	-0.0717935895762221\\
-4.66216216216216	-0.0732375489120409\\
-4.64714714714715	-0.0746270123719937\\
-4.63213213213213	-0.0759595740225336\\
-4.61711711711712	-0.0772328505032816\\
-4.6021021021021	-0.0784444840430616\\
-4.58708708708709	-0.0795921454975074\\
-4.57207207207207	-0.0806735374051551\\
-4.55705705705706	-0.0816863970588589\\
-4.54204204204204	-0.0826284995892996\\
-4.52702702702703	-0.0834976610572832\\
-4.51201201201201	-0.084291741551462\\
-4.496996996997	-0.0850086482880467\\
-4.48198198198198	-0.0856463387090176\\
-4.46696696696697	-0.0862028235752853\\
-4.45195195195195	-0.0866761700511951\\
-4.43693693693694	-0.0870645047767211\\
-4.42192192192192	-0.087366016923645\\
-4.40690690690691	-0.0875789612319712\\
-4.39189189189189	-0.0877016610227907\\
-4.37687687687688	-0.0877325111837648\\
-4.36186186186186	-0.0876699811233715\\
-4.34684684684685	-0.0875126176900237\\
-4.33183183183183	-0.0872590480521453\\
-4.31681681681682	-0.086907982535269\\
-4.3018018018018	-0.0864582174122041\\
-4.28678678678679	-0.0859086376423057\\
-4.27177177177177	-0.0852582195558749\\
-4.25675675675676	-0.0845060334797093\\
-4.24174174174174	-0.083651246299828\\
-4.22672672672673	-0.0826931239573987\\
-4.21171171171171	-0.0816310338739068\\
-4.1966966966967	-0.0804644473016166\\
-4.18168168168168	-0.0791929415954018\\
-4.16666666666667	-0.0778162024020399\\
-4.15165165165165	-0.0763340257630992\\
-4.13663663663664	-0.0747463201275828\\
-4.12162162162162	-0.0730531082705279\\
-4.10660660660661	-0.0712545291138112\\
-4.09159159159159	-0.0693508394454562\\
-4.07657657657658	-0.0673424155337963\\
-4.06156156156156	-0.0652297546329058\\
-4.04654654654655	-0.0630134763757793\\
-4.03153153153153	-0.0606943240518112\\
-4.01651651651652	-0.0582731657651985\\
-4.0015015015015	-0.0557509954709797\\
-3.98648648648649	-0.0531289338855028\\
-3.97147147147147	-0.0504082292682108\\
-3.95645645645646	-0.0475902580717308\\
-3.94144144144144	-0.0446765254573531\\
-3.92642642642643	-0.0416686656730969\\
-3.91141141141141	-0.038568442291671\\
-3.8963963963964	-0.0353777483057575\\
-3.88138138138138	-0.032098606078166\\
-3.86636636636637	-0.0287331671445392\\
-3.85135135135135	-0.0252837118664187\\
-3.83633633633634	-0.0217526489326225\\
-3.82132132132132	-0.0181425147070228\\
-3.80630630630631	-0.0144559724209681\\
-3.79129129129129	-0.0106958112087357\\
-3.77627627627628	-0.00686494498456585\\
-3.76126126126126	-0.0029664111599848\\
-3.74624624624625	0.000996630799709207\\
-3.73123123123123	0.00502090098075323\\
-3.71621621621622	0.00910300078880508\\
-3.7012012012012	0.0132394148800125\\
-3.68618618618619	0.0174265132556907\\
-3.67117117117117	0.0216605535208502\\
-3.65615615615616	0.0259376833066281\\
-3.64114114114114	0.0302539428564821\\
-3.62612612612613	0.0346052677758175\\
-3.61111111111111	0.0389874919445146\\
-3.5960960960961	0.0433963505916285\\
-3.58108108108108	0.0478274835313263\\
-3.56606606606607	0.0522764385589275\\
-3.55105105105105	0.0567386750057004\\
-3.53603603603604	0.0612095674508615\\
-3.52102102102102	0.0656844095890158\\
-3.50600600600601	0.0701584182510601\\
-3.49099099099099	0.0746267375763597\\
-3.47597597597598	0.0790844433337955\\
-3.46096096096096	0.0835265473890632\\
-3.44594594594595	0.0879480023153868\\
-3.43093093093093	0.0923437061445991\\
-3.41591591591592	0.0967085072553208\\
-3.4009009009009	0.101037209394755\\
-3.38588588588589	0.105324576830401\\
-3.37087087087087	0.109565339627774\\
-3.35585585585586	0.113754199050005\\
-3.34084084084084	0.117885833074984\\
-3.32582582582583	0.121954902025491\\
-3.31081081081081	0.125956054307578\\
-3.2957957957958	0.129883932252204\\
-3.28078078078078	0.133733178054993\\
-3.26576576576577	0.137498439808717\\
-3.25075075075075	0.141174377622947\\
-3.23573573573574	0.14475566982512\\
-3.22072072072072	0.148237019237046\\
-3.20570570570571	0.15161315952073\\
-3.19069069069069	0.154878861587184\\
-3.17567567567568	0.158028940061713\\
-3.16066066066066	0.161058259799018\\
-3.14564564564565	0.163961742441244\\
-3.13063063063063	0.166734373011993\\
-3.11561561561562	0.169371206539107\\
-3.1006006006006	0.171867374698922\\
-3.08558558558559	0.174218092474518\\
-3.07057057057057	0.176418664820362\\
-3.05555555555556	0.178464493325618\\
-3.04054054054054	0.180351082868248\\
-3.02552552552553	0.182074048251934\\
-3.01051051051051	0.18362912081774\\
-2.9954954954955	0.185012155022307\\
-2.98048048048048	0.186219134974309\\
-2.96546546546547	0.1872461809208\\
-2.95045045045045	0.188089555674999\\
-2.93543543543544	0.188745670977007\\
-2.92042042042042	0.189211093778874\\
-2.90540540540541	0.189482552445411\\
-2.89039039039039	0.189556942862067\\
-2.87537537537538	0.189431334441193\\
-2.86036036036036	0.189102976017979\\
-2.84534534534535	0.188569301627349\\
-2.83033033033033	0.18782793615309\\
-2.81531531531532	0.186876700840515\\
-2.8003003003003	0.185713618663971\\
-2.78528528528529	0.184336919540552\\
-2.77027027027027	0.182745045381406\\
-2.75525525525526	0.180936654972085\\
-2.74024024024024	0.178910628673469\\
-2.72522522522523	0.176666072934851\\
-2.71021021021021	0.174202324610879\\
-2.6951951951952	0.171518955074143\\
-2.68018018018018	0.168615774115323\\
-2.66516516516517	0.165492833622908\\
-2.65015015015015	0.162150431034688\\
-2.63513513513514	0.158589112553309\\
-2.62012012012012	0.154809676118396\\
-2.60510510510511	0.150813174127885\\
-2.59009009009009	0.146600915901416\\
-2.57507507507508	0.142174469878825\\
-2.56006006006006	0.137535665546979\\
-2.54504504504505	0.132686595088435\\
-2.53003003003003	0.127629614745626\\
-2.51501501501502	0.122367345894516\\
-2.5	0.116902675821947\\
-2.48498498498498	0.111238758201143\\
-2.46996996996997	0.105379013260124\\
-2.45495495495495	0.0993271276380917\\
-2.43993993993994	0.0930870539251234\\
-2.42492492492492	0.0866630098808353\\
-2.40990990990991	0.0800594773280123\\
-2.39489489489489	0.073281200717513\\
-2.37987987987988	0.0663331853611197\\
-2.36486486486486	0.0592206953293505\\
-2.34984984984985	0.0519492510116175\\
-2.33483483483483	0.0445246263364864\\
-2.31981981981982	0.0369528456501753\\
-2.3048048048048	0.0292401802518282\\
-2.28978978978979	0.0213931445844877\\
-2.27477477477477	0.0134184920811086\\
-2.25975975975976	0.00532321066536807\\
-2.24474474474474	-0.00288548209255218\\
-2.22972972972973	-0.0112001441646039\\
-2.21471471471471	-0.0196131145968819\\
-2.1996996996997	-0.0281165193835225\\
-2.18468468468468	-0.0367022776805532\\
-2.16966966966967	-0.0453621083572993\\
-2.15465465465465	-0.0540875368825063\\
-2.13963963963964	-0.0628699025418626\\
-2.12462462462462	-0.0717003659831439\\
-2.10960960960961	-0.0805699170847358\\
-2.09459459459459	-0.0894693831428139\\
-2.07957957957958	-0.0983894373719848\\
-2.06456456456456	-0.107320607713724\\
-2.04954954954955	-0.116253285946458\\
-2.03453453453453	-0.125177737090675\\
-2.01951951951952	-0.13408410910195\\
-2.0045045045045	-0.142962442844326\\
-1.98948948948949	-0.151802682335985\\
-1.97447447447447	-0.160594685258687\\
-1.95945945945946	-0.169328233721992\\
-1.94444444444444	-0.177993045272793\\
-1.92942942942943	-0.186578784140244\\
-1.91441441441441	-0.195075072705705\\
-1.8993993993994	-0.203471503186855\\
-1.88438438438438	-0.211757649524722\\
-1.86936936936937	-0.219923079461878\\
-1.85435435435435	-0.227957366799675\\
-1.83933933933934	-0.235850103821929\\
-1.82432432432432	-0.243590913872075\\
-1.80930930930931	-0.251169464070383\\
-1.79429429429429	-0.258575478157451\\
-1.77927927927928	-0.265798749449797\\
-1.76426426426426	-0.272829153893001\\
-1.74924924924925	-0.279656663197479\\
-1.73423423423423	-0.286271358041634\\
-1.71921921921922	-0.292663441326796\\
-1.7042042042042	-0.298823251468021\\
-1.68918918918919	-0.304741275704545\\
-1.67417417417417	-0.310408163413378\\
-1.65915915915916	-0.315814739409251\\
-1.64414414414414	-0.320952017213884\\
-1.62912912912913	-0.325811212277289\\
-1.61411411411411	-0.330383755133625\\
-1.5990990990991	-0.334661304473878\\
-1.58408408408408	-0.338635760117515\\
-1.56906906906907	-0.342299275865039\\
-1.55405405405405	-0.345644272213274\\
-1.53903903903904	-0.348663448915068\\
-1.52402402402402	-0.351349797365004\\
-1.50900900900901	-0.35369661279264\\
-1.49399399399399	-0.355697506244738\\
-1.47897897897898	-0.357346416337912\\
-1.46396396396396	-0.358637620763126\\
-1.44894894894895	-0.359565747523473\\
-1.43393393393393	-0.360125785886724\\
-1.41891891891892	-0.360313097034201\\
-1.4039039039039	-0.360123424387603\\
-1.38888888888889	-0.359552903595557\\
-1.37387387387387	-0.358598072161782\\
-1.35885885885886	-0.35725587869695\\
-1.34384384384384	-0.355523691776508\\
-1.32882882882883	-0.353399308386951\\
-1.31381381381381	-0.350880961943279\\
-1.2987987987988	-0.347967329860679\\
-1.28378378378378	-0.344657540663728\\
-1.26876876876877	-0.340951180616791\\
-1.25375375375375	-0.336848299859615\\
-1.23873873873874	-0.332349418032533\\
-1.22372372372372	-0.327455529376076\\
-1.20870870870871	-0.322168107290271\\
-1.19369369369369	-0.316489108339327\\
-1.17867867867868	-0.310420975687957\\
-1.16366366366366	-0.303966641956062\\
-1.14864864864865	-0.297129531479086\\
-1.13363363363363	-0.28991356196191\\
-1.11861861861862	-0.282323145514773\\
-1.1036036036036	-0.274363189060315\\
-1.08858858858859	-0.266039094101521\\
-1.07357357357357	-0.257356755841001\\
-1.05855855855856	-0.248322561642766\\
-1.04354354354354	-0.238943388828382\\
-1.02852852852853	-0.22922660180014\\
-1.01351351351351	-0.219180048484656\\
-0.998498498498498	-0.208812056091131\\
-0.983483483483483	-0.198131426179306\\
-0.968468468468468	-0.187147429032999\\
-0.953453453453453	-0.175869797335985\\
-0.938438438438438	-0.164308719147858\\
-0.923423423423423	-0.152474830178427\\
-0.908408408408408	-0.140379205360103\\
-0.893393393393393	-0.128033349718716\\
-0.878378378378378	-0.115449188544113\\
-0.863363363363363	-0.10263905686289\\
-0.848348348348348	-0.0896156882166047\\
-0.833333333333333	-0.0763922027497961\\
-0.818318318318318	-0.0629820946131723\\
-0.803303303303303	-0.0493992186883479\\
-0.788288288288288	-0.0356577766415494\\
-0.773273273273273	-0.0217723023147534\\
-0.758258258258258	-0.00775764646377953\\
-0.743243243243243	0.00637103914608293\\
-0.728228228228228	0.0205983182752677\\
-0.713213213213213	0.0349084873632253\\
-0.698198198198198	0.0492855932860291\\
-0.683183183183183	0.0637134517034279\\
-0.668168168168168	0.0781756659794098\\
-0.653153153153153	0.0926556466592646\\
-0.638138138138138	0.107136631485067\\
-0.623123123123123	0.121601705930438\\
-0.608108108108108	0.136033824234381\\
-0.593093093093093	0.150415830912938\\
-0.578078078078078	0.164730482726387\\
-0.563063063063063	0.178960471078632\\
-0.548048048048048	0.193088444824471\\
-0.533033033033033	0.207097033459381\\
-0.518018018018018	0.220968870665493\\
-0.503003003003003	0.234686618186458\\
-0.487987987987988	0.248232990002944\\
-0.472972972972973	0.261590776779591\\
-0.457957957957958	0.274742870553323\\
-0.442942942942943	0.287672289632046\\
-0.427927927927928	0.30036220367191\\
-0.412912912912913	0.312795958900455\\
-0.397897897897898	0.324957103452196\\
-0.382882882882883	0.336829412782405\\
-0.367867867867868	0.348396915124123\\
-0.352852852852853	0.359643916952737\\
-0.337837837837838	0.370555028421773\\
-0.322822822822823	0.381115188732939\\
-0.307807807807808	0.391309691402871\\
-0.292792792792793	0.401124209388464\\
-0.277777777777778	0.410544820032174\\
-0.262762762762763	0.419558029788227\\
-0.247747747747748	0.428150798690221\\
-0.232732732732733	0.436310564520282\\
-0.217717717717718	0.444025266639567\\
-0.202702702702703	0.451283369439663\\
-0.187687687687688	0.458073885374219\\
-0.172672672672673	0.464386397529935\\
-0.157657657657658	0.470211081695981\\
-0.142642642642643	0.475538727890803\\
-0.127627627627628	0.48036076130531\\
-0.112612612612613	0.484669262621474\\
-0.0975975975975976	0.488456987665489\\
-0.0825825825825825	0.491717386354815\\
-0.0675675675675676	0.494444620898676\\
-0.0525525525525525	0.496633583211847\\
-0.0375375375375375	0.498279911501968\\
-0.0225225225225225	0.499380005991006\\
-0.0075075075075075	0.499931043732008\\
0.0075075075075075	0.499931043732008\\
0.0225225225225225	0.499380005991006\\
0.0375375375375375	0.498279911501968\\
0.0525525525525525	0.496633583211847\\
0.0675675675675676	0.494444620898676\\
0.0825825825825825	0.491717386354815\\
0.0975975975975976	0.488456987665489\\
0.112612612612613	0.484669262621474\\
0.127627627627628	0.48036076130531\\
0.142642642642643	0.475538727890803\\
0.157657657657658	0.470211081695981\\
0.172672672672673	0.464386397529935\\
0.187687687687688	0.458073885374219\\
0.202702702702703	0.451283369439663\\
0.217717717717718	0.444025266639567\\
0.232732732732733	0.436310564520282\\
0.247747747747748	0.428150798690221\\
0.262762762762763	0.419558029788227\\
0.277777777777778	0.410544820032174\\
0.292792792792793	0.401124209388464\\
0.307807807807808	0.391309691402871\\
0.322822822822823	0.381115188732939\\
0.337837837837838	0.370555028421773\\
0.352852852852853	0.359643916952737\\
0.367867867867868	0.348396915124123\\
0.382882882882883	0.336829412782405\\
0.397897897897898	0.324957103452196\\
0.412912912912913	0.312795958900455\\
0.427927927927928	0.30036220367191\\
0.442942942942943	0.287672289632046\\
0.457957957957958	0.274742870553323\\
0.472972972972973	0.261590776779591\\
0.487987987987988	0.248232990002944\\
0.503003003003004	0.234686618186457\\
0.518018018018019	0.220968870665493\\
0.533033033033034	0.207097033459381\\
0.548048048048049	0.193088444824471\\
0.563063063063064	0.178960471078631\\
0.578078078078079	0.164730482726386\\
0.593093093093094	0.150415830912937\\
0.608108108108109	0.13603382423438\\
0.623123123123124	0.121601705930437\\
0.638138138138139	0.107136631485066\\
0.653153153153154	0.0926556466592638\\
0.668168168168169	0.0781756659794089\\
0.683183183183184	0.063713451703427\\
0.698198198198199	0.0492855932860283\\
0.713213213213214	0.0349084873632245\\
0.728228228228229	0.0205983182752668\\
0.743243243243244	0.00637103914608203\\
0.758258258258259	-0.00775764646378032\\
0.773273273273274	-0.0217723023147542\\
0.788288288288289	-0.0356577766415502\\
0.803303303303304	-0.0493992186883487\\
0.818318318318319	-0.062982094613173\\
0.833333333333334	-0.0763922027497968\\
0.848348348348349	-0.0896156882166055\\
0.863363363363364	-0.102639056862891\\
0.878378378378379	-0.115449188544114\\
0.893393393393394	-0.128033349718717\\
0.908408408408409	-0.140379205360104\\
0.923423423423424	-0.152474830178427\\
0.938438438438439	-0.164308719147859\\
0.953453453453454	-0.175869797335986\\
0.968468468468469	-0.187147429033\\
0.983483483483484	-0.198131426179307\\
0.998498498498499	-0.208812056091132\\
1.01351351351351	-0.219180048484656\\
1.02852852852853	-0.229226601800141\\
1.04354354354354	-0.238943388828383\\
1.05855855855856	-0.248322561642766\\
1.07357357357357	-0.257356755841001\\
1.08858858858859	-0.266039094101521\\
1.1036036036036	-0.274363189060316\\
1.11861861861862	-0.282323145514773\\
1.13363363363363	-0.28991356196191\\
1.14864864864865	-0.297129531479086\\
1.16366366366366	-0.303966641956063\\
1.17867867867868	-0.310420975687958\\
1.19369369369369	-0.316489108339327\\
1.20870870870871	-0.322168107290271\\
1.22372372372372	-0.327455529376077\\
1.23873873873874	-0.332349418032533\\
1.25375375375375	-0.336848299859615\\
1.26876876876877	-0.340951180616791\\
1.28378378378378	-0.344657540663728\\
1.2987987987988	-0.347967329860679\\
1.31381381381381	-0.350880961943279\\
1.32882882882883	-0.353399308386951\\
1.34384384384384	-0.355523691776508\\
1.35885885885886	-0.35725587869695\\
1.37387387387387	-0.358598072161782\\
1.38888888888889	-0.359552903595557\\
1.4039039039039	-0.360123424387603\\
1.41891891891892	-0.360313097034201\\
1.43393393393393	-0.360125785886724\\
1.44894894894895	-0.359565747523473\\
1.46396396396396	-0.358637620763126\\
1.47897897897898	-0.357346416337912\\
1.49399399399399	-0.355697506244738\\
1.50900900900901	-0.35369661279264\\
1.52402402402402	-0.351349797365004\\
1.53903903903904	-0.348663448915068\\
1.55405405405405	-0.345644272213274\\
1.56906906906907	-0.342299275865039\\
1.58408408408408	-0.338635760117515\\
1.5990990990991	-0.334661304473878\\
1.61411411411411	-0.330383755133625\\
1.62912912912913	-0.325811212277289\\
1.64414414414414	-0.320952017213884\\
1.65915915915916	-0.315814739409251\\
1.67417417417417	-0.310408163413378\\
1.68918918918919	-0.304741275704545\\
1.7042042042042	-0.298823251468021\\
1.71921921921922	-0.292663441326796\\
1.73423423423423	-0.286271358041634\\
1.74924924924925	-0.279656663197479\\
1.76426426426426	-0.272829153893001\\
1.77927927927928	-0.265798749449797\\
1.79429429429429	-0.258575478157451\\
1.80930930930931	-0.251169464070383\\
1.82432432432432	-0.243590913872075\\
1.83933933933934	-0.235850103821929\\
1.85435435435435	-0.227957366799675\\
1.86936936936937	-0.219923079461878\\
1.88438438438438	-0.211757649524722\\
1.8993993993994	-0.203471503186855\\
1.91441441441441	-0.195075072705705\\
1.92942942942943	-0.186578784140244\\
1.94444444444444	-0.177993045272793\\
1.95945945945946	-0.169328233721992\\
1.97447447447447	-0.160594685258687\\
1.98948948948949	-0.151802682335985\\
2.0045045045045	-0.142962442844326\\
2.01951951951952	-0.13408410910195\\
2.03453453453453	-0.125177737090675\\
2.04954954954955	-0.116253285946458\\
2.06456456456456	-0.107320607713724\\
2.07957957957958	-0.0983894373719848\\
2.09459459459459	-0.0894693831428139\\
2.10960960960961	-0.0805699170847358\\
2.12462462462462	-0.0717003659831439\\
2.13963963963964	-0.0628699025418626\\
2.15465465465465	-0.0540875368825063\\
2.16966966966967	-0.0453621083572993\\
2.18468468468468	-0.0367022776805532\\
2.1996996996997	-0.0281165193835225\\
2.21471471471471	-0.0196131145968819\\
2.22972972972973	-0.0112001441646039\\
2.24474474474474	-0.00288548209255218\\
2.25975975975976	0.00532321066536807\\
2.27477477477477	0.0134184920811086\\
2.28978978978979	0.0213931445844877\\
2.3048048048048	0.0292401802518282\\
2.31981981981982	0.0369528456501753\\
2.33483483483483	0.0445246263364864\\
2.34984984984985	0.0519492510116175\\
2.36486486486486	0.0592206953293505\\
2.37987987987988	0.0663331853611197\\
2.39489489489489	0.073281200717513\\
2.40990990990991	0.0800594773280123\\
2.42492492492492	0.0866630098808353\\
2.43993993993994	0.0930870539251234\\
2.45495495495495	0.0993271276380917\\
2.46996996996997	0.105379013260124\\
2.48498498498498	0.111238758201143\\
2.5	0.116902675821947\\
2.51501501501502	0.122367345894516\\
2.53003003003003	0.127629614745626\\
2.54504504504505	0.132686595088435\\
2.56006006006006	0.137535665546979\\
2.57507507507508	0.142174469878825\\
2.59009009009009	0.146600915901416\\
2.60510510510511	0.150813174127885\\
2.62012012012012	0.154809676118396\\
2.63513513513514	0.158589112553309\\
2.65015015015015	0.162150431034688\\
2.66516516516517	0.165492833622908\\
2.68018018018018	0.168615774115323\\
2.6951951951952	0.171518955074143\\
2.71021021021021	0.174202324610879\\
2.72522522522523	0.176666072934851\\
2.74024024024024	0.178910628673469\\
2.75525525525526	0.180936654972085\\
2.77027027027027	0.182745045381406\\
2.78528528528529	0.184336919540552\\
2.8003003003003	0.185713618663971\\
2.81531531531532	0.186876700840515\\
2.83033033033033	0.18782793615309\\
2.84534534534535	0.188569301627349\\
2.86036036036036	0.189102976017979\\
2.87537537537538	0.189431334441193\\
2.89039039039039	0.189556942862067\\
2.90540540540541	0.189482552445411\\
2.92042042042042	0.189211093778874\\
2.93543543543544	0.188745670977007\\
2.95045045045045	0.188089555674999\\
2.96546546546547	0.1872461809208\\
2.98048048048048	0.186219134974309\\
2.9954954954955	0.185012155022307\\
3.01051051051051	0.18362912081774\\
3.02552552552553	0.182074048251934\\
3.04054054054054	0.180351082868248\\
3.05555555555556	0.178464493325618\\
3.07057057057057	0.176418664820362\\
3.08558558558559	0.174218092474518\\
3.1006006006006	0.171867374698922\\
3.11561561561562	0.169371206539107\\
3.13063063063063	0.166734373011993\\
3.14564564564565	0.163961742441244\\
3.16066066066066	0.161058259799018\\
3.17567567567568	0.158028940061713\\
3.19069069069069	0.154878861587184\\
3.20570570570571	0.15161315952073\\
3.22072072072072	0.148237019237046\\
3.23573573573574	0.14475566982512\\
3.25075075075075	0.141174377622947\\
3.26576576576577	0.137498439808717\\
3.28078078078078	0.133733178054993\\
3.2957957957958	0.129883932252204\\
3.31081081081081	0.125956054307578\\
3.32582582582583	0.121954902025491\\
3.34084084084084	0.117885833074984\\
3.35585585585586	0.113754199050005\\
3.37087087087087	0.109565339627774\\
3.38588588588589	0.105324576830401\\
3.4009009009009	0.101037209394755\\
3.41591591591592	0.0967085072553208\\
3.43093093093093	0.0923437061445991\\
3.44594594594595	0.0879480023153868\\
3.46096096096096	0.0835265473890632\\
3.47597597597598	0.0790844433337955\\
3.49099099099099	0.0746267375763597\\
3.50600600600601	0.0701584182510602\\
3.52102102102102	0.0656844095890159\\
3.53603603603604	0.0612095674508617\\
3.55105105105105	0.0567386750057005\\
3.56606606606607	0.0522764385589277\\
3.58108108108108	0.0478274835313264\\
3.5960960960961	0.0433963505916286\\
3.61111111111111	0.0389874919445148\\
3.62612612612613	0.0346052677758177\\
3.64114114114114	0.0302539428564823\\
3.65615615615616	0.0259376833066282\\
3.67117117117117	0.0216605535208504\\
3.68618618618619	0.0174265132556908\\
3.7012012012012	0.0132394148800127\\
3.71621621621622	0.00910300078880519\\
3.73123123123123	0.00502090098075335\\
3.74624624624625	0.00099663079970932\\
3.76126126126126	-0.00296641115998469\\
3.77627627627628	-0.00686494498456574\\
3.79129129129129	-0.0106958112087356\\
3.80630630630631	-0.014455972420968\\
3.82132132132132	-0.0181425147070226\\
3.83633633633634	-0.0217526489326223\\
3.85135135135135	-0.0252837118664187\\
3.86636636636637	-0.0287331671445392\\
3.88138138138138	-0.032098606078166\\
3.8963963963964	-0.0353777483057573\\
3.91141141141141	-0.0385684422916708\\
3.92642642642643	-0.0416686656730967\\
3.94144144144144	-0.0446765254573531\\
3.95645645645646	-0.0475902580717308\\
3.97147147147147	-0.0504082292682108\\
3.98648648648649	-0.0531289338855026\\
4.0015015015015	-0.0557509954709797\\
4.01651651651652	-0.0582731657651985\\
4.03153153153153	-0.0606943240518112\\
4.04654654654655	-0.0630134763757793\\
4.06156156156156	-0.0652297546329058\\
4.07657657657658	-0.0673424155337963\\
4.09159159159159	-0.0693508394454562\\
4.10660660660661	-0.0712545291138112\\
4.12162162162162	-0.0730531082705279\\
4.13663663663664	-0.0747463201275828\\
4.15165165165165	-0.0763340257630992\\
4.16666666666667	-0.0778162024020399\\
4.18168168168168	-0.0791929415954018\\
4.1966966966967	-0.0804644473016166\\
4.21171171171171	-0.0816310338739068\\
4.22672672672673	-0.0826931239573987\\
4.24174174174174	-0.083651246299828\\
4.25675675675676	-0.0845060334797093\\
4.27177177177177	-0.0852582195558749\\
4.28678678678679	-0.0859086376423057\\
4.3018018018018	-0.0864582174122041\\
4.31681681681682	-0.086907982535269\\
4.33183183183183	-0.0872590480521453\\
4.34684684684685	-0.0875126176900237\\
4.36186186186186	-0.0876699811233715\\
4.37687687687688	-0.0877325111837648\\
4.39189189189189	-0.0877016610227907\\
4.40690690690691	-0.0875789612319712\\
4.42192192192192	-0.087366016923645\\
4.43693693693694	-0.0870645047767211\\
4.45195195195195	-0.0866761700511951\\
4.46696696696697	-0.0862028235752853\\
4.48198198198198	-0.0856463387090176\\
4.496996996997	-0.0850086482880467\\
4.51201201201201	-0.0842917415514621\\
4.52702702702703	-0.0834976610572833\\
4.54204204204204	-0.0826284995892996\\
4.55705705705706	-0.0816863970588589\\
4.57207207207207	-0.0806735374051552\\
4.58708708708709	-0.0795921454975075\\
4.6021021021021	-0.0784444840430616\\
4.61711711711712	-0.0772328505032817\\
4.63213213213213	-0.0759595740225337\\
4.64714714714715	-0.0746270123719939\\
4.66216216216216	-0.073237548912041\\
4.67717717717718	-0.0717935895762222\\
4.69219219219219	-0.0702975598798006\\
4.70720720720721	-0.0687519019558189\\
4.72222222222222	-0.06715907162153\\
4.73723723723724	-0.0655215354779657\\
4.75225225225225	-0.0638417680453278\\
4.76726726726727	-0.0621222489368043\\
4.78228228228228	-0.0603654600733217\\
4.7972972972973	-0.0585738829416594\\
4.81231231231231	-0.0567499958982617\\
4.82732732732733	-0.0548962715209904\\
4.84234234234234	-0.0530151740109719\\
4.85735735735736	-0.051109156646597\\
4.87237237237237	-0.0491806592916416\\
4.88738738738739	-0.0472321059593788\\
4.9024024024024	-0.0452659024344604\\
4.91741741741742	-0.0432844339542509\\
4.93243243243243	-0.0412900629512007\\
4.94744744744745	-0.0392851268577498\\
4.96246246246246	-0.03727193597516\\
4.97747747747748	-0.0352527714075742\\
4.99249249249249	-0.0332298830625091\\
5.00750750750751	-0.0312054877188923\\
5.02252252252252	-0.0291817671636594\\
5.03753753753754	-0.0271608663978298\\
5.05255255255255	-0.0251448919128946\\
5.06756756756757	-0.023135910038246\\
5.08258258258258	-0.0211359453602946\\
5.0975975975976	-0.0191469792138234\\
5.11261261261261	-0.0171709482460422\\
5.12762762762763	-0.0152097430537108\\
5.14264264264264	-0.0132652068936173\\
5.15765765765766	-0.0113391344666066\\
5.17267267267267	-0.00943327077526888\\
5.18768768768769	-0.00754931005531547\\
5.2027027027027	-0.00568889478058488\\
5.21771771771772	-0.0038536147415403\\
5.23273273273273	-0.0020450061970401\\
5.24774774774775	-0.000264551099086186\\
5.26276276276276	0.00148632360982534\\
5.27777777777778	0.00320624662719748\\
5.29279279279279	0.00489390284939165\\
5.30780780780781	0.0065480338594453\\
5.32282282282282	0.00816743834450955\\
5.33783783783784	0.00975097244363662\\
5.35285285285285	0.0112975500267102\\
5.36786786786787	0.0128061429053788\\
5.38288288288288	0.0142757809769095\\
5.3978978978979	0.0157055523019422\\
5.41291291291291	0.0170946031171786\\
5.42792792792793	0.0184421377840976\\
5.44294294294294	0.0197474186748395\\
5.45795795795796	0.0210097659964544\\
5.47297297297297	0.0222285575547545\\
5.48798798798799	0.0234032284590618\\
5.503003003003	0.0245332707691805\\
5.51801801801802	0.0256182330859701\\
5.53303303303303	0.0266577200869309\\
5.54804804804805	0.0276513920082522\\
5.56306306306306	0.0285989640748098\\
5.57807807807808	0.0295002058796275\\
5.59309309309309	0.0303549407143534\\
5.60810810810811	0.0311630448523232\\
5.62312312312312	0.0319244467858162\\
5.63813813813814	0.0326391264191243\\
5.65315315315315	0.0333071142190839\\
5.66816816816817	0.0339284903247332\\
5.68318318318318	0.0345033836177792\\
5.6981981981982	0.0350319707555685\\
5.71321321321321	0.035514475168273\\
5.72822822822823	0.035951166022009\\
5.74324324324324	0.0363423571496176\\
5.75825825825826	0.0366884059508401\\
5.77327327327327	0.0369897122636265\\
5.78828828828829	0.0372467172083168\\
5.8033033033033	0.0374599020064361\\
5.81831831831832	0.0376297867758399\\
5.83333333333333	0.0377569293039466\\
5.84834834834835	0.0378419238007836\\
5.86336336336336	0.03788539963357\\
5.87837837837838	0.0378880200445473\\
5.89339339339339	0.0378504808537589\\
5.90840840840841	0.0377735091484673\\
5.92342342342342	0.0376578619608822\\
5.93843843843844	0.0375043249358578\\
5.95345345345345	0.0373137109901992\\
5.96846846846847	0.0370868589651989\\
5.98348348348348	0.0368246322740036\\
5.9984984984985	0.0365279175453913\\
6.01351351351351	0.03619762326551\\
6.02852852852853	0.0358346784191131\\
6.04354354354354	0.0354400311317907\\
6.05855855855856	0.0350146473146779\\
6.07357357357357	0.0345595093130851\\
6.08858858858859	0.0340756145604716\\
6.1036036036036	0.0335639742391498\\
6.11861861861862	0.0330256119490766\\
6.13363363363363	0.0324615623860559\\
6.14864864864865	0.0318728700306437\\
6.16366366366366	0.0312605878490103\\
6.17867867867868	0.0306257760069827\\
6.19369369369369	0.0299695005984505\\
6.20870870870871	0.0292928323892846\\
6.22372372372372	0.0285968455778807\\
6.23873873873874	0.0278826165733994\\
6.25375375375375	0.0271512227927398\\
6.26876876876877	0.0264037414772421\\
6.28378378378378	0.0256412485300758\\
6.2987987987988	0.0248648173752325\\
6.31381381381381	0.0240755178389985\\
6.32882882882883	0.0232744150547472\\
6.34384384384384	0.0224625683918456\\
6.35885885885886	0.0216410304094323\\
6.37387387387387	0.0208108458357827\\
6.38888888888889	0.0199730505739353\\
6.4039039039039	0.0191286707342131\\
6.41891891891892	0.0182787216942329\\
6.43393393393393	0.0174242071869546\\
6.44894894894895	0.0165661184172826\\
6.46396396396396	0.0157054332076882\\
6.47897897897898	0.0148431151732866\\
6.49399399399399	0.0139801129267556\\
6.50900900900901	0.0131173593134493\\
6.52402402402402	0.0122557706770163\\
6.53903903903904	0.0113962461557946\\
6.55405405405405	0.010539667010217\\
6.56906906906907	0.00968689598142065\\
6.58408408408408	0.00883877668121894\\
6.5990990990991	0.007996133013554\\
6.61411411411411	0.00715976862751332\\
6.62912912912913	0.00633046640195629\\
6.64414414414414	0.00550898796176178\\
6.65915915915916	0.00469607322567161\\
6.67417417417417	0.00389243998567202\\
6.68918918918919	0.00309878351781935\\
6.7042042042042	0.002315776224385\\
6.71921921921922	0.00154406730716135\\
6.73423423423423	0.000784282471738972\\
6.74924924924925	3.70236625345808e-05\\
6.76426426426426	-0.000697131171680242\\
6.77927927927928	-0.00141762828203004\\
6.79429429429429	-0.00212393829387365\\
6.80930930930931	-0.00281555635156531\\
6.82432432432432	-0.00349200223400118\\
6.83933933933934	-0.00415282044133899\\
6.85435435435435	-0.0047975802533043\\
6.86936936936937	-0.00542587575951969\\
6.88438438438438	-0.00603732586231767\\
6.8993993993994	-0.00663157425251916\\
6.91441441441441	-0.00720828935868108\\
6.92942942942943	-0.00776716427033693\\
6.94444444444444	-0.00830791663577374\\
6.95945945945946	-0.00883028853490632\\
6.97447447447447	-0.00933404632782879\\
6.98948948948949	-0.00981898047963825\\
7.0045045045045	-0.010284905362142\\
7.01951951951952	-0.0107316590330743\\
7.03453453453453	-0.011159102993461\\
7.04954954954955	-0.0115671219237863\\
7.06456456456456	-0.0119556233996225\\
7.07957957957958	-0.0123245375874003\\
7.09459459459459	-0.012673816921002\\
7.10960960960961	-0.0130034357598726\\
7.12462462462462	-0.0133133900293487\\
7.13963963963964	-0.0136036968439157\\
7.15465465465465	-0.0138743941141054\\
7.16966966966967	-0.0141255401377571\\
7.18468468468468	-0.0143572131763636\\
7.1996996996997	-0.0145695110172321\\
7.21471471471471	-0.0147625505221892\\
7.22972972972973	-0.0149364671635629\\
7.24474474474474	-0.0150914145481748\\
7.25975975975976	-0.0152275639300752\\
7.27477477477477	-0.0153451037127548\\
7.28978978978979	-0.0154442389415634\\
7.3048048048048	-0.0155251907870633\\
7.31981981981982	-0.0155881960200464\\
7.33483483483483	-0.0156335064789335\\
7.34984984984985	-0.0156613885302749\\
7.36486486486486	-0.0156721225230648\\
7.37987987987988	-0.0156660022375751\\
7.39489489489489	-0.0156433343294083\\
7.40990990990991	-0.0156044377694622\\
7.42492492492492	-0.0155496432804912\\
7.43993993993994	-0.0154792927709394\\
7.45495495495495	-0.0153937387667128\\
7.46996996996997	-0.0152933438415486\\
7.48498498498498	-0.0151784800466272\\
7.5	-0.0150495283400641\\
};
\addplot [color=mycolor3,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
-7.5	-0.00608936454148988\\
-7.48498498498498	-0.00571570349193421\\
-7.46996996996997	-0.00532321374264895\\
-7.45495495495495	-0.00491224234373589\\
-7.43993993993994	-0.00448317915100768\\
-7.42492492492492	-0.00403645698439356\\
-7.40990990990991	-0.00357255170644675\\
-7.39489489489489	-0.00309198221910238\\
-7.37987987987988	-0.00259531037695352\\
-7.36486486486486	-0.00208314081544172\\
-7.34984984984985	-0.00155612069248906\\
-7.33483483483483	-0.00101493934223953\\
-7.31981981981982	-0.000460327839718669\\
-7.3048048048048	0.000106941524626901\\
-7.28978978978979	0.000686055861397081\\
-7.27477477477477	0.00127616239043754\\
-7.25975975975976	0.00187636924133227\\
-7.24474474474474	0.002485746346582\\
-7.22972972972973	0.00310332642768584\\
-7.21471471471471	0.00372810607416849\\
-7.1996996996997	0.00435904691541113\\
-7.18468468468468	0.00499507688496163\\
-7.16966966966967	0.00563509157680883\\
-7.15465465465465	0.00627795569291704\\
-7.13963963963964	0.00692250458111987\\
-7.12462462462462	0.00756754586227949\\
-7.10960960960961	0.00821186114541572\\
-7.09459459459459	0.00885420782931253\\
-7.07957957957958	0.00949332098890542\\
-7.06456456456456	0.0101279153445537\\
-7.04954954954955	0.0107566873120964\\
-7.03453453453453	0.0113783171313896\\
-7.01951951951952	0.0119914710708204\\
-7.0045045045045	0.0125948037050879\\
-6.98948948948949	0.0131869602633468\\
-6.97447447447447	0.013766579044602\\
-6.95945945945946	0.0143322938970531\\
-6.94444444444444	0.0148827367578865\\
-6.92942942942943	0.0154165402498248\\
-6.91441441441441	0.0159323403305515\\
-6.8993993993994	0.016428778990946\\
-6.88438438438438	0.0169045069978812\\
-6.86936936936937	0.0173581866771595\\
-6.85435435435435	0.0177884947319938\\
-6.83933933933934	0.0181941250922711\\
-6.82432432432432	0.0185737917896776\\
-6.80930930930931	0.0189262318536117\\
-6.79429429429429	0.019250208222663\\
-6.77927927927928	0.0195445126662951\\
-6.76426426426426	0.0198079687112407\\
-6.74924924924925	0.0200394345669921\\
-6.73423423423423	0.0202378060446538\\
-6.71921921921922	0.0204020194633203\\
-6.7042042042042	0.0205310545380434\\
-6.68918918918919	0.0206239372433655\\
-6.67417417417417	0.0206797426463211\\
-6.65915915915916	0.0206975977027377\\
-6.64414414414414	0.020676684010616\\
-6.62912912912913	0.0206162405143208\\
-6.61411411411411	0.0205155661532832\\
-6.5990990990991	0.0203740224488919\\
-6.58408408408408	0.0201910360232435\\
-6.56906906906907	0.0199661010434218\\
-6.55405405405405	0.0196987815849962\\
-6.53903903903904	0.0193887139084524\\
-6.52402402402402	0.0190356086423154\\
-6.50900900900901	0.0186392528667742\\
-6.49399399399399	0.0181995120916908\\
-6.47897897897898	0.0177163321229534\\
-6.46396396396396	0.0171897408112323\\
-6.44894894894895	0.0166198496773036\\
-6.43393393393393	0.0160068554082301\\
-6.41891891891892	0.0153510412188256\\
-6.4039039039039	0.0146527780729785\\
-6.38888888888889	0.0139125257595752\\
-6.37387387387387	0.0131308338179445\\
-6.35885885885886	0.0123083423079313\\
-6.34384384384384	0.0114457824199202\\
-6.32882882882883	0.0105439769203423\\
-6.31381381381381	0.00960384042843651\\
-6.2987987987988	0.00862637952027993\\
-6.28378378378378	0.00761269265635964\\
-6.26876876876877	0.00656396992923404\\
-6.25375375375375	0.00548149262811021\\
-6.23873873873874	0.00436663261746568\\
-6.22372372372372	0.0032208515271454\\
-6.20870870870871	0.00204569975168955\\
-6.19369369369369	0.000842815256972396\\
-6.17867867867868	-0.000386077807420342\\
-6.16366366366366	-0.00163917069130381\\
-6.14864864864865	-0.00291457182335668\\
-6.13363363363363	-0.00421030878743186\\
-6.11861861861862	-0.00552433049582784\\
-6.1036036036036	-0.00685450955925378\\
-6.08858858858859	-0.00819864485282093\\
-6.07357357357357	-0.00955446427699945\\
-6.05855855855856	-0.0109196277120674\\
-6.04354354354354	-0.0122917301641699\\
-6.02852852852853	-0.0136683051006919\\
-6.01351351351351	-0.0150468279722213\\
-5.9984984984985	-0.0164247199179635\\
-5.98348348348348	-0.0177993516510369\\
-5.96846846846847	-0.0191680475196547\\
-5.95345345345345	-0.0205280897397676\\
-5.93843843843844	-0.0218767227943173\\
-5.92342342342342	-0.023211157993821\\
-5.90840840840841	-0.024528578192583\\
-5.89339339339339	-0.0258261426544076\\
-5.87837837837838	-0.0271009920612672\\
-5.86336336336336	-0.0283502536579679\\
-5.84834834834835	-0.0295710465254429\\
-5.83333333333333	-0.0307604869749056\\
-5.81831831831832	-0.0319156940546957\\
-5.8033033033033	-0.0330337951612676\\
-5.78828828828829	-0.0341119317453923\\
-5.77327327327327	-0.0351472651042765\\
-5.75825825825826	-0.0361369822499469\\
-5.74324324324324	-0.0370783018439044\\
-5.72822822822823	-0.0379684801877214\\
-5.71321321321321	-0.0388048172589382\\
-5.6981981981982	-0.0395846627813129\\
-5.68318318318318	-0.0403054223181947\\
-5.66816816816817	-0.0409645633775161\\
-5.65315315315315	-0.041559621516654\\
-5.63813813813814	-0.0420882064351704\\
-5.62312312312312	-0.0425480080432321\\
-5.60810810810811	-0.0429368024933146\\
-5.59309309309309	-0.0432524581626208\\
-5.57807807807808	-0.0434929415734934\\
-5.56306306306306	-0.0436563232389722\\
-5.54804804804805	-0.0437407834205401\\
-5.53303303303303	-0.0437446177850185\\
-5.51801801801802	-0.043666242947516\\
-5.503003003003	-0.0435042018873026\\
-5.48798798798799	-0.0432571692234689\\
-5.47297297297297	-0.0429239563372571\\
-5.45795795795796	-0.0425035163279865\\
-5.44294294294294	-0.0419949487895774\\
-5.42792792792793	-0.0413975043947702\\
-5.41291291291291	-0.0407105892742689\\
-5.3978978978979	-0.039933769178192\\
-5.38288288288288	-0.0390667734073975\\
-5.36786786786787	-0.0381094985024639\\
-5.35285285285285	-0.037062011678347\\
-5.33783783783784	-0.0359245539930058\\
-5.32282282282282	-0.0346975432385874\\
-5.30780780780781	-0.03338157654409\\
-5.29279279279279	-0.0319774326787788\\
-5.27777777777778	-0.0304860740460145\\
-5.26276276276276	-0.028908648357568\\
-5.24774774774775	-0.0272464899789359\\
-5.23273273273273	-0.0255011209366396\\
-5.21771771771772	-0.0236742515789883\\
-5.2027027027027	-0.0217677808823094\\
-5.18768768768769	-0.0197837963951981\\
-5.17267267267267	-0.0177245738139136\\
-5.15765765765766	-0.0155925761826512\\
-5.14264264264264	-0.0133904527130411\\
-5.12762762762763	-0.0111210372178765\\
-5.11261261261261	-0.00878734615474117\\
-5.0975975975976	-0.00639257627590125\\
-5.08258258258258	-0.00394010188153999\\
-5.06756756756757	-0.00143347167414525\\
-5.05255255255255	0.00112359478738614\\
-5.03753753753754	0.0037272110345947\\
-5.02252252252252	0.00637332803713684\\
-5.00750750750751	0.00905773895037605\\
-4.99249249249249	0.0117760842611528\\
-4.97747747747748	0.014523857329172\\
-4.96246246246246	0.0172964103206098\\
-4.94744744744745	0.020088960529693\\
-4.93243243243243	0.0228965970831507\\
-4.91741741741742	0.0257142880215754\\
-4.9024024024024	0.0285368877508665\\
-4.88738738738739	0.0313591448560564\\
-4.87237237237237	0.0341757102689553\\
-4.85735735735736	0.0369811457801747\\
-4.84234234234234	0.0397699328852266\\
-4.82732732732733	0.0425364819535302\\
-4.81231231231231	0.0452751417083009\\
-4.7972972972973	0.0479802090044469\\
-4.78228228228228	0.0506459388907579\\
-4.76726726726727	0.0532665549418433\\
-4.75225225225225	0.0558362598444621\\
-4.73723723723724	0.0583492462220847\\
-4.72222222222222	0.0607997076807495\\
-4.70720720720721	0.0631818500585097\\
-4.69219219219219	0.0654899028600262\\
-4.67717717717718	0.0677181308571437\\
-4.66216216216216	0.0698608458355925\\
-4.64714714714715	0.0719124184672944\\
-4.63213213213213	0.0738672902871099\\
-4.61711711711712	0.0757199857522591\\
-4.6021021021021	0.0774651243620748\\
-4.58708708708709	0.0790974328152018\\
-4.57207207207207	0.0806117571808589\\
-4.55705705705706	0.0820030750603074\\
-4.54204204204204	0.0832665077142463\\
-4.52702702702703	0.0843973321314693\\
-4.51201201201201	0.085390993013772\\
-4.496996996997	0.0862431146518041\\
-4.48198198198198	0.0869495126663028\\
-4.46696696696697	0.0875062055889428\\
-4.45195195195195	0.0879094262568763\\
-4.43693693693694	0.0881556329949307\\
-4.42192192192192	0.0882415205593759\\
-4.40690690690691	0.0881640308171623\\
-4.39189189189189	0.0879203631345871\\
-4.37687687687688	0.0875079844494392\\
-4.36186186186186	0.0869246390008344\\
-4.34684684684685	0.0861683576911639\\
-4.33183183183183	0.0852374670548437\\
-4.31681681681682	0.0841305978088798\\
-4.3018018018018	0.0828466929606427\\
-4.28678678678679	0.0813850154486845\\
-4.27177177177177	0.0797451552929265\\
-4.25675675675676	0.0779270362310969\\
-4.24174174174174	0.0759309218189131\\
-4.22672672672673	0.0737574209721641\\
-4.21171171171171	0.0714074929295788\\
-4.1966966966967	0.0688824516161433\\
-4.18168168168168	0.0661839693873697\\
-4.16666666666667	0.0633140801359097\\
-4.15165165165165	0.0602751817428533\\
-4.13663663663664	0.0570700378570536\\
-4.12162162162162	0.0537017789868718\\
-4.10660660660661	0.0501739028898398\\
-4.09159159159159	0.0464902742468925\\
-4.07657657657658	0.042655123609025\\
-4.06156156156156	0.0386730456054785\\
-4.04654654654655	0.0345489964038543\\
-4.03153153153153	0.0302882904138949\\
-4.01651651651652	0.0258965962280474\\
-4.0015015015015	0.0213799317933492\\
-3.98648648648649	0.0167446588106263\\
-3.97147147147147	0.0119974763584909\\
-3.95645645645646	0.00714541374114547\\
-3.94144144144144	0.00219582256055485\\
-3.92642642642643	-0.00284363198486844\\
-3.91141141141141	-0.00796498057132195\\
-3.8963963963964	-0.0131599599850365\\
-3.88138138138138	-0.0184200241150465\\
-3.86636636636637	-0.0237363556946262\\
-3.85135135135135	-0.0290998787810395\\
-3.83633633633634	-0.0345012719615666\\
-3.82132132132132	-0.0399309822720846\\
-3.80630630630631	-0.0453792398127888\\
-3.79129129129129	-0.0508360730439518\\
-3.77627627627628	-0.0562913247429339\\
-3.76126126126126	-0.0617346686019816\\
-3.74624624624625	-0.0671556264446888\\
-3.73123123123123	-0.0725435860373427\\
-3.71621621621622	-0.0778878194697542\\
-3.7012012012012	-0.0831775020785595\\
-3.68618618618619	-0.0884017318844043\\
-3.67117117117117	-0.0935495495128747\\
-3.65615615615616	-0.0986099585675222\\
-3.64114114114114	-0.103571946421856\\
-3.62612612612613	-0.108424505395744\\
-3.61111111111111	-0.113156654280271\\
-3.5960960960961	-0.11775746017377\\
-3.58108108108108	-0.122216060590463\\
-3.56606606606607	-0.126521685801893\\
-3.55105105105105	-0.130663681370209\\
-3.53603603603604	-0.134631530831208\\
-3.52102102102102	-0.13841487848405\\
-3.50600600600601	-0.142003552243567\\
-3.49099099099099	-0.145387586510204\\
-3.47597597597598	-0.148557245011833\\
-3.46096096096096	-0.151503043570923\\
-3.44594594594595	-0.154215772749916\\
-3.43093093093093	-0.156686520327102\\
-3.41591591591592	-0.1589066935548\\
-3.4009009009009	-0.160868041151275\\
-3.38588588588589	-0.162562674977544\\
-3.37087087087087	-0.163983091350018\\
-3.35585585585586	-0.165122191939853\\
-3.34084084084084	-0.16597330420988\\
-3.32582582582583	-0.166530201340098\\
-3.31081081081081	-0.166787121592939\\
-3.2957957957958	-0.166738787069823\\
-3.28078078078078	-0.166380421810962\\
-3.26576576576577	-0.165707769190894\\
-3.25075075075075	-0.164717108562889\\
-3.23573573573574	-0.16340527110611\\
-3.22072072072072	-0.161769654830279\\
-3.20570570570571	-0.159808238693574\\
-3.19069069069069	-0.157519595790564\\
-3.17567567567568	-0.154902905568174\\
-3.16066066066066	-0.15195796502898\\
-3.14564564564565	-0.148685198882539\\
-3.13063063063063	-0.145085668606974\\
-3.11561561561562	-0.141161080384645\\
-3.1006006006006	-0.136913791877476\\
-3.08558558558559	-0.132346817809311\\
-3.07057057057057	-0.127463834324626\\
-3.05555555555556	-0.122269182094914\\
-3.04054054054054	-0.116767868146198\\
-3.02552552552553	-0.110965566383323\\
-3.01051051051051	-0.104868616789003\\
-2.9954954954955	-0.0984840232779205\\
-2.98048048048048	-0.0918194501887301\\
-2.96546546546547	-0.084883217399267\\
-2.95045045045045	-0.0776842940529549\\
-2.93543543543544	-0.0702322908870443\\
-2.92042042042042	-0.0625374511560909\\
-2.90540540540541	-0.0546106401468829\\
-2.89039039039039	-0.0464633332838997\\
-2.87537537537538	-0.0381076028273006\\
-2.86036036036036	-0.0295561031684038\\
-2.84534534534535	-0.0208220547306179\\
-2.83033033033033	-0.011919226486828\\
-2.81531531531532	-0.00286191710729166\\
-2.8003003003003	0.00633506524480461\\
-2.78528528528529	0.0156564244498868\\
-2.77027027027027	0.0250863992772784\\
-2.75525525525526	0.0346087875127674\\
-2.74024024024024	0.0442069713388843\\
-2.72522522522523	0.0538639439352315\\
-2.71021021021021	0.0635623372631211\\
-2.6951951951952	0.0732844509957335\\
-2.68018018018018	0.0830122825519871\\
-2.66516516516517	0.0927275581893303\\
-2.65015015015015	0.102411765107734\\
-2.63513513513514	0.112046184514286\\
-2.62012012012012	0.121611925594958\\
-2.60510510510511	0.131089960337394\\
-2.59009009009009	0.140461159145848\\
-2.57507507507508	0.149706327186853\\
-2.56006006006006	0.158806241401661\\
-2.54504504504505	0.167741688119114\\
-2.53003003003003	0.176493501200272\\
-2.51501501501502	0.185042600643961\\
-2.5	0.193370031580297\\
-2.48498498498498	0.201457003577296\\
-2.46996996996997	0.209284930183865\\
-2.45495495495495	0.216835468630758\\
-2.43993993993994	0.224090559609543\\
-2.42492492492492	0.231032467048225\\
-2.40990990990991	0.237643817800912\\
-2.39489489489489	0.243907641167829\\
-2.37987987987988	0.249807408161053\\
-2.36486486486486	0.255327070430575\\
-2.34984984984985	0.260451098764734\\
-2.33483483483483	0.265164521078607\\
-2.31981981981982	0.269452959803775\\
-2.3048048048048	0.273302668592779\\
-2.28978978978979	0.276700568251756\\
-2.27477477477477	0.279634281815067\\
-2.25975975975976	0.282092168676256\\
-2.24474474474474	0.284063357690385\\
-2.22972972972973	0.285537779163729\\
-2.21471471471471	0.286506195647896\\
-2.1996996996997	0.286960231456784\\
-2.18468468468468	0.286892400826262\\
-2.16966966966967	0.286296134638192\\
-2.15465465465465	0.285165805632308\\
-2.13963963963964	0.283496752031575\\
-2.12462462462462	0.28128529950894\\
-2.10960960960961	0.278528781425893\\
-2.09459459459459	0.275225557275935\\
-2.07957957957958	0.271375029268921\\
-2.06456456456456	0.266977656995305\\
-2.04954954954955	0.262034970112561\\
-2.03453453453453	0.256549578999463\\
-2.01951951951952	0.250525183327497\\
-2.0045045045045	0.243966578502445\\
-1.98948948948949	0.23687965993309\\
-1.97447447447447	0.229271425088067\\
-1.95945945945946	0.221149973306114\\
-1.94444444444444	0.212524503329333\\
-1.92942942942943	0.203405308533582\\
-1.91441441441441	0.193803769834731\\
-1.8993993993994	0.183732346254269\\
-1.88438438438438	0.173204563132596\\
-1.86936936936937	0.16223499798329\\
-1.85435435435435	0.150839263986677\\
-1.83933933933934	0.13903399112616\\
-1.82432432432432	0.126836804975957\\
-1.80930930930931	0.114266303154135\\
-1.79429429429429	0.101342029460156\\
-1.77927927927928	0.0880844457214625\\
-1.76426426426426	0.0745149013790024\\
-1.74924924924925	0.0606556008469818\\
-1.73423423423423	0.0465295686874874\\
-1.71921921921922	0.0321606126460171\\
-1.7042042042042	0.0175732845992773\\
-1.68918918918919	0.00279283947193131\\
-1.67417417417417	-0.0121548078157634\\
-1.65915915915916	-0.0272431273022915\\
-1.64414414414414	-0.042445020768925\\
-1.62912912912913	-0.0577328702761761\\
-1.61411411411411	-0.0730785883704201\\
-1.5990990990991	-0.0884536698736202\\
-1.58408408408408	-0.103829245164398\\
-1.56906906906907	-0.119176134854124\\
-1.55405405405405	-0.134464905757302\\
-1.53903903903904	-0.149665928051273\\
-1.52402402402402	-0.1647494335162\\
-1.50900900900901	-0.179685574742424\\
-1.49399399399399	-0.194444485188588\\
-1.47897897897898	-0.208996339970492\\
-1.46396396396396	-0.223311417257358\\
-1.44894894894895	-0.237360160149243\\
-1.43393393393393	-0.251113238906509\\
-1.41891891891892	-0.26454161339982\\
-1.4039039039039	-0.277616595646868\\
-1.38888888888889	-0.290309912300065\\
-1.37387387387387	-0.302593766947803\\
-1.35885885885886	-0.314440902090455\\
-1.34384384384384	-0.325824660651239\\
-1.32882882882883	-0.336719046881294\\
-1.31381381381381	-0.347098786517844\\
-1.2987987987988	-0.35693938605421\\
-1.28378378378378	-0.366217190980601\\
-1.26876876876877	-0.374909442855151\\
-1.25375375375375	-0.382994335065515\\
-1.23873873873874	-0.390451067142536\\
-1.22372372372372	-0.397259897489031\\
-1.20870870870871	-0.403402194388606\\
-1.19369369369369	-0.408860485161655\\
-1.17867867867868	-0.413618503338229\\
-1.16366366366366	-0.417661233720385\\
-1.14864864864865	-0.420974955209881\\
-1.13363363363363	-0.423547281280615\\
-1.11861861861862	-0.425367197979191\\
-1.1036036036036	-0.42642509934119\\
-1.08858858858859	-0.42671282011531\\
-1.07357357357357	-0.426223665692448\\
-1.05855855855856	-0.42495243914198\\
-1.04354354354354	-0.422895465262999\\
-1.02852852852853	-0.420050611564101\\
-1.01351351351351	-0.416417306091372\\
-0.998498498498498	-0.411996552030603\\
-0.983483483483483	-0.406790939016397\\
-0.968468468468468	-0.400804651087699\\
-0.953453453453453	-0.394043471236417\\
-0.938438438438438	-0.386514782503129\\
-0.923423423423423	-0.378227565581462\\
-0.908408408408408	-0.369192392900427\\
-0.893393393393393	-0.359421419161995\\
-0.878378378378378	-0.348928368319223\\
-0.863363363363363	-0.337728516988544\\
-0.848348348348348	-0.325838674298151\\
-0.833333333333333	-0.313277158182901\\
-0.818318318318318	-0.300063768144741\\
-0.803303303303303	-0.286219754506254\\
-0.788288288288288	-0.271767784193637\\
-0.773273273273273	-0.256731903094114\\
-0.758258258258258	-0.241137495041488\\
-0.743243243243243	-0.22501123749226\\
-0.728228228228228	-0.208381053963374\\
-0.713213213213213	-0.191276063311249\\
-0.698198198198198	-0.173726525940291\\
-0.683183183183183	-0.155763787037448\\
-0.668168168168168	-0.137420216937686\\
-0.653153153153153	-0.118729148733361\\
-0.638138138138138	-0.0997248132484272\\
-0.623123123123123	-0.08044227150616\\
-0.608108108108108	-0.0609173448266155\\
-0.593093093093093	-0.0411865426973184\\
-0.578078078078078	-0.0212869885676988\\
-0.563063063063063	-0.00125634372452714\\
-0.548048048048048	0.0188672705879904\\
-0.533033033033033	0.0390453526336989\\
-0.518018018018018	0.0592391010600792\\
-0.503003003003003	0.0794094970030789\\
-0.487987987987988	0.0995173872353764\\
-0.472972972972973	0.119523568167703\\
-0.457957957957958	0.139388870508729\\
-0.442942942942943	0.159074244385335\\
-0.427927927927928	0.178540844721887\\
-0.412912912912913	0.197750116674388\\
-0.397897897897898	0.216663880913154\\
-0.382882882882883	0.235244418545933\\
-0.367867867867868	0.253454555472154\\
-0.352852852852853	0.27125774595836\\
-0.337837837837838	0.288618155224713\\
-0.322822822822823	0.305500740832877\\
-0.307807807807808	0.321871332666601\\
-0.292792792792793	0.337696711297816\\
-0.277777777777778	0.352944684533209\\
-0.262762762762763	0.367584161938921\\
-0.247747747747748	0.381585227144256\\
-0.232732732732733	0.394919207729151\\
-0.217717717717718	0.407558742504567\\
-0.202702702702703	0.419477845999907\\
-0.187687687687688	0.430651969977194\\
-0.172672672672673	0.441058061797758\\
-0.157657657657658	0.450674619473928\\
-0.142642642642643	0.45948174324539\\
-0.127627627627628	0.467461183527607\\
-0.112612612612613	0.474596385087998\\
-0.0975975975975976	0.480872527314288\\
-0.0825825825825825	0.486276560448724\\
-0.0675675675675676	0.490797237671587\\
-0.0525525525525525	0.494425142927566\\
-0.0375375375375375	0.49715271439921\\
-0.0225225225225225	0.498974263542667\\
-0.0075075075075075	0.499885989612318\\
0.0075075075075075	0.499885989612318\\
0.0225225225225225	0.498974263542667\\
0.0375375375375375	0.49715271439921\\
0.0525525525525525	0.494425142927566\\
0.0675675675675676	0.490797237671587\\
0.0825825825825825	0.486276560448724\\
0.0975975975975976	0.480872527314288\\
0.112612612612613	0.474596385087998\\
0.127627627627628	0.467461183527607\\
0.142642642642643	0.45948174324539\\
0.157657657657658	0.450674619473928\\
0.172672672672673	0.441058061797758\\
0.187687687687688	0.430651969977194\\
0.202702702702703	0.419477845999907\\
0.217717717717718	0.407558742504567\\
0.232732732732733	0.394919207729151\\
0.247747747747748	0.381585227144256\\
0.262762762762763	0.367584161938921\\
0.277777777777778	0.352944684533209\\
0.292792792792793	0.337696711297816\\
0.307807807807808	0.321871332666601\\
0.322822822822823	0.305500740832877\\
0.337837837837838	0.288618155224713\\
0.352852852852853	0.27125774595836\\
0.367867867867868	0.253454555472154\\
0.382882882882883	0.235244418545933\\
0.397897897897898	0.216663880913154\\
0.412912912912913	0.197750116674388\\
0.427927927927928	0.178540844721887\\
0.442942942942943	0.159074244385335\\
0.457957957957958	0.139388870508729\\
0.472972972972973	0.119523568167703\\
0.487987987987988	0.0995173872353764\\
0.503003003003004	0.0794094970030777\\
0.518018018018019	0.059239101060078\\
0.533033033033034	0.0390453526336978\\
0.548048048048049	0.0188672705879893\\
0.563063063063064	-0.00125634372452831\\
0.578078078078079	-0.0212869885676999\\
0.593093093093094	-0.0411865426973195\\
0.608108108108109	-0.0609173448266166\\
0.623123123123124	-0.0804422715061611\\
0.638138138138139	-0.0997248132484283\\
0.653153153153154	-0.118729148733362\\
0.668168168168169	-0.137420216937687\\
0.683183183183184	-0.15576378703745\\
0.698198198198199	-0.173726525940292\\
0.713213213213214	-0.19127606331125\\
0.728228228228229	-0.208381053963375\\
0.743243243243244	-0.225011237492261\\
0.758258258258259	-0.241137495041489\\
0.773273273273274	-0.256731903094115\\
0.788288288288289	-0.271767784193638\\
0.803303303303304	-0.286219754506255\\
0.818318318318319	-0.300063768144742\\
0.833333333333334	-0.313277158182902\\
0.848348348348349	-0.325838674298152\\
0.863363363363364	-0.337728516988545\\
0.878378378378379	-0.348928368319223\\
0.893393393393394	-0.359421419161995\\
0.908408408408409	-0.369192392900428\\
0.923423423423424	-0.378227565581462\\
0.938438438438439	-0.386514782503129\\
0.953453453453454	-0.394043471236417\\
0.968468468468469	-0.4008046510877\\
0.983483483483484	-0.406790939016397\\
0.998498498498499	-0.411996552030603\\
1.01351351351351	-0.416417306091372\\
1.02852852852853	-0.420050611564101\\
1.04354354354354	-0.422895465262999\\
1.05855855855856	-0.42495243914198\\
1.07357357357357	-0.426223665692448\\
1.08858858858859	-0.426712820115309\\
1.1036036036036	-0.42642509934119\\
1.11861861861862	-0.425367197979191\\
1.13363363363363	-0.423547281280615\\
1.14864864864865	-0.420974955209881\\
1.16366366366366	-0.417661233720385\\
1.17867867867868	-0.413618503338228\\
1.19369369369369	-0.408860485161655\\
1.20870870870871	-0.403402194388606\\
1.22372372372372	-0.39725989748903\\
1.23873873873874	-0.390451067142536\\
1.25375375375375	-0.382994335065515\\
1.26876876876877	-0.374909442855151\\
1.28378378378378	-0.366217190980601\\
1.2987987987988	-0.35693938605421\\
1.31381381381381	-0.347098786517844\\
1.32882882882883	-0.336719046881294\\
1.34384384384384	-0.325824660651239\\
1.35885885885886	-0.314440902090455\\
1.37387387387387	-0.302593766947803\\
1.38888888888889	-0.290309912300065\\
1.4039039039039	-0.277616595646868\\
1.41891891891892	-0.26454161339982\\
1.43393393393393	-0.251113238906509\\
1.44894894894895	-0.237360160149243\\
1.46396396396396	-0.223311417257358\\
1.47897897897898	-0.208996339970492\\
1.49399399399399	-0.194444485188588\\
1.50900900900901	-0.179685574742424\\
1.52402402402402	-0.1647494335162\\
1.53903903903904	-0.149665928051273\\
1.55405405405405	-0.134464905757302\\
1.56906906906907	-0.119176134854124\\
1.58408408408408	-0.103829245164398\\
1.5990990990991	-0.0884536698736202\\
1.61411411411411	-0.0730785883704201\\
1.62912912912913	-0.0577328702761761\\
1.64414414414414	-0.042445020768925\\
1.65915915915916	-0.0272431273022915\\
1.67417417417417	-0.0121548078157634\\
1.68918918918919	0.00279283947193131\\
1.7042042042042	0.0175732845992773\\
1.71921921921922	0.0321606126460171\\
1.73423423423423	0.0465295686874874\\
1.74924924924925	0.0606556008469818\\
1.76426426426426	0.0745149013790024\\
1.77927927927928	0.0880844457214625\\
1.79429429429429	0.101342029460156\\
1.80930930930931	0.114266303154135\\
1.82432432432432	0.126836804975957\\
1.83933933933934	0.13903399112616\\
1.85435435435435	0.150839263986677\\
1.86936936936937	0.16223499798329\\
1.88438438438438	0.173204563132596\\
1.8993993993994	0.183732346254269\\
1.91441441441441	0.193803769834731\\
1.92942942942943	0.203405308533582\\
1.94444444444444	0.212524503329333\\
1.95945945945946	0.221149973306114\\
1.97447447447447	0.229271425088067\\
1.98948948948949	0.23687965993309\\
2.0045045045045	0.243966578502445\\
2.01951951951952	0.250525183327497\\
2.03453453453453	0.256549578999463\\
2.04954954954955	0.262034970112561\\
2.06456456456456	0.266977656995305\\
2.07957957957958	0.271375029268921\\
2.09459459459459	0.275225557275935\\
2.10960960960961	0.278528781425893\\
2.12462462462462	0.28128529950894\\
2.13963963963964	0.283496752031575\\
2.15465465465465	0.285165805632308\\
2.16966966966967	0.286296134638192\\
2.18468468468468	0.286892400826262\\
2.1996996996997	0.286960231456784\\
2.21471471471471	0.286506195647896\\
2.22972972972973	0.285537779163729\\
2.24474474474474	0.284063357690385\\
2.25975975975976	0.282092168676256\\
2.27477477477477	0.279634281815067\\
2.28978978978979	0.276700568251756\\
2.3048048048048	0.273302668592779\\
2.31981981981982	0.269452959803775\\
2.33483483483483	0.265164521078607\\
2.34984984984985	0.260451098764734\\
2.36486486486486	0.255327070430575\\
2.37987987987988	0.249807408161053\\
2.39489489489489	0.243907641167829\\
2.40990990990991	0.237643817800912\\
2.42492492492492	0.231032467048225\\
2.43993993993994	0.224090559609543\\
2.45495495495495	0.216835468630758\\
2.46996996996997	0.209284930183865\\
2.48498498498498	0.201457003577296\\
2.5	0.193370031580297\\
2.51501501501502	0.185042600643961\\
2.53003003003003	0.176493501200272\\
2.54504504504505	0.167741688119114\\
2.56006006006006	0.158806241401661\\
2.57507507507508	0.149706327186853\\
2.59009009009009	0.140461159145848\\
2.60510510510511	0.131089960337394\\
2.62012012012012	0.121611925594958\\
2.63513513513514	0.112046184514286\\
2.65015015015015	0.102411765107734\\
2.66516516516517	0.0927275581893303\\
2.68018018018018	0.0830122825519871\\
2.6951951951952	0.0732844509957335\\
2.71021021021021	0.0635623372631211\\
2.72522522522523	0.0538639439352315\\
2.74024024024024	0.0442069713388843\\
2.75525525525526	0.0346087875127674\\
2.77027027027027	0.0250863992772784\\
2.78528528528529	0.0156564244498868\\
2.8003003003003	0.00633506524480461\\
2.81531531531532	-0.00286191710729166\\
2.83033033033033	-0.011919226486828\\
2.84534534534535	-0.0208220547306179\\
2.86036036036036	-0.0295561031684038\\
2.87537537537538	-0.0381076028273006\\
2.89039039039039	-0.0464633332838997\\
2.90540540540541	-0.0546106401468829\\
2.92042042042042	-0.0625374511560909\\
2.93543543543544	-0.0702322908870443\\
2.95045045045045	-0.0776842940529549\\
2.96546546546547	-0.084883217399267\\
2.98048048048048	-0.0918194501887301\\
2.9954954954955	-0.0984840232779205\\
3.01051051051051	-0.104868616789003\\
3.02552552552553	-0.110965566383323\\
3.04054054054054	-0.116767868146198\\
3.05555555555556	-0.122269182094914\\
3.07057057057057	-0.127463834324626\\
3.08558558558559	-0.132346817809311\\
3.1006006006006	-0.136913791877476\\
3.11561561561562	-0.141161080384645\\
3.13063063063063	-0.145085668606974\\
3.14564564564565	-0.148685198882539\\
3.16066066066066	-0.15195796502898\\
3.17567567567568	-0.154902905568174\\
3.19069069069069	-0.157519595790564\\
3.20570570570571	-0.159808238693574\\
3.22072072072072	-0.161769654830279\\
3.23573573573574	-0.16340527110611\\
3.25075075075075	-0.164717108562889\\
3.26576576576577	-0.165707769190894\\
3.28078078078078	-0.166380421810962\\
3.2957957957958	-0.166738787069823\\
3.31081081081081	-0.166787121592939\\
3.32582582582583	-0.166530201340098\\
3.34084084084084	-0.16597330420988\\
3.35585585585586	-0.165122191939853\\
3.37087087087087	-0.163983091350018\\
3.38588588588589	-0.162562674977544\\
3.4009009009009	-0.160868041151275\\
3.41591591591592	-0.1589066935548\\
3.43093093093093	-0.156686520327102\\
3.44594594594595	-0.154215772749916\\
3.46096096096096	-0.151503043570923\\
3.47597597597598	-0.148557245011833\\
3.49099099099099	-0.145387586510204\\
3.50600600600601	-0.142003552243567\\
3.52102102102102	-0.13841487848405\\
3.53603603603604	-0.134631530831208\\
3.55105105105105	-0.130663681370209\\
3.56606606606607	-0.126521685801893\\
3.58108108108108	-0.122216060590463\\
3.5960960960961	-0.117757460173771\\
3.61111111111111	-0.113156654280271\\
3.62612612612613	-0.108424505395744\\
3.64114114114114	-0.103571946421856\\
3.65615615615616	-0.0986099585675224\\
3.67117117117117	-0.0935495495128749\\
3.68618618618619	-0.0884017318844045\\
3.7012012012012	-0.0831775020785597\\
3.71621621621622	-0.0778878194697544\\
3.73123123123123	-0.0725435860373427\\
3.74624624624625	-0.0671556264446888\\
3.76126126126126	-0.0617346686019817\\
3.77627627627628	-0.0562913247429339\\
3.79129129129129	-0.0508360730439518\\
3.80630630630631	-0.045379239812789\\
3.82132132132132	-0.0399309822720848\\
3.83633633633634	-0.0345012719615668\\
3.85135135135135	-0.0290998787810398\\
3.86636636636637	-0.0237363556946264\\
3.88138138138138	-0.0184200241150467\\
3.8963963963964	-0.0131599599850368\\
3.91141141141141	-0.00796498057132217\\
3.92642642642643	-0.00284363198486865\\
3.94144144144144	0.00219582256055464\\
3.95645645645646	0.00714541374114527\\
3.97147147147147	0.0119974763584909\\
3.98648648648649	0.0167446588106263\\
4.0015015015015	0.0213799317933492\\
4.01651651651652	0.0258965962280474\\
4.03153153153153	0.0302882904138949\\
4.04654654654655	0.0345489964038543\\
4.06156156156156	0.0386730456054785\\
4.07657657657658	0.042655123609025\\
4.09159159159159	0.0464902742468925\\
4.10660660660661	0.0501739028898398\\
4.12162162162162	0.0537017789868718\\
4.13663663663664	0.0570700378570536\\
4.15165165165165	0.0602751817428533\\
4.16666666666667	0.0633140801359097\\
4.18168168168168	0.0661839693873697\\
4.1966966966967	0.0688824516161433\\
4.21171171171171	0.0714074929295788\\
4.22672672672673	0.0737574209721641\\
4.24174174174174	0.0759309218189131\\
4.25675675675676	0.0779270362310969\\
4.27177177177177	0.0797451552929265\\
4.28678678678679	0.0813850154486845\\
4.3018018018018	0.0828466929606427\\
4.31681681681682	0.0841305978088798\\
4.33183183183183	0.0852374670548437\\
4.34684684684685	0.0861683576911639\\
4.36186186186186	0.0869246390008344\\
4.37687687687688	0.0875079844494392\\
4.39189189189189	0.0879203631345871\\
4.40690690690691	0.0881640308171622\\
4.42192192192192	0.0882415205593759\\
4.43693693693694	0.0881556329949308\\
4.45195195195195	0.0879094262568763\\
4.46696696696697	0.0875062055889429\\
4.48198198198198	0.0869495126663028\\
4.496996996997	0.0862431146518042\\
4.51201201201201	0.0853909930137721\\
4.52702702702703	0.0843973321314694\\
4.54204204204204	0.0832665077142464\\
4.55705705705706	0.0820030750603074\\
4.57207207207207	0.080611757180859\\
4.58708708708709	0.0790974328152019\\
4.6021021021021	0.0774651243620749\\
4.61711711711712	0.0757199857522593\\
4.63213213213213	0.0738672902871099\\
4.64714714714715	0.0719124184672945\\
4.66216216216216	0.0698608458355926\\
4.67717717717718	0.0677181308571438\\
4.69219219219219	0.0654899028600264\\
4.70720720720721	0.0631818500585098\\
4.72222222222222	0.0607997076807496\\
4.73723723723724	0.0583492462220848\\
4.75225225225225	0.0558362598444623\\
4.76726726726727	0.0532665549418435\\
4.78228228228228	0.050645938890758\\
4.7972972972973	0.0479802090044471\\
4.81231231231231	0.0452751417083011\\
4.82732732732733	0.0425364819535304\\
4.84234234234234	0.0397699328852269\\
4.85735735735736	0.0369811457801749\\
4.87237237237237	0.0341757102689555\\
4.88738738738739	0.0313591448560565\\
4.9024024024024	0.0285368877508666\\
4.91741741741742	0.0257142880215755\\
4.93243243243243	0.0228965970831508\\
4.94744744744745	0.0200889605296931\\
4.96246246246246	0.0172964103206099\\
4.97747747747748	0.0145238573291721\\
4.99249249249249	0.0117760842611529\\
5.00750750750751	0.00905773895037594\\
5.02252252252252	0.00637332803713673\\
5.03753753753754	0.00372721103459459\\
5.05255255255255	0.00112359478738603\\
5.06756756756757	-0.00143347167414535\\
5.08258258258258	-0.0039401018815401\\
5.0975975975976	-0.00639257627590135\\
5.11261261261261	-0.00878734615474127\\
5.12762762762763	-0.0111210372178767\\
5.14264264264264	-0.0133904527130413\\
5.15765765765766	-0.0155925761826514\\
5.17267267267267	-0.0177245738139138\\
5.18768768768769	-0.0197837963951983\\
5.2027027027027	-0.0217677808823096\\
5.21771771771772	-0.0236742515789884\\
5.23273273273273	-0.0255011209366396\\
5.24774774774775	-0.027246489978936\\
5.26276276276276	-0.028908648357568\\
5.27777777777778	-0.0304860740460145\\
5.29279279279279	-0.0319774326787789\\
5.30780780780781	-0.0333815765440901\\
5.32282282282282	-0.0346975432385875\\
5.33783783783784	-0.0359245539930058\\
5.35285285285285	-0.0370620116783471\\
5.36786786786787	-0.0381094985024639\\
5.38288288288288	-0.0390667734073976\\
5.3978978978979	-0.039933769178192\\
5.41291291291291	-0.040710589274269\\
5.42792792792793	-0.0413975043947703\\
5.44294294294294	-0.0419949487895775\\
5.45795795795796	-0.0425035163279866\\
5.47297297297297	-0.0429239563372571\\
5.48798798798799	-0.043257169223469\\
5.503003003003	-0.0435042018873026\\
5.51801801801802	-0.043666242947516\\
5.53303303303303	-0.0437446177850184\\
5.54804804804805	-0.0437407834205401\\
5.56306306306306	-0.0436563232389722\\
5.57807807807808	-0.0434929415734934\\
5.59309309309309	-0.0432524581626208\\
5.60810810810811	-0.0429368024933146\\
5.62312312312312	-0.042548008043232\\
5.63813813813814	-0.0420882064351704\\
5.65315315315315	-0.041559621516654\\
5.66816816816817	-0.040964563377516\\
5.68318318318318	-0.0403054223181946\\
5.6981981981982	-0.0395846627813129\\
5.71321321321321	-0.0388048172589381\\
5.72822822822823	-0.0379684801877214\\
5.74324324324324	-0.0370783018439043\\
5.75825825825826	-0.0361369822499468\\
5.77327327327327	-0.0351472651042764\\
5.78828828828829	-0.0341119317453922\\
5.8033033033033	-0.0330337951612675\\
5.81831831831832	-0.0319156940546956\\
5.83333333333333	-0.0307604869749055\\
5.84834834834835	-0.0295710465254429\\
5.86336336336336	-0.0283502536579678\\
5.87837837837838	-0.0271009920612672\\
5.89339339339339	-0.0258261426544075\\
5.90840840840841	-0.024528578192583\\
5.92342342342342	-0.0232111579938209\\
5.93843843843844	-0.0218767227943173\\
5.95345345345345	-0.0205280897397676\\
5.96846846846847	-0.0191680475196547\\
5.98348348348348	-0.0177993516510369\\
5.9984984984985	-0.0164247199179635\\
6.01351351351351	-0.0150468279722213\\
6.02852852852853	-0.0136683051006919\\
6.04354354354354	-0.0122917301641699\\
6.05855855855856	-0.0109196277120674\\
6.07357357357357	-0.00955446427699945\\
6.08858858858859	-0.00819864485282093\\
6.1036036036036	-0.00685450955925378\\
6.11861861861862	-0.00552433049582784\\
6.13363363363363	-0.00421030878743186\\
6.14864864864865	-0.00291457182335668\\
6.16366366366366	-0.00163917069130381\\
6.17867867867868	-0.000386077807420342\\
6.19369369369369	0.000842815256972396\\
6.20870870870871	0.00204569975168955\\
6.22372372372372	0.0032208515271454\\
6.23873873873874	0.00436663261746568\\
6.25375375375375	0.00548149262811021\\
6.26876876876877	0.00656396992923404\\
6.28378378378378	0.00761269265635964\\
6.2987987987988	0.00862637952027993\\
6.31381381381381	0.00960384042843651\\
6.32882882882883	0.0105439769203423\\
6.34384384384384	0.0114457824199202\\
6.35885885885886	0.0123083423079313\\
6.37387387387387	0.0131308338179445\\
6.38888888888889	0.0139125257595752\\
6.4039039039039	0.0146527780729785\\
6.41891891891892	0.0153510412188256\\
6.43393393393393	0.0160068554082301\\
6.44894894894895	0.0166198496773036\\
6.46396396396396	0.0171897408112323\\
6.47897897897898	0.0177163321229534\\
6.49399399399399	0.0181995120916908\\
6.50900900900901	0.0186392528667742\\
6.52402402402402	0.0190356086423154\\
6.53903903903904	0.0193887139084524\\
6.55405405405405	0.0196987815849962\\
6.56906906906907	0.0199661010434218\\
6.58408408408408	0.0201910360232435\\
6.5990990990991	0.0203740224488919\\
6.61411411411411	0.0205155661532832\\
6.62912912912913	0.0206162405143208\\
6.64414414414414	0.020676684010616\\
6.65915915915916	0.0206975977027377\\
6.67417417417417	0.0206797426463211\\
6.68918918918919	0.0206239372433655\\
6.7042042042042	0.0205310545380434\\
6.71921921921922	0.0204020194633203\\
6.73423423423423	0.0202378060446538\\
6.74924924924925	0.0200394345669921\\
6.76426426426426	0.0198079687112407\\
6.77927927927928	0.0195445126662951\\
6.79429429429429	0.019250208222663\\
6.80930930930931	0.0189262318536117\\
6.82432432432432	0.0185737917896776\\
6.83933933933934	0.0181941250922711\\
6.85435435435435	0.0177884947319938\\
6.86936936936937	0.0173581866771595\\
6.88438438438438	0.0169045069978812\\
6.8993993993994	0.016428778990946\\
6.91441441441441	0.0159323403305515\\
6.92942942942943	0.0154165402498248\\
6.94444444444444	0.0148827367578865\\
6.95945945945946	0.0143322938970531\\
6.97447447447447	0.013766579044602\\
6.98948948948949	0.0131869602633468\\
7.0045045045045	0.0125948037050879\\
7.01951951951952	0.0119914710708204\\
7.03453453453453	0.0113783171313896\\
7.04954954954955	0.0107566873120964\\
7.06456456456456	0.0101279153445537\\
7.07957957957958	0.00949332098890542\\
7.09459459459459	0.00885420782931253\\
7.10960960960961	0.00821186114541572\\
7.12462462462462	0.00756754586227949\\
7.13963963963964	0.00692250458111987\\
7.15465465465465	0.00627795569291704\\
7.16966966966967	0.00563509157680883\\
7.18468468468468	0.00499507688496163\\
7.1996996996997	0.00435904691541113\\
7.21471471471471	0.00372810607416849\\
7.22972972972973	0.00310332642768584\\
7.24474474474474	0.002485746346582\\
7.25975975975976	0.00187636924133227\\
7.27477477477477	0.00127616239043754\\
7.28978978978979	0.000686055861397081\\
7.3048048048048	0.000106941524626901\\
7.31981981981982	-0.000460327839718669\\
7.33483483483483	-0.00101493934223953\\
7.34984984984985	-0.00155612069248906\\
7.36486486486486	-0.00208314081544172\\
7.37987987987988	-0.00259531037695352\\
7.39489489489489	-0.00309198221910238\\
7.40990990990991	-0.00357255170644675\\
7.42492492492492	-0.00403645698439356\\
7.43993993993994	-0.00448317915100768\\
7.45495495495495	-0.00491224234373589\\
7.46996996996997	-0.00532321374264895\\
7.48498498498498	-0.00571570349193421\\
7.5	-0.00608936454148988\\
};
\end{axis}
\end{tikzpicture}%

==> fig/kernels_copy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xlabel={Time (ms)},
ymin=-0.5,
ymax=0.5,
ytick={-1,0,1},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Sinusoidal bases / Kernel functions},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black!30!red,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
-7.5	-0.0127476173328149\\
-7.48498498498498	-0.0132719334102017\\
-7.46996996996997	-0.0137962513099864\\
-7.45495495495495	-0.0143203208149136\\
-7.43993993993994	-0.0148438888025414\\
-7.42492492492492	-0.015366699330941\\
-7.40990990990991	-0.0158884937267767\\
-7.39489489489489	-0.016409010675755\\
-7.37987987987988	-0.016927986315426\\
-7.36486486486486	-0.0174451543303236\\
-7.34984984984985	-0.017960246049425\\
-7.33483483483483	-0.0184729905459132\\
-7.31981981981982	-0.018983114739221\\
-7.3048048048048	-0.0194903434993362\\
-7.28978978978979	-0.0199943997533459\\
-7.27477477477477	-0.0204950045941945\\
-7.25975975975976	-0.0209918773916327\\
-7.24474474474474	-0.0214847359053286\\
-7.22972972972973	-0.021973296400115\\
-7.21471471471471	-0.0224572737633418\\
-7.1996996996997	-0.022936381624305\\
-7.18468468468468	-0.0234103324757186\\
-7.16966966966967	-0.0238788377971976\\
-7.15465465465465	-0.0243416081807159\\
-7.13963963963964	-0.0247983534580046\\
-7.12462462462462	-0.0252487828298521\\
-7.10960960960961	-0.0256926049972689\\
-7.09459459459459	-0.0261295282944744\\
-7.07957957957958	-0.0265592608236672\\
-7.06456456456456	-0.0269815105915341\\
-7.04954954954955	-0.0273959856474547\\
-7.03453453453453	-0.0278023942233549\\
-7.01951951951952	-0.0282004448751649\\
-7.0045045045045	-0.0285898466258299\\
-6.98948948948949	-0.0289703091098285\\
-6.97447447447447	-0.0293415427191434\\
-6.95945945945946	-0.029703258750636\\
-6.94444444444444	-0.03005516955477\\
-6.92942942942943	-0.0303969886856282\\
-6.91441441441441	-0.0307284310521692\\
-6.8993993993994	-0.0310492130706647\\
-6.88438438438438	-0.031359052818259\\
-6.86936936936937	-0.0316576701875926\\
-6.85435435435435	-0.0319447870424267\\
-6.83933933933934	-0.0322201273742088\\
-6.82432432432432	-0.0324834174595137\\
-6.80930930930931	-0.0327343860182969\\
-6.79429429429429	-0.032972764372895\\
-6.77927927927928	-0.0331982866077042\\
-6.76426426426426	-0.0334106897294708\\
-6.74924924924925	-0.0336097138281246\\
-6.73423423423423	-0.0337951022380833\\
-6.71921921921922	-0.0339666016999581\\
-6.7042042042042	-0.0341239625225883\\
-6.68918918918919	-0.0342669387453301\\
-6.67417417417417	-0.0343952883005268\\
-6.65915915915916	-0.0345087731760842\\
-6.64414414414414	-0.0346071595780745\\
-6.62912912912913	-0.0346902180932933\\
-6.61411411411411	-0.0347577238516887\\
-6.5990990990991	-0.0348094566885858\\
-6.58408408408408	-0.034845201306626\\
-6.56906906906907	-0.0348647474373401\\
-6.55405405405405	-0.0348678900022733\\
-6.53903903903904	-0.0348544292735807\\
-6.52402402402402	-0.0348241710340103\\
-6.50900900900901	-0.0347769267361885\\
-6.49399399399399	-0.0347125136611247\\
-6.47897897897898	-0.0346307550758496\\
-6.46396396396396	-0.0345314803901022\\
-6.44894894894895	-0.0344145253119775\\
-6.43393393393393	-0.0342797320024495\\
-6.41891891891892	-0.0341269492286825\\
-6.4039039039039	-0.0339560325160414\\
-6.38888888888889	-0.0337668442987132\\
-6.37387387387387	-0.0335592540688524\\
-6.35885885885886	-0.0333331385241594\\
-6.34384384384384	-0.0330883817138037\\
-6.32882882882883	-0.0328248751826014\\
-6.31381381381381	-0.0325425181133583\\
-6.2987987987988	-0.0322412174672874\\
-6.28378378378378	-0.0319208881224106\\
-6.26876876876877	-0.0315814530098555\\
-6.25375375375375	-0.031222843247954\\
-6.23873873873874	-0.0308449982740562\\
-6.22372372372372	-0.0304478659739648\\
-6.20870870870871	-0.0300314028089027\\
-6.19369369369369	-0.0295955739399218\\
-6.17867867867868	-0.0291403533496629\\
-6.16366366366366	-0.0286657239613771\\
-6.14864864864865	-0.028171677755118\\
-6.13363363363363	-0.0276582158810161\\
-6.11861861861862	-0.0271253487695452\\
-6.1036036036036	-0.0265730962386918\\
-6.08858858858859	-0.0260014875979396\\
-6.07357357357357	-0.0254105617489809\\
-6.05855855855856	-0.0248003672830661\\
-6.04354354354354	-0.0241709625749063\\
-6.02852852852853	-0.02352241587304\\
-6.01351351351351	-0.022854805386581\\
-5.9984984984985	-0.0221682193682589\\
-5.98348348348348	-0.0214627561936713\\
-5.96846846846847	-0.0207385244366612\\
-5.95345345345345	-0.019995642940739\\
-5.93843843843844	-0.0192342408864652\\
-5.92342342342342	-0.018454457854715\\
-5.90840840840841	-0.0176564438857423\\
-5.89339339339339	-0.0168403595339671\\
-5.87837837837838	-0.0160063759184058\\
-5.86336336336336	-0.0151546747686691\\
-5.84834834834835	-0.0142854484664517\\
-5.83333333333333	-0.0133989000824401\\
-5.81831831831832	-0.0124952434085633\\
-5.8033033033033	-0.0115747029855183\\
-5.78828828828829	-0.010637514125497\\
-5.77327327327327	-0.00968392293004709\\
-5.75825825825826	-0.00871418630299927\\
-5.74324324324324	-0.00772857195839581\\
-5.72822822822823	-0.00672735842335474\\
-5.71321321321321	-0.00571083503580818\\
-5.6981981981982	-0.0046793019370541\\
-5.68318318318318	-0.00363307005906133\\
-5.66816816816817	-0.00257246110647183\\
-5.65315315315315	-0.0014978075332433\\
-5.63813813813814	-0.000409452513880045\\
-5.62312312312312	0.000692250090801213\\
-5.60810810810811	0.00180693577341863\\
-5.59309309309309	0.00293422942533486\\
-5.57807807807808	0.00407374538757315\\
-5.56306306306306	0.00522508750738467\\
-5.54804804804805	0.00638784920050718\\
-5.53303303303303	0.00756161351915524\\
-5.51801801801802	0.00874595322577759\\
-5.503003003003	0.00994043087261747\\
-5.48798798798799	0.0111445988871067\\
-5.47297297297297	0.0123579996631245\\
-5.45795795795796	0.0135801656581474\\
-5.44294294294294	0.0148106194963158\\
-5.42792792792793	0.0160488740774389\\
-5.41291291291291	0.0172944326919578\\
-5.3978978978979	0.0185467891418847\\
-5.38288288288288	0.0198054278677317\\
-5.36786786786787	0.0210698240814415\\
-5.35285285285285	0.0223394439053283\\
-5.33783783783784	0.0236137445170377\\
-5.32282282282282	0.0248921743005248\\
-5.30780780780781	0.0261741730030563\\
-5.29279279279279	0.0274591718982298\\
-5.27777777777778	0.0287465939550088\\
-5.26276276276276	0.0300358540127626\\
-5.24774774774775	0.0313263589623029\\
-5.23273273273273	0.0326175079329002\\
-5.21771771771772	0.0339086924852658\\
-5.2027027027027	0.0351992968104771\\
-5.18768768768769	0.0364886979348251\\
-5.17267267267267	0.0377762659305555\\
-5.15765765765766	0.0390613641324769\\
-5.14264264264264	0.0403433493604013\\
-5.12762762762763	0.0416215721473819\\
-5.11261261261261	0.04289537697371\\
-5.0975975975976	0.0441641025066287\\
-5.08258258258258	0.0454270818457164\\
-5.06756756756757	0.0466836427738944\\
-5.05255255255255	0.0479331080140043\\
-5.03753753753754	0.0491747954909017\\
-5.02252252252252	0.0504080185990063\\
-5.00750750750751	0.0516320864752478\\
-4.99249249249249	0.0528463042773427\\
-4.97747747747748	0.0540499734673319\\
-4.96246246246246	0.0552423921003097\\
-4.94744744744745	0.0564228551182667\\
-4.93243243243243	0.057590654648971\\
-4.91741741741742	0.0587450803098027\\
-4.9024024024024	0.0598854195164596\\
-4.88738738738739	0.0610109577964428\\
-4.87237237237237	0.0621209791072333\\
-4.85735735735736	0.0632147661590618\\
-4.84234234234234	0.0642916007421747\\
-4.82732732732733	0.0653507640584938\\
-4.81231231231231	0.0663915370575652\\
-4.7972972972973	0.0674132007766876\\
-4.78228228228228	0.0684150366851096\\
-4.76726726726727	0.0693963270321803\\
-4.75225225225225	0.0703563551993344\\
-4.73723723723724	0.0712944060557907\\
-4.72222222222222	0.0722097663178391\\
-4.70720720720721	0.0731017249115877\\
-4.69219219219219	0.0739695733390388\\
-4.67717717717718	0.0748126060473596\\
-4.66216216216216	0.0756301208012093\\
-4.64714714714715	0.0764214190579821\\
-4.63213213213213	0.0771858063458236\\
-4.61711711711712	0.0779225926442708\\
-4.6021021021021	0.0786310927673685\\
-4.58708708708709	0.0793106267491081\\
-4.57207207207207	0.0799605202310321\\
-4.55705705705706	0.0805801048518474\\
-4.54204204204204	0.0811687186388835\\
-4.52702702702703	0.0817257064012333\\
-4.51201201201201	0.082250420124407\\
-4.496996996997	0.0827422193663308\\
-4.48198198198198	0.0832004716545172\\
-4.46696696696697	0.08362455288423\\
-4.45195195195195	0.0840138477174689\\
-4.43693693693694	0.0843677499825904\\
-4.42192192192192	0.0846856630743834\\
-4.40690690690691	0.0849670003544141\\
-4.39189189189189	0.0852111855514514\\
-4.37687687687688	0.0854176531617839\\
-4.36186186186186	0.0855858488492353\\
-4.34684684684685	0.0857152298446837\\
-4.33183183183183	0.0858052653448884\\
-4.31681681681682	0.085855436910426\\
-4.3018018018018	0.0858652388625331\\
-4.28678678678679	0.085834178678656\\
-4.27177177177177	0.0857617773865004\\
-4.25675675675676	0.085647569956376\\
-4.24174174174174	0.0854911056916281\\
-4.22672672672673	0.0852919486169471\\
-4.21171171171171	0.0850496778643438\\
-4.1966966966967	0.0847638880565792\\
-4.18168168168168	0.0844341896878345\\
-4.16666666666667	0.0840602095014067\\
-4.15165165165165	0.0836415908642127\\
-4.13663663663664	0.0831779941378854\\
-4.12162162162162	0.082669097046244\\
-4.10660660660661	0.0821145950389172\\
-4.09159159159159	0.081514201650902\\
-4.07657657657658	0.0808676488578351\\
-4.06156156156156	0.080174687426757\\
-4.04654654654655	0.0794350872621462\\
-4.03153153153153	0.0786486377470014\\
-4.01651651651652	0.0778151480787487\\
-4.0015015015015	0.0769344475997523\\
-3.98648648648649	0.0760063861222033\\
-3.97147147147147	0.0750308342471663\\
-3.95645645645646	0.0740076836775589\\
-3.94144144144144	0.0729368475248428\\
-3.92642642642643	0.0718182606092027\\
-3.91141141141141	0.0706518797529927\\
-3.8963963963964	0.0694376840672274\\
-3.88138138138138	0.0681756752308977\\
-3.86636636636637	0.0668658777628907\\
-3.85135135135135	0.0655083392862958\\
-3.83633633633634	0.0641031307848762\\
-3.82132132132132	0.0626503468514929\\
-3.80630630630631	0.0611501059282603\\
-3.79129129129129	0.0596025505382239\\
-3.77627627627628	0.0580078475083423\\
-3.76126126126126	0.0563661881835671\\
-3.74624624624625	0.0546777886318055\\
-3.73123123123123	0.0529428898395624\\
-3.71621621621622	0.0511617578980524\\
-3.7012012012012	0.0493346841795809\\
-3.68618618618619	0.0474619855039887\\
-3.67117117117117	0.0455440042949651\\
-3.65615615615616	0.0435811087260278\\
-3.64114114114114	0.0415736928559797\\
-3.62612612612613	0.039522176753646\\
-3.61111111111111	0.0374270066117071\\
-3.5960960960961	0.0352886548494377\\
-3.58108108108108	0.0331076202041714\\
-3.56606606606607	0.0308844278113082\\
-3.55105105105105	0.0286196292726926\\
-3.53603603603604	0.0263138027131837\\
-3.52102102102102	0.0239675528252521\\
-3.50600600600601	0.0215815109014353\\
-3.49099099099099	0.0191563348544903\\
-3.47597597597598	0.0166927092250845\\
-3.46096096096096	0.0141913451768708\\
-3.44594594594595	0.0116529804787975\\
-3.43093093093093	0.00907837947450592\\
-3.41591591591592	0.00646833303867596\\
-3.4009009009009	0.00382365852018028\\
-3.38588588588589	0.00114519967191814\\
-3.37087087087087	-0.00156617343280241\\
-3.35585585585586	-0.00430956449745266\\
-3.34084084084084	-0.00708405111316333\\
-3.32582582582583	-0.00988868488340505\\
-3.31081081081081	-0.0127224915625806\\
-3.2957957957958	-0.0155844712086271\\
-3.28078078078078	-0.0184735983497274\\
-3.26576576576577	-0.0213888221652208\\
-3.25075075075075	-0.0243290666807966\\
-3.23573573573574	-0.0272932309780534\\
-3.22072072072072	-0.0302801894184943\\
-3.20570570570571	-0.0332887918820282\\
-3.19069069069069	-0.036317864020036\\
-3.17567567567568	-0.0393662075230604\\
-3.16066066066066	-0.042432600403164\\
-3.14564564564565	-0.045515797291003\\
-3.13063063063063	-0.0486145297476472\\
-3.11561561561562	-0.0517275065911817\\
-3.1006006006006	-0.0548534142381066\\
-3.08558558558559	-0.0579909170595567\\
-3.07057057057057	-0.0611386577523449\\
-3.05555555555556	-0.0642952577248367\\
-3.04054054054054	-0.0674593174976449\\
-3.02552552552553	-0.0706294171191382\\
-3.01051051051051	-0.0738041165957397\\
-2.9954954954955	-0.0769819563369926\\
-2.98048048048048	-0.080161457615355\\
-2.96546546546547	-0.0833411230406865\\
-2.95045045045045	-0.0865194370493743\\
-2.93543543543544	-0.0896948664080453\\
-2.92042042042042	-0.0928658607317961\\
-2.90540540540541	-0.0960308530168742\\
-2.89039039039039	-0.0991882601877253\\
-2.87537537537538	-0.102336483658324\\
-2.86036036036036	-0.10547390990769\\
-2.84534534534535	-0.108598911069485\\
-2.83033033033033	-0.111709845535584\\
-2.81531531531532	-0.114805058573497\\
-2.8003003003003	-0.117882882957519\\
-2.78528528528529	-0.120941639613463\\
-2.77027027027027	-0.123979638276846\\
-2.75525525525526	-0.126995178164366\\
-2.74024024024024	-0.129986548658514\\
-2.72522522522523	-0.132952030005154\\
-2.71021021021021	-0.135889894023894\\
-2.6951951951952	-0.138798404831057\\
-2.68018018018018	-0.141675819575076\\
-2.66516516516517	-0.14452038918409\\
-2.65015015015015	-0.147330359125553\\
-2.63513513513514	-0.150103970177618\\
-2.62012012012012	-0.152839459212094\\
-2.60510510510511	-0.155535059988715\\
-2.59009009009009	-0.158189003960503\\
-2.57507507507508	-0.160799521089962\\
-2.56006006006006	-0.163364840675839\\
-2.54504504504505	-0.165883192190208\\
-2.53003003003003	-0.168352806125568\\
-2.51501501501502	-0.170771914851708\\
-2.5	-0.173138753482022\\
-2.48498498498498	-0.175451560748981\\
-2.46996996996997	-0.177708579888466\\
-2.45495495495495	-0.179908059532632\\
-2.43993993993994	-0.182048254610985\\
-2.42492492492492	-0.18412742725935\\
-2.40990990990991	-0.186143847736377\\
-2.39489489489489	-0.188095795347248\\
-2.37987987987988	-0.189981559374231\\
-2.36486486486486	-0.19179944001371\\
-2.34984984984985	-0.193547749319343\\
-2.33483483483483	-0.195224812150946\\
-2.31981981981982	-0.196828967128735\\
-2.3048048048048	-0.198358567592537\\
-2.28978978978979	-0.199811982565562\\
-2.27477477477477	-0.201187597722337\\
-2.25975975975976	-0.202483816360395\\
-2.24474474474474	-0.203699060375288\\
-2.22972972972973	-0.204831771238509\\
-2.21471471471471	-0.205880410977895\\
-2.1996996996997	-0.206843463160057\\
-2.18468468468468	-0.207719433874406\\
-2.16966966966967	-0.208506852718324\\
-2.15465465465465	-0.20920427378302\\
-2.13963963963964	-0.209810276639604\\
-2.12462462462462	-0.210323467324923\\
-2.10960960960961	-0.210742479326675\\
-2.09459459459459	-0.211065974567328\\
-2.07957957957958	-0.211292644386359\\
-2.06456456456456	-0.211421210520321\\
-2.04954954954955	-0.211450426080246\\
-2.03453453453453	-0.211379076525888\\
-2.01951951951952	-0.211205980636297\\
-2.0045045045045	-0.210929991476222\\
-1.98948948948949	-0.21054999735783\\
-1.97447447447447	-0.210064922797217\\
-1.95945945945946	-0.209473729465213\\
-1.94444444444444	-0.208775417131928\\
-1.92942942942943	-0.207969024604543\\
-1.91441441441441	-0.20705363065779\\
-1.8993993993994	-0.206028354956615\\
-1.88438438438438	-0.204892358970461\\
-1.86936936936937	-0.203644846878659\\
-1.85435435435435	-0.20228506646637\\
-1.83933933933934	-0.200812310010544\\
-1.82432432432432	-0.199225915155351\\
-1.80930930930931	-0.19752526577654\\
-1.79429429429429	-0.195709792834177\\
-1.77927927927928	-0.193778975213215\\
-1.76426426426426	-0.191732340551351\\
-1.74924924924925	-0.189569466053621\\
-1.73423423423423	-0.187289979293175\\
-1.71921921921922	-0.1848935589977\\
-1.7042042042042	-0.182379935820922\\
-1.68918918918919	-0.179748893098654\\
-1.67417417417417	-0.17700026758884\\
-1.65915915915916	-0.174133950195039\\
-1.64414414414414	-0.171149886672811\\
-1.62912912912913	-0.168048078318466\\
-1.61411411411411	-0.164828582639623\\
-1.5990990990991	-0.161491514007044\\
-1.58408408408408	-0.158037044287211\\
-1.56906906906907	-0.154465403455104\\
-1.55405405405405	-0.150776880186648\\
-1.53903903903904	-0.146971822430307\\
-1.52402402402402	-0.1430506379573\\
-1.50900900900901	-0.139013794889903\\
-1.49399399399399	-0.134861822207344\\
-1.47897897897898	-0.130595310228761\\
-1.46396396396396	-0.12621491107272\\
-1.44894894894895	-0.121721339092794\\
-1.43393393393393	-0.117115371288702\\
-1.41891891891892	-0.112397847692513\\
-1.4039039039039	-0.107569671729445\\
-1.38888888888889	-0.102631810552756\\
-1.37387387387387	-0.0975852953522753\\
-1.35885885885886	-0.092431221636095\\
-1.34384384384384	-0.0871707494849748\\
-1.32882882882883	-0.0818051037789974\\
-1.31381381381381	-0.076335574396039\\
-1.2987987987988	-0.0707635163816161\\
-1.28378378378378	-0.0650903500896827\\
-1.26876876876877	-0.05931756129396\\
-1.25375375375375	-0.0534467012693874\\
-1.23873873873874	-0.0474793868432978\\
-1.22372372372372	-0.0414173004159252\\
-1.20870870870871	-0.0352621899498623\\
-1.19369369369369	-0.0290158689281029\\
-1.17867867867868	-0.022680216280305\\
-1.16366366366366	-0.0162571762769275\\
-1.14864864864865	-0.00974875839090274\\
-1.13363363363363	-0.00315703712651859\\
-1.11861861861862	0.00351584818480471\\
-1.1036036036036	0.0102676936221454\\
-1.08858858858859	0.0170962309464093\\
-1.07357357357357	0.0239991279056339\\
-1.05855855855856	0.0309739885745346\\
-1.04354354354354	0.0380183537285413\\
-1.02852852852853	0.0451297012525675\\
-1.01351351351351	0.0523054465847332\\
-0.998498498498498	0.0595429431952551\\
-0.983483483483483	0.0668394831006977\\
-0.968468468468468	0.0741922974137696\\
-0.953453453453453	0.0815985569288305\\
-0.938438438438438	0.0890553727432625\\
-0.923423423423423	0.0965597969148407\\
-0.908408408408408	0.104108823155226\\
-0.893393393393393	0.111699387559684\\
-0.878378378378378	0.119328369373124\\
-0.863363363363363	0.126992591792522\\
-0.848348348348348	0.134688822805795\\
-0.833333333333333	0.14241377606716\\
-0.818318318318318	0.150164111809005\\
-0.803303303303303	0.157936437790275\\
-0.788288288288288	0.165727310281357\\
-0.773273273273273	0.173533235085452\\
-0.758258258258258	0.181350668596365\\
-0.743243243243243	0.189176018892666\\
-0.728228228228228	0.197005646868128\\
-0.713213213213213	0.204835867398351\\
-0.698198198198198	0.212662950543442\\
-0.683183183183183	0.220483122786616\\
-0.668168168168168	0.228292568308573\\
-0.653153153153153	0.236087430297453\\
-0.638138138138138	0.243863812294188\\
-0.623123123123123	0.251617779573041\\
-0.608108108108108	0.259345360557085\\
-0.593093093093093	0.267042548268376\\
-0.578078078078078	0.274705301812545\\
-0.563063063063063	0.282329547897526\\
-0.548048048048048	0.289911182386084\\
-0.533033033033033	0.297446071881842\\
-0.518018018018018	0.30493005534843\\
-0.503003003003003	0.31235894576139\\
-0.487987987987988	0.319728531792454\\
-0.472972972972973	0.327034579525768\\
-0.457957957957958	0.334272834205643\\
-0.442942942942943	0.341439022015364\\
-0.427927927927928	0.348528851886601\\
-0.412912912912913	0.355538017338912\\
-0.397897897897898	0.362462198348838\\
-0.382882882882883	0.36929706324804\\
-0.367867867867868	0.37603827064994\\
-0.352852852852853	0.38268147140428\\
-0.337837837837838	0.389222310579\\
-0.322822822822823	0.395656429468836\\
-0.307807807807808	0.401979467629985\\
-0.292792792792793	0.408187064940186\\
-0.277777777777778	0.414274863683547\\
-0.262762762762763	0.420238510659418\\
-0.247747747747748	0.426073659314587\\
-0.232732732732733	0.431775971898076\\
-0.217717717717718	0.437341121637774\\
-0.202702702702703	0.442764794938134\\
-0.187687687687688	0.448042693598136\\
-0.172672672672673	0.45317053704871\\
-0.157657657657658	0.458144064608777\\
-0.142642642642643	0.462959037759069\\
-0.127627627627628	0.467611242432839\\
-0.112612612612613	0.472096491322592\\
-0.0975975975975976	0.476410626201917\\
-0.0825825825825825	0.480549520261493\\
-0.0675675675675676	0.48450908045834\\
-0.0525525525525525	0.488285249877333\\
-0.0375375375375375	0.491874010104019\\
-0.0225225225225225	0.495271383607731\\
-0.0075075075075075	0.498473436133982\\
0.0075075075075075	0.498473436133982\\
0.0225225225225225	0.495271383607731\\
0.0375375375375375	0.491874010104019\\
0.0525525525525525	0.488285249877333\\
0.0675675675675676	0.48450908045834\\
0.0825825825825825	0.480549520261493\\
0.0975975975975976	0.476410626201917\\
0.112612612612613	0.472096491322592\\
0.127627627627628	0.467611242432839\\
0.142642642642643	0.462959037759069\\
0.157657657657658	0.458144064608777\\
0.172672672672673	0.45317053704871\\
0.187687687687688	0.448042693598136\\
0.202702702702703	0.442764794938134\\
0.217717717717718	0.437341121637774\\
0.232732732732733	0.431775971898076\\
0.247747747747748	0.426073659314587\\
0.262762762762763	0.420238510659418\\
0.277777777777778	0.414274863683547\\
0.292792792792793	0.408187064940186\\
0.307807807807808	0.401979467629985\\
0.322822822822823	0.395656429468836\\
0.337837837837838	0.389222310579\\
0.352852852852853	0.38268147140428\\
0.367867867867868	0.37603827064994\\
0.382882882882883	0.36929706324804\\
0.397897897897898	0.362462198348838\\
0.412912912912913	0.355538017338912\\
0.427927927927928	0.348528851886601\\
0.442942942942943	0.341439022015364\\
0.457957957957958	0.334272834205643\\
0.472972972972973	0.327034579525768\\
0.487987987987988	0.319728531792454\\
0.503003003003004	0.31235894576139\\
0.518018018018019	0.30493005534843\\
0.533033033033034	0.297446071881842\\
0.548048048048049	0.289911182386083\\
0.563063063063064	0.282329547897525\\
0.578078078078079	0.274705301812545\\
0.593093093093094	0.267042548268375\\
0.608108108108109	0.259345360557085\\
0.623123123123124	0.251617779573041\\
0.638138138138139	0.243863812294187\\
0.653153153153154	0.236087430297452\\
0.668168168168169	0.228292568308573\\
0.683183183183184	0.220483122786616\\
0.698198198198199	0.212662950543441\\
0.713213213213214	0.204835867398351\\
0.728228228228229	0.197005646868128\\
0.743243243243244	0.189176018892665\\
0.758258258258259	0.181350668596365\\
0.773273273273274	0.173533235085451\\
0.788288288288289	0.165727310281356\\
0.803303303303304	0.157936437790274\\
0.818318318318319	0.150164111809005\\
0.833333333333334	0.142413776067159\\
0.848348348348349	0.134688822805794\\
0.863363363363364	0.126992591792522\\
0.878378378378379	0.119328369373124\\
0.893393393393394	0.111699387559684\\
0.908408408408409	0.104108823155225\\
0.923423423423424	0.0965597969148403\\
0.938438438438439	0.0890553727432621\\
0.953453453453454	0.0815985569288301\\
0.968468468468469	0.0741922974137691\\
0.983483483483484	0.0668394831006973\\
0.998498498498499	0.0595429431952547\\
1.01351351351351	0.0523054465847328\\
1.02852852852853	0.045129701252567\\
1.04354354354354	0.0380183537285409\\
1.05855855855856	0.0309739885745341\\
1.07357357357357	0.0239991279056335\\
1.08858858858859	0.0170962309464088\\
1.1036036036036	0.010267693622145\\
1.11861861861862	0.00351584818480429\\
1.13363363363363	-0.00315703712651901\\
1.14864864864865	-0.00974875839090309\\
1.16366366366366	-0.0162571762769279\\
1.17867867867868	-0.0226802162803054\\
1.19369369369369	-0.0290158689281032\\
1.20870870870871	-0.0352621899498626\\
1.22372372372372	-0.0414173004159255\\
1.23873873873874	-0.0474793868432981\\
1.25375375375375	-0.0534467012693874\\
1.26876876876877	-0.05931756129396\\
1.28378378378378	-0.0650903500896827\\
1.2987987987988	-0.0707635163816161\\
1.31381381381381	-0.076335574396039\\
1.32882882882883	-0.0818051037789974\\
1.34384384384384	-0.0871707494849748\\
1.35885885885886	-0.092431221636095\\
1.37387387387387	-0.0975852953522753\\
1.38888888888889	-0.102631810552756\\
1.4039039039039	-0.107569671729445\\
1.41891891891892	-0.112397847692513\\
1.43393393393393	-0.117115371288702\\
1.44894894894895	-0.121721339092794\\
1.46396396396396	-0.12621491107272\\
1.47897897897898	-0.130595310228761\\
1.49399399399399	-0.134861822207344\\
1.50900900900901	-0.139013794889903\\
1.52402402402402	-0.1430506379573\\
1.53903903903904	-0.146971822430307\\
1.55405405405405	-0.150776880186648\\
1.56906906906907	-0.154465403455104\\
1.58408408408408	-0.158037044287211\\
1.5990990990991	-0.161491514007044\\
1.61411411411411	-0.164828582639623\\
1.62912912912913	-0.168048078318466\\
1.64414414414414	-0.171149886672811\\
1.65915915915916	-0.174133950195039\\
1.67417417417417	-0.17700026758884\\
1.68918918918919	-0.179748893098654\\
1.7042042042042	-0.182379935820922\\
1.71921921921922	-0.1848935589977\\
1.73423423423423	-0.187289979293175\\
1.74924924924925	-0.189569466053621\\
1.76426426426426	-0.191732340551351\\
1.77927927927928	-0.193778975213215\\
1.79429429429429	-0.195709792834177\\
1.80930930930931	-0.19752526577654\\
1.82432432432432	-0.199225915155351\\
1.83933933933934	-0.200812310010544\\
1.85435435435435	-0.20228506646637\\
1.86936936936937	-0.203644846878659\\
1.88438438438438	-0.204892358970461\\
1.8993993993994	-0.206028354956615\\
1.91441441441441	-0.20705363065779\\
1.92942942942943	-0.207969024604543\\
1.94444444444444	-0.208775417131928\\
1.95945945945946	-0.209473729465213\\
1.97447447447447	-0.210064922797217\\
1.98948948948949	-0.21054999735783\\
2.0045045045045	-0.210929991476222\\
2.01951951951952	-0.211205980636297\\
2.03453453453453	-0.211379076525888\\
2.04954954954955	-0.211450426080246\\
2.06456456456456	-0.211421210520321\\
2.07957957957958	-0.211292644386359\\
2.09459459459459	-0.211065974567328\\
2.10960960960961	-0.210742479326675\\
2.12462462462462	-0.210323467324923\\
2.13963963963964	-0.209810276639604\\
2.15465465465465	-0.20920427378302\\
2.16966966966967	-0.208506852718324\\
2.18468468468468	-0.207719433874406\\
2.1996996996997	-0.206843463160057\\
2.21471471471471	-0.205880410977895\\
2.22972972972973	-0.204831771238509\\
2.24474474474474	-0.203699060375288\\
2.25975975975976	-0.202483816360395\\
2.27477477477477	-0.201187597722337\\
2.28978978978979	-0.199811982565562\\
2.3048048048048	-0.198358567592537\\
2.31981981981982	-0.196828967128735\\
2.33483483483483	-0.195224812150946\\
2.34984984984985	-0.193547749319343\\
2.36486486486486	-0.19179944001371\\
2.37987987987988	-0.189981559374231\\
2.39489489489489	-0.188095795347248\\
2.40990990990991	-0.186143847736377\\
2.42492492492492	-0.18412742725935\\
2.43993993993994	-0.182048254610985\\
2.45495495495495	-0.179908059532632\\
2.46996996996997	-0.177708579888466\\
2.48498498498498	-0.175451560748981\\
2.5	-0.173138753482022\\
2.51501501501502	-0.170771914851708\\
2.53003003003003	-0.168352806125568\\
2.54504504504505	-0.165883192190208\\
2.56006006006006	-0.163364840675839\\
2.57507507507508	-0.160799521089962\\
2.59009009009009	-0.158189003960503\\
2.60510510510511	-0.155535059988715\\
2.62012012012012	-0.152839459212094\\
2.63513513513514	-0.150103970177618\\
2.65015015015015	-0.147330359125553\\
2.66516516516517	-0.14452038918409\\
2.68018018018018	-0.141675819575076\\
2.6951951951952	-0.138798404831057\\
2.71021021021021	-0.135889894023894\\
2.72522522522523	-0.132952030005154\\
2.74024024024024	-0.129986548658514\\
2.75525525525526	-0.126995178164366\\
2.77027027027027	-0.123979638276846\\
2.78528528528529	-0.120941639613463\\
2.8003003003003	-0.117882882957519\\
2.81531531531532	-0.114805058573497\\
2.83033033033033	-0.111709845535584\\
2.84534534534535	-0.108598911069485\\
2.86036036036036	-0.10547390990769\\
2.87537537537538	-0.102336483658324\\
2.89039039039039	-0.0991882601877253\\
2.90540540540541	-0.0960308530168742\\
2.92042042042042	-0.0928658607317961\\
2.93543543543544	-0.0896948664080453\\
2.95045045045045	-0.0865194370493743\\
2.96546546546547	-0.0833411230406865\\
2.98048048048048	-0.080161457615355\\
2.9954954954955	-0.0769819563369926\\
3.01051051051051	-0.0738041165957397\\
3.02552552552553	-0.0706294171191382\\
3.04054054054054	-0.0674593174976449\\
3.05555555555556	-0.0642952577248367\\
3.07057057057057	-0.0611386577523449\\
3.08558558558559	-0.0579909170595567\\
3.1006006006006	-0.0548534142381066\\
3.11561561561562	-0.0517275065911817\\
3.13063063063063	-0.0486145297476472\\
3.14564564564565	-0.045515797291003\\
3.16066066066066	-0.042432600403164\\
3.17567567567568	-0.0393662075230604\\
3.19069069069069	-0.036317864020036\\
3.20570570570571	-0.0332887918820282\\
3.22072072072072	-0.0302801894184943\\
3.23573573573574	-0.0272932309780534\\
3.25075075075075	-0.0243290666807966\\
3.26576576576577	-0.0213888221652208\\
3.28078078078078	-0.0184735983497274\\
3.2957957957958	-0.0155844712086271\\
3.31081081081081	-0.0127224915625806\\
3.32582582582583	-0.00988868488340505\\
3.34084084084084	-0.00708405111316333\\
3.35585585585586	-0.00430956449745266\\
3.37087087087087	-0.00156617343280241\\
3.38588588588589	0.00114519967191814\\
3.4009009009009	0.00382365852018028\\
3.41591591591592	0.00646833303867596\\
3.43093093093093	0.00907837947450592\\
3.44594594594595	0.0116529804787975\\
3.46096096096096	0.0141913451768708\\
3.47597597597598	0.0166927092250845\\
3.49099099099099	0.0191563348544903\\
3.50600600600601	0.0215815109014353\\
3.52102102102102	0.023967552825252\\
3.53603603603604	0.0263138027131837\\
3.55105105105105	0.0286196292726925\\
3.56606606606607	0.0308844278113082\\
3.58108108108108	0.0331076202041712\\
3.5960960960961	0.0352886548494377\\
3.61111111111111	0.037427006611707\\
3.62612612612613	0.039522176753646\\
3.64114114114114	0.0415736928559796\\
3.65615615615616	0.0435811087260278\\
3.67117117117117	0.045544004294965\\
3.68618618618619	0.0474619855039887\\
3.7012012012012	0.0493346841795808\\
3.71621621621622	0.0511617578980524\\
3.73123123123123	0.0529428898395623\\
3.74624624624625	0.0546777886318054\\
3.76126126126126	0.0563661881835671\\
3.77627627627628	0.0580078475083422\\
3.79129129129129	0.0596025505382238\\
3.80630630630631	0.0611501059282603\\
3.82132132132132	0.0626503468514928\\
3.83633633633634	0.0641031307848762\\
3.85135135135135	0.0655083392862957\\
3.86636636636637	0.0668658777628907\\
3.88138138138138	0.0681756752308977\\
3.8963963963964	0.0694376840672274\\
3.91141141141141	0.0706518797529927\\
3.92642642642643	0.0718182606092027\\
3.94144144144144	0.0729368475248428\\
3.95645645645646	0.0740076836775589\\
3.97147147147147	0.0750308342471663\\
3.98648648648649	0.0760063861222033\\
4.0015015015015	0.0769344475997523\\
4.01651651651652	0.0778151480787487\\
4.03153153153153	0.0786486377470014\\
4.04654654654655	0.0794350872621462\\
4.06156156156156	0.080174687426757\\
4.07657657657658	0.0808676488578351\\
4.09159159159159	0.081514201650902\\
4.10660660660661	0.0821145950389172\\
4.12162162162162	0.082669097046244\\
4.13663663663664	0.0831779941378854\\
4.15165165165165	0.0836415908642127\\
4.16666666666667	0.0840602095014067\\
4.18168168168168	0.0844341896878345\\
4.1966966966967	0.0847638880565792\\
4.21171171171171	0.0850496778643438\\
4.22672672672673	0.0852919486169471\\
4.24174174174174	0.0854911056916281\\
4.25675675675676	0.085647569956376\\
4.27177177177177	0.0857617773865004\\
4.28678678678679	0.085834178678656\\
4.3018018018018	0.0858652388625331\\
4.31681681681682	0.085855436910426\\
4.33183183183183	0.0858052653448884\\
4.34684684684685	0.0857152298446837\\
4.36186186186186	0.0855858488492353\\
4.37687687687688	0.085417653161784\\
4.39189189189189	0.0852111855514514\\
4.40690690690691	0.0849670003544141\\
4.42192192192192	0.0846856630743834\\
4.43693693693694	0.0843677499825904\\
4.45195195195195	0.0840138477174689\\
4.46696696696697	0.08362455288423\\
4.48198198198198	0.0832004716545172\\
4.496996996997	0.0827422193663309\\
4.51201201201201	0.082250420124407\\
4.52702702702703	0.0817257064012333\\
4.54204204204204	0.0811687186388836\\
4.55705705705706	0.0805801048518474\\
4.57207207207207	0.0799605202310322\\
4.58708708708709	0.0793106267491081\\
4.6021021021021	0.0786310927673686\\
4.61711711711712	0.0779225926442708\\
4.63213213213213	0.0771858063458236\\
4.64714714714715	0.0764214190579822\\
4.66216216216216	0.0756301208012093\\
4.67717717717718	0.0748126060473597\\
4.69219219219219	0.0739695733390389\\
4.70720720720721	0.0731017249115877\\
4.72222222222222	0.0722097663178391\\
4.73723723723724	0.0712944060557907\\
4.75225225225225	0.0703563551993345\\
4.76726726726727	0.0693963270321804\\
4.78228228228228	0.0684150366851097\\
4.7972972972973	0.0674132007766877\\
4.81231231231231	0.0663915370575653\\
4.82732732732733	0.0653507640584939\\
4.84234234234234	0.0642916007421747\\
4.85735735735736	0.0632147661590618\\
4.87237237237237	0.0621209791072333\\
4.88738738738739	0.0610109577964428\\
4.9024024024024	0.0598854195164596\\
4.91741741741742	0.0587450803098028\\
4.93243243243243	0.0575906546489711\\
4.94744744744745	0.0564228551182668\\
4.96246246246246	0.0552423921003097\\
4.97747747747748	0.054049973467332\\
4.99249249249249	0.0528463042773428\\
5.00750750750751	0.0516320864752477\\
5.02252252252252	0.0504080185990062\\
5.03753753753754	0.0491747954909016\\
5.05255255255255	0.0479331080140043\\
5.06756756756757	0.0466836427738943\\
5.08258258258258	0.0454270818457163\\
5.0975975975976	0.0441641025066286\\
5.11261261261261	0.04289537697371\\
5.12762762762763	0.0416215721473817\\
5.14264264264264	0.0403433493604012\\
5.15765765765766	0.0390613641324769\\
5.17267267267267	0.0377762659305554\\
5.18768768768769	0.036488697934825\\
5.2027027027027	0.0351992968104771\\
5.21771771771772	0.0339086924852657\\
5.23273273273273	0.0326175079329001\\
5.24774774774775	0.0313263589623028\\
5.26276276276276	0.0300358540127626\\
5.27777777777778	0.0287465939550087\\
5.29279279279279	0.0274591718982298\\
5.30780780780781	0.0261741730030562\\
5.32282282282282	0.0248921743005247\\
5.33783783783784	0.0236137445170376\\
5.35285285285285	0.0223394439053283\\
5.36786786786787	0.0210698240814414\\
5.38288288288288	0.0198054278677317\\
5.3978978978979	0.0185467891418847\\
5.41291291291291	0.0172944326919577\\
5.42792792792793	0.0160488740774389\\
5.44294294294294	0.0148106194963158\\
5.45795795795796	0.0135801656581474\\
5.47297297297297	0.0123579996631244\\
5.48798798798799	0.0111445988871066\\
5.503003003003	0.00994043087261737\\
5.51801801801802	0.00874595322577754\\
5.53303303303303	0.00756161351915515\\
5.54804804804805	0.00638784920050713\\
5.56306306306306	0.00522508750738458\\
5.57807807807808	0.0040737453875731\\
5.59309309309309	0.00293422942533477\\
5.60810810810811	0.00180693577341858\\
5.62312312312312	0.000692250090801119\\
5.63813813813814	-0.000409452513880091\\
5.65315315315315	-0.00149780753324339\\
5.66816816816817	-0.00257246110647187\\
5.68318318318318	-0.00363307005906142\\
5.6981981981982	-0.00467930193705415\\
5.71321321321321	-0.00571083503580827\\
5.72822822822823	-0.00672735842335479\\
5.74324324324324	-0.0077285719583959\\
5.75825825825826	-0.00871418630299936\\
5.77327327327327	-0.00968392293004709\\
5.78828828828829	-0.0106375141254971\\
5.8033033033033	-0.0115747029855184\\
5.81831831831832	-0.0124952434085633\\
5.83333333333333	-0.0133989000824401\\
5.84834834834835	-0.0142854484664518\\
5.86336336336336	-0.0151546747686691\\
5.87837837837838	-0.0160063759184058\\
5.89339339339339	-0.0168403595339671\\
5.90840840840841	-0.0176564438857423\\
5.92342342342342	-0.018454457854715\\
5.93843843843844	-0.0192342408864652\\
5.95345345345345	-0.019995642940739\\
5.96846846846847	-0.0207385244366612\\
5.98348348348348	-0.0214627561936713\\
5.9984984984985	-0.0221682193682589\\
6.01351351351351	-0.022854805386581\\
6.02852852852853	-0.02352241587304\\
6.04354354354354	-0.0241709625749063\\
6.05855855855856	-0.0248003672830661\\
6.07357357357357	-0.0254105617489809\\
6.08858858858859	-0.0260014875979396\\
6.1036036036036	-0.0265730962386918\\
6.11861861861862	-0.0271253487695452\\
6.13363363363363	-0.0276582158810161\\
6.14864864864865	-0.028171677755118\\
6.16366366366366	-0.0286657239613771\\
6.17867867867868	-0.0291403533496629\\
6.19369369369369	-0.0295955739399218\\
6.20870870870871	-0.0300314028089027\\
6.22372372372372	-0.0304478659739648\\
6.23873873873874	-0.0308449982740562\\
6.25375375375375	-0.031222843247954\\
6.26876876876877	-0.0315814530098555\\
6.28378378378378	-0.0319208881224106\\
6.2987987987988	-0.0322412174672874\\
6.31381381381381	-0.0325425181133583\\
6.32882882882883	-0.0328248751826014\\
6.34384384384384	-0.0330883817138037\\
6.35885885885886	-0.0333331385241594\\
6.37387387387387	-0.0335592540688524\\
6.38888888888889	-0.0337668442987132\\
6.4039039039039	-0.0339560325160414\\
6.41891891891892	-0.0341269492286825\\
6.43393393393393	-0.0342797320024495\\
6.44894894894895	-0.0344145253119775\\
6.46396396396396	-0.0345314803901022\\
6.47897897897898	-0.0346307550758496\\
6.49399399399399	-0.0347125136611247\\
6.50900900900901	-0.0347769267361885\\
6.52402402402402	-0.0348241710340103\\
6.53903903903904	-0.0348544292735807\\
6.55405405405405	-0.0348678900022733\\
6.56906906906907	-0.0348647474373401\\
6.58408408408408	-0.034845201306626\\
6.5990990990991	-0.0348094566885858\\
6.61411411411411	-0.0347577238516887\\
6.62912912912913	-0.0346902180932933\\
6.64414414414414	-0.0346071595780745\\
6.65915915915916	-0.0345087731760842\\
6.67417417417417	-0.0343952883005268\\
6.68918918918919	-0.0342669387453301\\
6.7042042042042	-0.0341239625225883\\
6.71921921921922	-0.0339666016999581\\
6.73423423423423	-0.0337951022380833\\
6.74924924924925	-0.0336097138281246\\
6.76426426426426	-0.0334106897294708\\
6.77927927927928	-0.0331982866077042\\
6.79429429429429	-0.032972764372895\\
6.80930930930931	-0.0327343860182969\\
6.82432432432432	-0.0324834174595137\\
6.83933933933934	-0.0322201273742088\\
6.85435435435435	-0.0319447870424267\\
6.86936936936937	-0.0316576701875926\\
6.88438438438438	-0.031359052818259\\
6.8993993993994	-0.0310492130706647\\
6.91441441441441	-0.0307284310521692\\
6.92942942942943	-0.0303969886856282\\
6.94444444444444	-0.03005516955477\\
6.95945945945946	-0.029703258750636\\
6.97447447447447	-0.0293415427191434\\
6.98948948948949	-0.0289703091098285\\
7.0045045045045	-0.0285898466258299\\
7.01951951951952	-0.0282004448751649\\
7.03453453453453	-0.0278023942233549\\
7.04954954954955	-0.0273959856474547\\
7.06456456456456	-0.0269815105915341\\
7.07957957957958	-0.0265592608236672\\
7.09459459459459	-0.0261295282944744\\
7.10960960960961	-0.0256926049972689\\
7.12462462462462	-0.0252487828298521\\
7.13963963963964	-0.0247983534580046\\
7.15465465465465	-0.0243416081807159\\
7.16966966966967	-0.0238788377971976\\
7.18468468468468	-0.0234103324757186\\
7.1996996996997	-0.022936381624305\\
7.21471471471471	-0.0224572737633418\\
7.22972972972973	-0.021973296400115\\
7.24474474474474	-0.0214847359053286\\
7.25975975975976	-0.0209918773916327\\
7.27477477477477	-0.0204950045941945\\
7.28978978978979	-0.0199943997533459\\
7.3048048048048	-0.0194903434993362\\
7.31981981981982	-0.018983114739221\\
7.33483483483483	-0.0184729905459132\\
7.34984984984985	-0.017960246049425\\
7.36486486486486	-0.0174451543303236\\
7.37987987987988	-0.016927986315426\\
7.39489489489489	-0.016409010675755\\
7.40990990990991	-0.0158884937267767\\
7.42492492492492	-0.015366699330941\\
7.43993993993994	-0.0148438888025414\\
7.45495495495495	-0.0143203208149136\\
7.46996996996997	-0.0137962513099864\\
7.48498498498498	-0.0132719334102017\\
7.5	-0.0127476173328149\\
};
\addplot [color=black!30!blue,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
-7.5	-0.0150495283400641\\
-7.48498498498498	-0.0151784800466272\\
-7.46996996996997	-0.0152933438415486\\
-7.45495495495495	-0.0153937387667128\\
-7.43993993993994	-0.0154792927709394\\
-7.42492492492492	-0.0155496432804912\\
-7.40990990990991	-0.0156044377694622\\
-7.39489489489489	-0.0156433343294083\\
-7.37987987987988	-0.0156660022375751\\
-7.36486486486486	-0.0156721225230648\\
-7.34984984984985	-0.0156613885302749\\
-7.33483483483483	-0.0156335064789335\\
-7.31981981981982	-0.0155881960200464\\
-7.3048048048048	-0.0155251907870633\\
-7.28978978978979	-0.0154442389415634\\
-7.27477477477477	-0.0153451037127548\\
-7.25975975975976	-0.0152275639300752\\
-7.24474474474474	-0.0150914145481748\\
-7.22972972972973	-0.0149364671635629\\
-7.21471471471471	-0.0147625505221892\\
-7.1996996996997	-0.0145695110172321\\
-7.18468468468468	-0.0143572131763636\\
-7.16966966966967	-0.0141255401377571\\
-7.15465465465465	-0.0138743941141054\\
-7.13963963963964	-0.0136036968439157\\
-7.12462462462462	-0.0133133900293487\\
-7.10960960960961	-0.0130034357598726\\
-7.09459459459459	-0.012673816921002\\
-7.07957957957958	-0.0123245375874003\\
-7.06456456456456	-0.0119556233996225\\
-7.04954954954955	-0.0115671219237863\\
-7.03453453453453	-0.011159102993461\\
-7.01951951951952	-0.0107316590330743\\
-7.0045045045045	-0.010284905362142\\
-6.98948948948949	-0.00981898047963825\\
-6.97447447447447	-0.00933404632782879\\
-6.95945945945946	-0.00883028853490632\\
-6.94444444444444	-0.00830791663577374\\
-6.92942942942943	-0.00776716427033693\\
-6.91441441441441	-0.00720828935868108\\
-6.8993993993994	-0.00663157425251916\\
-6.88438438438438	-0.00603732586231767\\
-6.86936936936937	-0.00542587575951969\\
-6.85435435435435	-0.0047975802533043\\
-6.83933933933934	-0.00415282044133899\\
-6.82432432432432	-0.00349200223400118\\
-6.80930930930931	-0.00281555635156531\\
-6.79429429429429	-0.00212393829387365\\
-6.77927927927928	-0.00141762828203004\\
-6.76426426426426	-0.000697131171680242\\
-6.74924924924925	3.70236625345808e-05\\
-6.73423423423423	0.000784282471738972\\
-6.71921921921922	0.00154406730716135\\
-6.7042042042042	0.002315776224385\\
-6.68918918918919	0.00309878351781935\\
-6.67417417417417	0.00389243998567202\\
-6.65915915915916	0.00469607322567161\\
-6.64414414414414	0.00550898796176178\\
-6.62912912912913	0.00633046640195629\\
-6.61411411411411	0.00715976862751332\\
-6.5990990990991	0.007996133013554\\
-6.58408408408408	0.00883877668121894\\
-6.56906906906907	0.00968689598142065\\
-6.55405405405405	0.010539667010217\\
-6.53903903903904	0.0113962461557946\\
-6.52402402402402	0.0122557706770163\\
-6.50900900900901	0.0131173593134493\\
-6.49399399399399	0.0139801129267556\\
-6.47897897897898	0.0148431151732866\\
-6.46396396396396	0.0157054332076882\\
-6.44894894894895	0.0165661184172826\\
-6.43393393393393	0.0174242071869546\\
-6.41891891891892	0.0182787216942329\\
-6.4039039039039	0.0191286707342131\\
-6.38888888888889	0.0199730505739353\\
-6.37387387387387	0.0208108458357827\\
-6.35885885885886	0.0216410304094323\\
-6.34384384384384	0.0224625683918456\\
-6.32882882882883	0.0232744150547472\\
-6.31381381381381	0.0240755178389985\\
-6.2987987987988	0.0248648173752325\\
-6.28378378378378	0.0256412485300758\\
-6.26876876876877	0.0264037414772421\\
-6.25375375375375	0.0271512227927398\\
-6.23873873873874	0.0278826165733994\\
-6.22372372372372	0.0285968455778807\\
-6.20870870870871	0.0292928323892846\\
-6.19369369369369	0.0299695005984505\\
-6.17867867867868	0.0306257760069827\\
-6.16366366366366	0.0312605878490103\\
-6.14864864864865	0.0318728700306437\\
-6.13363363363363	0.0324615623860559\\
-6.11861861861862	0.0330256119490766\\
-6.1036036036036	0.0335639742391498\\
-6.08858858858859	0.0340756145604716\\
-6.07357357357357	0.0345595093130851\\
-6.05855855855856	0.0350146473146779\\
-6.04354354354354	0.0354400311317907\\
-6.02852852852853	0.0358346784191131\\
-6.01351351351351	0.03619762326551\\
-5.9984984984985	0.0365279175453913\\
-5.98348348348348	0.0368246322740036\\
-5.96846846846847	0.0370868589651989\\
-5.95345345345345	0.0373137109901992\\
-5.93843843843844	0.0375043249358578\\
-5.92342342342342	0.0376578619608822\\
-5.90840840840841	0.0377735091484673\\
-5.89339339339339	0.0378504808537589\\
-5.87837837837838	0.0378880200445473\\
-5.86336336336336	0.03788539963357\\
-5.84834834834835	0.0378419238007836\\
-5.83333333333333	0.0377569293039466\\
-5.81831831831832	0.0376297867758399\\
-5.8033033033033	0.037459902006436\\
-5.78828828828829	0.0372467172083168\\
-5.77327327327327	0.0369897122636265\\
-5.75825825825826	0.0366884059508401\\
-5.74324324324324	0.0363423571496176\\
-5.72822822822823	0.035951166022009\\
-5.71321321321321	0.035514475168273\\
-5.6981981981982	0.0350319707555685\\
-5.68318318318318	0.0345033836177792\\
-5.66816816816817	0.0339284903247332\\
-5.65315315315315	0.0333071142190838\\
-5.63813813813814	0.0326391264191243\\
-5.62312312312312	0.0319244467858162\\
-5.60810810810811	0.0311630448523232\\
-5.59309309309309	0.0303549407143533\\
-5.57807807807808	0.0295002058796275\\
-5.56306306306306	0.0285989640748097\\
-5.54804804804805	0.0276513920082521\\
-5.53303303303303	0.0266577200869308\\
-5.51801801801802	0.0256182330859701\\
-5.503003003003	0.0245332707691804\\
-5.48798798798799	0.0234032284590617\\
-5.47297297297297	0.0222285575547544\\
-5.45795795795796	0.0210097659964543\\
-5.44294294294294	0.0197474186748395\\
-5.42792792792793	0.0184421377840975\\
-5.41291291291291	0.0170946031171785\\
-5.3978978978979	0.0157055523019422\\
-5.38288288288288	0.0142757809769094\\
-5.36786786786787	0.0128061429053787\\
-5.35285285285285	0.0112975500267101\\
-5.33783783783784	0.00975097244363654\\
-5.32282282282282	0.00816743834450946\\
-5.30780780780781	0.00654803385944511\\
-5.29279279279279	0.00489390284939156\\
-5.27777777777778	0.00320624662719739\\
-5.26276276276276	0.00148632360982525\\
-5.24774774774775	-0.000264551099086285\\
-5.23273273273273	-0.0020450061970402\\
-5.21771771771772	-0.0038536147415404\\
-5.2027027027027	-0.00568889478058499\\
-5.18768768768769	-0.00754931005531558\\
-5.17267267267267	-0.00943327077526899\\
-5.15765765765766	-0.0113391344666067\\
-5.14264264264264	-0.0132652068936174\\
-5.12762762762763	-0.0152097430537109\\
-5.11261261261261	-0.0171709482460423\\
-5.0975975975976	-0.0191469792138236\\
-5.08258258258258	-0.0211359453602947\\
-5.06756756756757	-0.0231359100382461\\
-5.05255255255255	-0.0251448919128947\\
-5.03753753753754	-0.02716086639783\\
-5.02252252252252	-0.0291817671636595\\
-5.00750750750751	-0.0312054877188925\\
-4.99249249249249	-0.033229883062509\\
-4.97747747747748	-0.0352527714075741\\
-4.96246246246246	-0.0372719359751599\\
-4.94744744744745	-0.0392851268577497\\
-4.93243243243243	-0.0412900629512006\\
-4.91741741741742	-0.0432844339542508\\
-4.9024024024024	-0.0452659024344603\\
-4.88738738738739	-0.0472321059593787\\
-4.87237237237237	-0.0491806592916415\\
-4.85735735735736	-0.0511091566465968\\
-4.84234234234234	-0.0530151740109718\\
-4.82732732732733	-0.0548962715209903\\
-4.81231231231231	-0.0567499958982616\\
-4.7972972972973	-0.0585738829416593\\
-4.78228228228228	-0.0603654600733215\\
-4.76726726726727	-0.0621222489368042\\
-4.75225225225225	-0.0638417680453277\\
-4.73723723723724	-0.0655215354779655\\
-4.72222222222222	-0.0671590716215299\\
-4.70720720720721	-0.0687519019558188\\
-4.69219219219219	-0.0702975598798005\\
-4.67717717717718	-0.0717935895762221\\
-4.66216216216216	-0.0732375489120409\\
-4.64714714714715	-0.0746270123719937\\
-4.63213213213213	-0.0759595740225336\\
-4.61711711711712	-0.0772328505032816\\
-4.6021021021021	-0.0784444840430616\\
-4.58708708708709	-0.0795921454975074\\
-4.57207207207207	-0.0806735374051551\\
-4.55705705705706	-0.0816863970588589\\
-4.54204204204204	-0.0826284995892996\\
-4.52702702702703	-0.0834976610572832\\
-4.51201201201201	-0.084291741551462\\
-4.496996996997	-0.0850086482880467\\
-4.48198198198198	-0.0856463387090176\\
-4.46696696696697	-0.0862028235752853\\
-4.45195195195195	-0.0866761700511951\\
-4.43693693693694	-0.0870645047767211\\
-4.42192192192192	-0.087366016923645\\
-4.40690690690691	-0.0875789612319712\\
-4.39189189189189	-0.0877016610227907\\
-4.37687687687688	-0.0877325111837648\\
-4.36186186186186	-0.0876699811233715\\
-4.34684684684685	-0.0875126176900237\\
-4.33183183183183	-0.0872590480521453\\
-4.31681681681682	-0.086907982535269\\
-4.3018018018018	-0.0864582174122041\\
-4.28678678678679	-0.0859086376423057\\
-4.27177177177177	-0.0852582195558749\\
-4.25675675675676	-0.0845060334797093\\
-4.24174174174174	-0.083651246299828\\
-4.22672672672673	-0.0826931239573987\\
-4.21171171171171	-0.0816310338739068\\
-4.1966966966967	-0.0804644473016166\\
-4.18168168168168	-0.0791929415954018\\
-4.16666666666667	-0.0778162024020399\\
-4.15165165165165	-0.0763340257630992\\
-4.13663663663664	-0.0747463201275828\\
-4.12162162162162	-0.0730531082705279\\
-4.10660660660661	-0.0712545291138112\\
-4.09159159159159	-0.0693508394454562\\
-4.07657657657658	-0.0673424155337963\\
-4.06156156156156	-0.0652297546329058\\
-4.04654654654655	-0.0630134763757793\\
-4.03153153153153	-0.0606943240518112\\
-4.01651651651652	-0.0582731657651985\\
-4.0015015015015	-0.0557509954709797\\
-3.98648648648649	-0.0531289338855028\\
-3.97147147147147	-0.0504082292682108\\
-3.95645645645646	-0.0475902580717308\\
-3.94144144144144	-0.0446765254573531\\
-3.92642642642643	-0.0416686656730969\\
-3.91141141141141	-0.038568442291671\\
-3.8963963963964	-0.0353777483057575\\
-3.88138138138138	-0.032098606078166\\
-3.86636636636637	-0.0287331671445392\\
-3.85135135135135	-0.0252837118664187\\
-3.83633633633634	-0.0217526489326225\\
-3.82132132132132	-0.0181425147070228\\
-3.80630630630631	-0.0144559724209681\\
-3.79129129129129	-0.0106958112087357\\
-3.77627627627628	-0.00686494498456585\\
-3.76126126126126	-0.0029664111599848\\
-3.74624624624625	0.000996630799709207\\
-3.73123123123123	0.00502090098075323\\
-3.71621621621622	0.00910300078880508\\
-3.7012012012012	0.0132394148800125\\
-3.68618618618619	0.0174265132556907\\
-3.67117117117117	0.0216605535208502\\
-3.65615615615616	0.0259376833066281\\
-3.64114114114114	0.0302539428564821\\
-3.62612612612613	0.0346052677758175\\
-3.61111111111111	0.0389874919445146\\
-3.5960960960961	0.0433963505916285\\
-3.58108108108108	0.0478274835313263\\
-3.56606606606607	0.0522764385589275\\
-3.55105105105105	0.0567386750057004\\
-3.53603603603604	0.0612095674508615\\
-3.52102102102102	0.0656844095890158\\
-3.50600600600601	0.0701584182510601\\
-3.49099099099099	0.0746267375763597\\
-3.47597597597598	0.0790844433337955\\
-3.46096096096096	0.0835265473890632\\
-3.44594594594595	0.0879480023153868\\
-3.43093093093093	0.0923437061445991\\
-3.41591591591592	0.0967085072553208\\
-3.4009009009009	0.101037209394755\\
-3.38588588588589	0.105324576830401\\
-3.37087087087087	0.109565339627774\\
-3.35585585585586	0.113754199050005\\
-3.34084084084084	0.117885833074984\\
-3.32582582582583	0.121954902025491\\
-3.31081081081081	0.125956054307578\\
-3.2957957957958	0.129883932252204\\
-3.28078078078078	0.133733178054993\\
-3.26576576576577	0.137498439808717\\
-3.25075075075075	0.141174377622947\\
-3.23573573573574	0.14475566982512\\
-3.22072072072072	0.148237019237046\\
-3.20570570570571	0.15161315952073\\
-3.19069069069069	0.154878861587184\\
-3.17567567567568	0.158028940061713\\
-3.16066066066066	0.161058259799018\\
-3.14564564564565	0.163961742441244\\
-3.13063063063063	0.166734373011993\\
-3.11561561561562	0.169371206539107\\
-3.1006006006006	0.171867374698922\\
-3.08558558558559	0.174218092474518\\
-3.07057057057057	0.176418664820362\\
-3.05555555555556	0.178464493325618\\
-3.04054054054054	0.180351082868248\\
-3.02552552552553	0.182074048251934\\
-3.01051051051051	0.18362912081774\\
-2.9954954954955	0.185012155022307\\
-2.98048048048048	0.186219134974309\\
-2.96546546546547	0.1872461809208\\
-2.95045045045045	0.188089555674999\\
-2.93543543543544	0.188745670977007\\
-2.92042042042042	0.189211093778874\\
-2.90540540540541	0.189482552445411\\
-2.89039039039039	0.189556942862067\\
-2.87537537537538	0.189431334441193\\
-2.86036036036036	0.189102976017979\\
-2.84534534534535	0.188569301627349\\
-2.83033033033033	0.18782793615309\\
-2.81531531531532	0.186876700840515\\
-2.8003003003003	0.185713618663971\\
-2.78528528528529	0.184336919540552\\
-2.77027027027027	0.182745045381406\\
-2.75525525525526	0.180936654972085\\
-2.74024024024024	0.178910628673469\\
-2.72522522522523	0.176666072934851\\
-2.71021021021021	0.174202324610879\\
-2.6951951951952	0.171518955074143\\
-2.68018018018018	0.168615774115323\\
-2.66516516516517	0.165492833622908\\
-2.65015015015015	0.162150431034688\\
-2.63513513513514	0.158589112553309\\
-2.62012012012012	0.154809676118396\\
-2.60510510510511	0.150813174127885\\
-2.59009009009009	0.146600915901416\\
-2.57507507507508	0.142174469878825\\
-2.56006006006006	0.137535665546979\\
-2.54504504504505	0.132686595088435\\
-2.53003003003003	0.127629614745626\\
-2.51501501501502	0.122367345894516\\
-2.5	0.116902675821947\\
-2.48498498498498	0.111238758201143\\
-2.46996996996997	0.105379013260124\\
-2.45495495495495	0.0993271276380917\\
-2.43993993993994	0.0930870539251234\\
-2.42492492492492	0.0866630098808353\\
-2.40990990990991	0.0800594773280123\\
-2.39489489489489	0.073281200717513\\
-2.37987987987988	0.0663331853611197\\
-2.36486486486486	0.0592206953293505\\
-2.34984984984985	0.0519492510116175\\
-2.33483483483483	0.0445246263364864\\
-2.31981981981982	0.0369528456501753\\
-2.3048048048048	0.0292401802518282\\
-2.28978978978979	0.0213931445844877\\
-2.27477477477477	0.0134184920811086\\
-2.25975975975976	0.00532321066536807\\
-2.24474474474474	-0.00288548209255218\\
-2.22972972972973	-0.0112001441646039\\
-2.21471471471471	-0.0196131145968819\\
-2.1996996996997	-0.0281165193835225\\
-2.18468468468468	-0.0367022776805532\\
-2.16966966966967	-0.0453621083572993\\
-2.15465465465465	-0.0540875368825063\\
-2.13963963963964	-0.0628699025418626\\
-2.12462462462462	-0.0717003659831439\\
-2.10960960960961	-0.0805699170847358\\
-2.09459459459459	-0.0894693831428139\\
-2.07957957957958	-0.0983894373719848\\
-2.06456456456456	-0.107320607713724\\
-2.04954954954955	-0.116253285946458\\
-2.03453453453453	-0.125177737090675\\
-2.01951951951952	-0.13408410910195\\
-2.0045045045045	-0.142962442844326\\
-1.98948948948949	-0.151802682335985\\
-1.97447447447447	-0.160594685258687\\
-1.95945945945946	-0.169328233721992\\
-1.94444444444444	-0.177993045272793\\
-1.92942942942943	-0.186578784140244\\
-1.91441441441441	-0.195075072705705\\
-1.8993993993994	-0.203471503186855\\
-1.88438438438438	-0.211757649524722\\
-1.86936936936937	-0.219923079461878\\
-1.85435435435435	-0.227957366799675\\
-1.83933933933934	-0.235850103821929\\
-1.82432432432432	-0.243590913872075\\
-1.80930930930931	-0.251169464070383\\
-1.79429429429429	-0.258575478157451\\
-1.77927927927928	-0.265798749449797\\
-1.76426426426426	-0.272829153893001\\
-1.74924924924925	-0.279656663197479\\
-1.73423423423423	-0.286271358041634\\
-1.71921921921922	-0.292663441326796\\
-1.7042042042042	-0.298823251468021\\
-1.68918918918919	-0.304741275704545\\
-1.67417417417417	-0.310408163413378\\
-1.65915915915916	-0.315814739409251\\
-1.64414414414414	-0.320952017213884\\
-1.62912912912913	-0.325811212277289\\
-1.61411411411411	-0.330383755133625\\
-1.5990990990991	-0.334661304473878\\
-1.58408408408408	-0.338635760117515\\
-1.56906906906907	-0.342299275865039\\
-1.55405405405405	-0.345644272213274\\
-1.53903903903904	-0.348663448915068\\
-1.52402402402402	-0.351349797365004\\
-1.50900900900901	-0.35369661279264\\
-1.49399399399399	-0.355697506244738\\
-1.47897897897898	-0.357346416337912\\
-1.46396396396396	-0.358637620763126\\
-1.44894894894895	-0.359565747523473\\
-1.43393393393393	-0.360125785886724\\
-1.41891891891892	-0.360313097034201\\
-1.4039039039039	-0.360123424387603\\
-1.38888888888889	-0.359552903595557\\
-1.37387387387387	-0.358598072161782\\
-1.35885885885886	-0.35725587869695\\
-1.34384384384384	-0.355523691776508\\
-1.32882882882883	-0.353399308386951\\
-1.31381381381381	-0.350880961943279\\
-1.2987987987988	-0.347967329860679\\
-1.28378378378378	-0.344657540663728\\
-1.26876876876877	-0.340951180616791\\
-1.25375375375375	-0.336848299859615\\
-1.23873873873874	-0.332349418032533\\
-1.22372372372372	-0.327455529376076\\
-1.20870870870871	-0.322168107290271\\
-1.19369369369369	-0.316489108339327\\
-1.17867867867868	-0.310420975687957\\
-1.16366366366366	-0.303966641956062\\
-1.14864864864865	-0.297129531479086\\
-1.13363363363363	-0.28991356196191\\
-1.11861861861862	-0.282323145514773\\
-1.1036036036036	-0.274363189060315\\
-1.08858858858859	-0.266039094101521\\
-1.07357357357357	-0.257356755841001\\
-1.05855855855856	-0.248322561642766\\
-1.04354354354354	-0.238943388828382\\
-1.02852852852853	-0.22922660180014\\
-1.01351351351351	-0.219180048484656\\
-0.998498498498498	-0.208812056091131\\
-0.983483483483483	-0.198131426179306\\
-0.968468468468468	-0.187147429032999\\
-0.953453453453453	-0.175869797335985\\
-0.938438438438438	-0.164308719147858\\
-0.923423423423423	-0.152474830178427\\
-0.908408408408408	-0.140379205360103\\
-0.893393393393393	-0.128033349718716\\
-0.878378378378378	-0.115449188544113\\
-0.863363363363363	-0.10263905686289\\
-0.848348348348348	-0.0896156882166047\\
-0.833333333333333	-0.0763922027497961\\
-0.818318318318318	-0.0629820946131723\\
-0.803303303303303	-0.0493992186883479\\
-0.788288288288288	-0.0356577766415494\\
-0.773273273273273	-0.0217723023147534\\
-0.758258258258258	-0.00775764646377953\\
-0.743243243243243	0.00637103914608293\\
-0.728228228228228	0.0205983182752677\\
-0.713213213213213	0.0349084873632253\\
-0.698198198198198	0.0492855932860291\\
-0.683183183183183	0.0637134517034279\\
-0.668168168168168	0.0781756659794098\\
-0.653153153153153	0.0926556466592646\\
-0.638138138138138	0.107136631485067\\
-0.623123123123123	0.121601705930438\\
-0.608108108108108	0.136033824234381\\
-0.593093093093093	0.150415830912938\\
-0.578078078078078	0.164730482726387\\
-0.563063063063063	0.178960471078632\\
-0.548048048048048	0.193088444824471\\
-0.533033033033033	0.207097033459381\\
-0.518018018018018	0.220968870665493\\
-0.503003003003003	0.234686618186458\\
-0.487987987987988	0.248232990002944\\
-0.472972972972973	0.261590776779591\\
-0.457957957957958	0.274742870553323\\
-0.442942942942943	0.287672289632046\\
-0.427927927927928	0.30036220367191\\
-0.412912912912913	0.312795958900455\\
-0.397897897897898	0.324957103452196\\
-0.382882882882883	0.336829412782405\\
-0.367867867867868	0.348396915124123\\
-0.352852852852853	0.359643916952737\\
-0.337837837837838	0.370555028421773\\
-0.322822822822823	0.381115188732939\\
-0.307807807807808	0.391309691402871\\
-0.292792792792793	0.401124209388464\\
-0.277777777777778	0.410544820032174\\
-0.262762762762763	0.419558029788227\\
-0.247747747747748	0.428150798690221\\
-0.232732732732733	0.436310564520282\\
-0.217717717717718	0.444025266639567\\
-0.202702702702703	0.451283369439663\\
-0.187687687687688	0.458073885374219\\
-0.172672672672673	0.464386397529935\\
-0.157657657657658	0.470211081695981\\
-0.142642642642643	0.475538727890803\\
-0.127627627627628	0.48036076130531\\
-0.112612612612613	0.484669262621474\\
-0.0975975975975976	0.488456987665489\\
-0.0825825825825825	0.491717386354815\\
-0.0675675675675676	0.494444620898676\\
-0.0525525525525525	0.496633583211847\\
-0.0375375375375375	0.498279911501968\\
-0.0225225225225225	0.499380005991006\\
-0.0075075075075075	0.499931043732008\\
0.0075075075075075	0.499931043732008\\
0.0225225225225225	0.499380005991006\\
0.0375375375375375	0.498279911501968\\
0.0525525525525525	0.496633583211847\\
0.0675675675675676	0.494444620898676\\
0.0825825825825825	0.491717386354815\\
0.0975975975975976	0.488456987665489\\
0.112612612612613	0.484669262621474\\
0.127627627627628	0.48036076130531\\
0.142642642642643	0.475538727890803\\
0.157657657657658	0.470211081695981\\
0.172672672672673	0.464386397529935\\
0.187687687687688	0.458073885374219\\
0.202702702702703	0.451283369439663\\
0.217717717717718	0.444025266639567\\
0.232732732732733	0.436310564520282\\
0.247747747747748	0.428150798690221\\
0.262762762762763	0.419558029788227\\
0.277777777777778	0.410544820032174\\
0.292792792792793	0.401124209388464\\
0.307807807807808	0.391309691402871\\
0.322822822822823	0.381115188732939\\
0.337837837837838	0.370555028421773\\
0.352852852852853	0.359643916952737\\
0.367867867867868	0.348396915124123\\
0.382882882882883	0.336829412782405\\
0.397897897897898	0.324957103452196\\
0.412912912912913	0.312795958900455\\
0.427927927927928	0.30036220367191\\
0.442942942942943	0.287672289632046\\
0.457957957957958	0.274742870553323\\
0.472972972972973	0.261590776779591\\
0.487987987987988	0.248232990002944\\
0.503003003003004	0.234686618186457\\
0.518018018018019	0.220968870665493\\
0.533033033033034	0.207097033459381\\
0.548048048048049	0.193088444824471\\
0.563063063063064	0.178960471078631\\
0.578078078078079	0.164730482726386\\
0.593093093093094	0.150415830912937\\
0.608108108108109	0.13603382423438\\
0.623123123123124	0.121601705930437\\
0.638138138138139	0.107136631485066\\
0.653153153153154	0.0926556466592638\\
0.668168168168169	0.0781756659794089\\
0.683183183183184	0.063713451703427\\
0.698198198198199	0.0492855932860283\\
0.713213213213214	0.0349084873632245\\
0.728228228228229	0.0205983182752668\\
0.743243243243244	0.00637103914608203\\
0.758258258258259	-0.00775764646378032\\
0.773273273273274	-0.0217723023147542\\
0.788288288288289	-0.0356577766415502\\
0.803303303303304	-0.0493992186883487\\
0.818318318318319	-0.062982094613173\\
0.833333333333334	-0.0763922027497968\\
0.848348348348349	-0.0896156882166055\\
0.863363363363364	-0.102639056862891\\
0.878378378378379	-0.115449188544114\\
0.893393393393394	-0.128033349718717\\
0.908408408408409	-0.140379205360104\\
0.923423423423424	-0.152474830178427\\
0.938438438438439	-0.164308719147859\\
0.953453453453454	-0.175869797335986\\
0.968468468468469	-0.187147429033\\
0.983483483483484	-0.198131426179307\\
0.998498498498499	-0.208812056091132\\
1.01351351351351	-0.219180048484656\\
1.02852852852853	-0.229226601800141\\
1.04354354354354	-0.238943388828383\\
1.05855855855856	-0.248322561642766\\
1.07357357357357	-0.257356755841001\\
1.08858858858859	-0.266039094101521\\
1.1036036036036	-0.274363189060316\\
1.11861861861862	-0.282323145514773\\
1.13363363363363	-0.28991356196191\\
1.14864864864865	-0.297129531479086\\
1.16366366366366	-0.303966641956063\\
1.17867867867868	-0.310420975687958\\
1.19369369369369	-0.316489108339327\\
1.20870870870871	-0.322168107290271\\
1.22372372372372	-0.327455529376077\\
1.23873873873874	-0.332349418032533\\
1.25375375375375	-0.336848299859615\\
1.26876876876877	-0.340951180616791\\
1.28378378378378	-0.344657540663728\\
1.2987987987988	-0.347967329860679\\
1.31381381381381	-0.350880961943279\\
1.32882882882883	-0.353399308386951\\
1.34384384384384	-0.355523691776508\\
1.35885885885886	-0.35725587869695\\
1.37387387387387	-0.358598072161782\\
1.38888888888889	-0.359552903595557\\
1.4039039039039	-0.360123424387603\\
1.41891891891892	-0.360313097034201\\
1.43393393393393	-0.360125785886724\\
1.44894894894895	-0.359565747523473\\
1.46396396396396	-0.358637620763126\\
1.47897897897898	-0.357346416337912\\
1.49399399399399	-0.355697506244738\\
1.50900900900901	-0.35369661279264\\
1.52402402402402	-0.351349797365004\\
1.53903903903904	-0.348663448915068\\
1.55405405405405	-0.345644272213274\\
1.56906906906907	-0.342299275865039\\
1.58408408408408	-0.338635760117515\\
1.5990990990991	-0.334661304473878\\
1.61411411411411	-0.330383755133625\\
1.62912912912913	-0.325811212277289\\
1.64414414414414	-0.320952017213884\\
1.65915915915916	-0.315814739409251\\
1.67417417417417	-0.310408163413378\\
1.68918918918919	-0.304741275704545\\
1.7042042042042	-0.298823251468021\\
1.71921921921922	-0.292663441326796\\
1.73423423423423	-0.286271358041634\\
1.74924924924925	-0.279656663197479\\
1.76426426426426	-0.272829153893001\\
1.77927927927928	-0.265798749449797\\
1.79429429429429	-0.258575478157451\\
1.80930930930931	-0.251169464070383\\
1.82432432432432	-0.243590913872075\\
1.83933933933934	-0.235850103821929\\
1.85435435435435	-0.227957366799675\\
1.86936936936937	-0.219923079461878\\
1.88438438438438	-0.211757649524722\\
1.8993993993994	-0.203471503186855\\
1.91441441441441	-0.195075072705705\\
1.92942942942943	-0.186578784140244\\
1.94444444444444	-0.177993045272793\\
1.95945945945946	-0.169328233721992\\
1.97447447447447	-0.160594685258687\\
1.98948948948949	-0.151802682335985\\
2.0045045045045	-0.142962442844326\\
2.01951951951952	-0.13408410910195\\
2.03453453453453	-0.125177737090675\\
2.04954954954955	-0.116253285946458\\
2.06456456456456	-0.107320607713724\\
2.07957957957958	-0.0983894373719848\\
2.09459459459459	-0.0894693831428139\\
2.10960960960961	-0.0805699170847358\\
2.12462462462462	-0.0717003659831439\\
2.13963963963964	-0.0628699025418626\\
2.15465465465465	-0.0540875368825063\\
2.16966966966967	-0.0453621083572993\\
2.18468468468468	-0.0367022776805532\\
2.1996996996997	-0.0281165193835225\\
2.21471471471471	-0.0196131145968819\\
2.22972972972973	-0.0112001441646039\\
2.24474474474474	-0.00288548209255218\\
2.25975975975976	0.00532321066536807\\
2.27477477477477	0.0134184920811086\\
2.28978978978979	0.0213931445844877\\
2.3048048048048	0.0292401802518282\\
2.31981981981982	0.0369528456501753\\
2.33483483483483	0.0445246263364864\\
2.34984984984985	0.0519492510116175\\
2.36486486486486	0.0592206953293505\\
2.37987987987988	0.0663331853611197\\
2.39489489489489	0.073281200717513\\
2.40990990990991	0.0800594773280123\\
2.42492492492492	0.0866630098808353\\
2.43993993993994	0.0930870539251234\\
2.45495495495495	0.0993271276380917\\
2.46996996996997	0.105379013260124\\
2.48498498498498	0.111238758201143\\
2.5	0.116902675821947\\
2.51501501501502	0.122367345894516\\
2.53003003003003	0.127629614745626\\
2.54504504504505	0.132686595088435\\
2.56006006006006	0.137535665546979\\
2.57507507507508	0.142174469878825\\
2.59009009009009	0.146600915901416\\
2.60510510510511	0.150813174127885\\
2.62012012012012	0.154809676118396\\
2.63513513513514	0.158589112553309\\
2.65015015015015	0.162150431034688\\
2.66516516516517	0.165492833622908\\
2.68018018018018	0.168615774115323\\
2.6951951951952	0.171518955074143\\
2.71021021021021	0.174202324610879\\
2.72522522522523	0.176666072934851\\
2.74024024024024	0.178910628673469\\
2.75525525525526	0.180936654972085\\
2.77027027027027	0.182745045381406\\
2.78528528528529	0.184336919540552\\
2.8003003003003	0.185713618663971\\
2.81531531531532	0.186876700840515\\
2.83033033033033	0.18782793615309\\
2.84534534534535	0.188569301627349\\
2.86036036036036	0.189102976017979\\
2.87537537537538	0.189431334441193\\
2.89039039039039	0.189556942862067\\
2.90540540540541	0.189482552445411\\
2.92042042042042	0.189211093778874\\
2.93543543543544	0.188745670977007\\
2.95045045045045	0.188089555674999\\
2.96546546546547	0.1872461809208\\
2.98048048048048	0.186219134974309\\
2.9954954954955	0.185012155022307\\
3.01051051051051	0.18362912081774\\
3.02552552552553	0.182074048251934\\
3.04054054054054	0.180351082868248\\
3.05555555555556	0.178464493325618\\
3.07057057057057	0.176418664820362\\
3.08558558558559	0.174218092474518\\
3.1006006006006	0.171867374698922\\
3.11561561561562	0.169371206539107\\
3.13063063063063	0.166734373011993\\
3.14564564564565	0.163961742441244\\
3.16066066066066	0.161058259799018\\
3.17567567567568	0.158028940061713\\
3.19069069069069	0.154878861587184\\
3.20570570570571	0.15161315952073\\
3.22072072072072	0.148237019237046\\
3.23573573573574	0.14475566982512\\
3.25075075075075	0.141174377622947\\
3.26576576576577	0.137498439808717\\
3.28078078078078	0.133733178054993\\
3.2957957957958	0.129883932252204\\
3.31081081081081	0.125956054307578\\
3.32582582582583	0.121954902025491\\
3.34084084084084	0.117885833074984\\
3.35585585585586	0.113754199050005\\
3.37087087087087	0.109565339627774\\
3.38588588588589	0.105324576830401\\
3.4009009009009	0.101037209394755\\
3.41591591591592	0.0967085072553208\\
3.43093093093093	0.0923437061445991\\
3.44594594594595	0.0879480023153868\\
3.46096096096096	0.0835265473890632\\
3.47597597597598	0.0790844433337955\\
3.49099099099099	0.0746267375763597\\
3.50600600600601	0.0701584182510602\\
3.52102102102102	0.0656844095890159\\
3.53603603603604	0.0612095674508617\\
3.55105105105105	0.0567386750057005\\
3.56606606606607	0.0522764385589277\\
3.58108108108108	0.0478274835313264\\
3.5960960960961	0.0433963505916286\\
3.61111111111111	0.0389874919445148\\
3.62612612612613	0.0346052677758177\\
3.64114114114114	0.0302539428564823\\
3.65615615615616	0.0259376833066282\\
3.67117117117117	0.0216605535208504\\
3.68618618618619	0.0174265132556908\\
3.7012012012012	0.0132394148800127\\
3.71621621621622	0.00910300078880519\\
3.73123123123123	0.00502090098075335\\
3.74624624624625	0.00099663079970932\\
3.76126126126126	-0.00296641115998469\\
3.77627627627628	-0.00686494498456574\\
3.79129129129129	-0.0106958112087356\\
3.80630630630631	-0.014455972420968\\
3.82132132132132	-0.0181425147070226\\
3.83633633633634	-0.0217526489326223\\
3.85135135135135	-0.0252837118664187\\
3.86636636636637	-0.0287331671445392\\
3.88138138138138	-0.032098606078166\\
3.8963963963964	-0.0353777483057573\\
3.91141141141141	-0.0385684422916708\\
3.92642642642643	-0.0416686656730967\\
3.94144144144144	-0.0446765254573531\\
3.95645645645646	-0.0475902580717308\\
3.97147147147147	-0.0504082292682108\\
3.98648648648649	-0.0531289338855026\\
4.0015015015015	-0.0557509954709797\\
4.01651651651652	-0.0582731657651985\\
4.03153153153153	-0.0606943240518112\\
4.04654654654655	-0.0630134763757793\\
4.06156156156156	-0.0652297546329058\\
4.07657657657658	-0.0673424155337963\\
4.09159159159159	-0.0693508394454562\\
4.10660660660661	-0.0712545291138112\\
4.12162162162162	-0.0730531082705279\\
4.13663663663664	-0.0747463201275828\\
4.15165165165165	-0.0763340257630992\\
4.16666666666667	-0.0778162024020399\\
4.18168168168168	-0.0791929415954018\\
4.1966966966967	-0.0804644473016166\\
4.21171171171171	-0.0816310338739068\\
4.22672672672673	-0.0826931239573987\\
4.24174174174174	-0.083651246299828\\
4.25675675675676	-0.0845060334797093\\
4.27177177177177	-0.0852582195558749\\
4.28678678678679	-0.0859086376423057\\
4.3018018018018	-0.0864582174122041\\
4.31681681681682	-0.086907982535269\\
4.33183183183183	-0.0872590480521453\\
4.34684684684685	-0.0875126176900237\\
4.36186186186186	-0.0876699811233715\\
4.37687687687688	-0.0877325111837648\\
4.39189189189189	-0.0877016610227907\\
4.40690690690691	-0.0875789612319712\\
4.42192192192192	-0.087366016923645\\
4.43693693693694	-0.0870645047767211\\
4.45195195195195	-0.0866761700511951\\
4.46696696696697	-0.0862028235752853\\
4.48198198198198	-0.0856463387090176\\
4.496996996997	-0.0850086482880467\\
4.51201201201201	-0.0842917415514621\\
4.52702702702703	-0.0834976610572833\\
4.54204204204204	-0.0826284995892996\\
4.55705705705706	-0.0816863970588589\\
4.57207207207207	-0.0806735374051552\\
4.58708708708709	-0.0795921454975075\\
4.6021021021021	-0.0784444840430616\\
4.61711711711712	-0.0772328505032817\\
4.63213213213213	-0.0759595740225337\\
4.64714714714715	-0.0746270123719939\\
4.66216216216216	-0.073237548912041\\
4.67717717717718	-0.0717935895762222\\
4.69219219219219	-0.0702975598798006\\
4.70720720720721	-0.0687519019558189\\
4.72222222222222	-0.06715907162153\\
4.73723723723724	-0.0655215354779657\\
4.75225225225225	-0.0638417680453278\\
4.76726726726727	-0.0621222489368043\\
4.78228228228228	-0.0603654600733217\\
4.7972972972973	-0.0585738829416594\\
4.81231231231231	-0.0567499958982617\\
4.82732732732733	-0.0548962715209904\\
4.84234234234234	-0.0530151740109719\\
4.85735735735736	-0.051109156646597\\
4.87237237237237	-0.0491806592916416\\
4.88738738738739	-0.0472321059593788\\
4.9024024024024	-0.0452659024344604\\
4.91741741741742	-0.0432844339542509\\
4.93243243243243	-0.0412900629512007\\
4.94744744744745	-0.0392851268577498\\
4.96246246246246	-0.03727193597516\\
4.97747747747748	-0.0352527714075742\\
4.99249249249249	-0.0332298830625091\\
5.00750750750751	-0.0312054877188923\\
5.02252252252252	-0.0291817671636594\\
5.03753753753754	-0.0271608663978298\\
5.05255255255255	-0.0251448919128946\\
5.06756756756757	-0.023135910038246\\
5.08258258258258	-0.0211359453602946\\
5.0975975975976	-0.0191469792138234\\
5.11261261261261	-0.0171709482460422\\
5.12762762762763	-0.0152097430537108\\
5.14264264264264	-0.0132652068936173\\
5.15765765765766	-0.0113391344666066\\
5.17267267267267	-0.00943327077526888\\
5.18768768768769	-0.00754931005531547\\
5.2027027027027	-0.00568889478058488\\
5.21771771771772	-0.0038536147415403\\
5.23273273273273	-0.0020450061970401\\
5.24774774774775	-0.000264551099086186\\
5.26276276276276	0.00148632360982534\\
5.27777777777778	0.00320624662719748\\
5.29279279279279	0.00489390284939165\\
5.30780780780781	0.0065480338594453\\
5.32282282282282	0.00816743834450955\\
5.33783783783784	0.00975097244363662\\
5.35285285285285	0.0112975500267102\\
5.36786786786787	0.0128061429053788\\
5.38288288288288	0.0142757809769095\\
5.3978978978979	0.0157055523019422\\
5.41291291291291	0.0170946031171786\\
5.42792792792793	0.0184421377840976\\
5.44294294294294	0.0197474186748395\\
5.45795795795796	0.0210097659964544\\
5.47297297297297	0.0222285575547545\\
5.48798798798799	0.0234032284590618\\
5.503003003003	0.0245332707691805\\
5.51801801801802	0.0256182330859701\\
5.53303303303303	0.0266577200869309\\
5.54804804804805	0.0276513920082522\\
5.56306306306306	0.0285989640748098\\
5.57807807807808	0.0295002058796275\\
5.59309309309309	0.0303549407143534\\
5.60810810810811	0.0311630448523232\\
5.62312312312312	0.0319244467858162\\
5.63813813813814	0.0326391264191243\\
5.65315315315315	0.0333071142190839\\
5.66816816816817	0.0339284903247332\\
5.68318318318318	0.0345033836177792\\
5.6981981981982	0.0350319707555685\\
5.71321321321321	0.035514475168273\\
5.72822822822823	0.035951166022009\\
5.74324324324324	0.0363423571496176\\
5.75825825825826	0.0366884059508401\\
5.77327327327327	0.0369897122636265\\
5.78828828828829	0.0372467172083168\\
5.8033033033033	0.0374599020064361\\
5.81831831831832	0.0376297867758399\\
5.83333333333333	0.0377569293039466\\
5.84834834834835	0.0378419238007836\\
5.86336336336336	0.03788539963357\\
5.87837837837838	0.0378880200445473\\
5.89339339339339	0.0378504808537589\\
5.90840840840841	0.0377735091484673\\
5.92342342342342	0.0376578619608822\\
5.93843843843844	0.0375043249358578\\
5.95345345345345	0.0373137109901992\\
5.96846846846847	0.0370868589651989\\
5.98348348348348	0.0368246322740036\\
5.9984984984985	0.0365279175453913\\
6.01351351351351	0.03619762326551\\
6.02852852852853	0.0358346784191131\\
6.04354354354354	0.0354400311317907\\
6.05855855855856	0.0350146473146779\\
6.07357357357357	0.0345595093130851\\
6.08858858858859	0.0340756145604716\\
6.1036036036036	0.0335639742391498\\
6.11861861861862	0.0330256119490766\\
6.13363363363363	0.0324615623860559\\
6.14864864864865	0.0318728700306437\\
6.16366366366366	0.0312605878490103\\
6.17867867867868	0.0306257760069827\\
6.19369369369369	0.0299695005984505\\
6.20870870870871	0.0292928323892846\\
6.22372372372372	0.0285968455778807\\
6.23873873873874	0.0278826165733994\\
6.25375375375375	0.0271512227927398\\
6.26876876876877	0.0264037414772421\\
6.28378378378378	0.0256412485300758\\
6.2987987987988	0.0248648173752325\\
6.31381381381381	0.0240755178389985\\
6.32882882882883	0.0232744150547472\\
6.34384384384384	0.0224625683918456\\
6.35885885885886	0.0216410304094323\\
6.37387387387387	0.0208108458357827\\
6.38888888888889	0.0199730505739353\\
6.4039039039039	0.0191286707342131\\
6.41891891891892	0.0182787216942329\\
6.43393393393393	0.0174242071869546\\
6.44894894894895	0.0165661184172826\\
6.46396396396396	0.0157054332076882\\
6.47897897897898	0.0148431151732866\\
6.49399399399399	0.0139801129267556\\
6.50900900900901	0.0131173593134493\\
6.52402402402402	0.0122557706770163\\
6.53903903903904	0.0113962461557946\\
6.55405405405405	0.010539667010217\\
6.56906906906907	0.00968689598142065\\
6.58408408408408	0.00883877668121894\\
6.5990990990991	0.007996133013554\\
6.61411411411411	0.00715976862751332\\
6.62912912912913	0.00633046640195629\\
6.64414414414414	0.00550898796176178\\
6.65915915915916	0.00469607322567161\\
6.67417417417417	0.00389243998567202\\
6.68918918918919	0.00309878351781935\\
6.7042042042042	0.002315776224385\\
6.71921921921922	0.00154406730716135\\
6.73423423423423	0.000784282471738972\\
6.74924924924925	3.70236625345808e-05\\
6.76426426426426	-0.000697131171680242\\
6.77927927927928	-0.00141762828203004\\
6.79429429429429	-0.00212393829387365\\
6.80930930930931	-0.00281555635156531\\
6.82432432432432	-0.00349200223400118\\
6.83933933933934	-0.00415282044133899\\
6.85435435435435	-0.0047975802533043\\
6.86936936936937	-0.00542587575951969\\
6.88438438438438	-0.00603732586231767\\
6.8993993993994	-0.00663157425251916\\
6.91441441441441	-0.00720828935868108\\
6.92942942942943	-0.00776716427033693\\
6.94444444444444	-0.00830791663577374\\
6.95945945945946	-0.00883028853490632\\
6.97447447447447	-0.00933404632782879\\
6.98948948948949	-0.00981898047963825\\
7.0045045045045	-0.010284905362142\\
7.01951951951952	-0.0107316590330743\\
7.03453453453453	-0.011159102993461\\
7.04954954954955	-0.0115671219237863\\
7.06456456456456	-0.0119556233996225\\
7.07957957957958	-0.0123245375874003\\
7.09459459459459	-0.012673816921002\\
7.10960960960961	-0.0130034357598726\\
7.12462462462462	-0.0133133900293487\\
7.13963963963964	-0.0136036968439157\\
7.15465465465465	-0.0138743941141054\\
7.16966966966967	-0.0141255401377571\\
7.18468468468468	-0.0143572131763636\\
7.1996996996997	-0.0145695110172321\\
7.21471471471471	-0.0147625505221892\\
7.22972972972973	-0.0149364671635629\\
7.24474474474474	-0.0150914145481748\\
7.25975975975976	-0.0152275639300752\\
7.27477477477477	-0.0153451037127548\\
7.28978978978979	-0.0154442389415634\\
7.3048048048048	-0.0155251907870633\\
7.31981981981982	-0.0155881960200464\\
7.33483483483483	-0.0156335064789335\\
7.34984984984985	-0.0156613885302749\\
7.36486486486486	-0.0156721225230648\\
7.37987987987988	-0.0156660022375751\\
7.39489489489489	-0.0156433343294083\\
7.40990990990991	-0.0156044377694622\\
7.42492492492492	-0.0155496432804912\\
7.43993993993994	-0.0154792927709394\\
7.45495495495495	-0.0153937387667128\\
7.46996996996997	-0.0152933438415486\\
7.48498498498498	-0.0151784800466272\\
7.5	-0.0150495283400641\\
};
\addplot [color=black!30!green,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
-7.5	-0.00608936454148988\\
-7.48498498498498	-0.00571570349193421\\
-7.46996996996997	-0.00532321374264895\\
-7.45495495495495	-0.00491224234373589\\
-7.43993993993994	-0.00448317915100768\\
-7.42492492492492	-0.00403645698439356\\
-7.40990990990991	-0.00357255170644675\\
-7.39489489489489	-0.00309198221910238\\
-7.37987987987988	-0.00259531037695352\\
-7.36486486486486	-0.00208314081544172\\
-7.34984984984985	-0.00155612069248906\\
-7.33483483483483	-0.00101493934223953\\
-7.31981981981982	-0.000460327839718669\\
-7.3048048048048	0.000106941524626901\\
-7.28978978978979	0.000686055861397081\\
-7.27477477477477	0.00127616239043754\\
-7.25975975975976	0.00187636924133227\\
-7.24474474474474	0.002485746346582\\
-7.22972972972973	0.00310332642768584\\
-7.21471471471471	0.00372810607416849\\
-7.1996996996997	0.00435904691541113\\
-7.18468468468468	0.00499507688496163\\
-7.16966966966967	0.00563509157680883\\
-7.15465465465465	0.00627795569291704\\
-7.13963963963964	0.00692250458111987\\
-7.12462462462462	0.00756754586227949\\
-7.10960960960961	0.00821186114541572\\
-7.09459459459459	0.00885420782931253\\
-7.07957957957958	0.00949332098890542\\
-7.06456456456456	0.0101279153445537\\
-7.04954954954955	0.0107566873120964\\
-7.03453453453453	0.0113783171313896\\
-7.01951951951952	0.0119914710708204\\
-7.0045045045045	0.0125948037050879\\
-6.98948948948949	0.0131869602633468\\
-6.97447447447447	0.013766579044602\\
-6.95945945945946	0.0143322938970531\\
-6.94444444444444	0.0148827367578865\\
-6.92942942942943	0.0154165402498248\\
-6.91441441441441	0.0159323403305515\\
-6.8993993993994	0.016428778990946\\
-6.88438438438438	0.0169045069978812\\
-6.86936936936937	0.0173581866771595\\
-6.85435435435435	0.0177884947319938\\
-6.83933933933934	0.0181941250922711\\
-6.82432432432432	0.0185737917896776\\
-6.80930930930931	0.0189262318536117\\
-6.79429429429429	0.019250208222663\\
-6.77927927927928	0.0195445126662951\\
-6.76426426426426	0.0198079687112407\\
-6.74924924924925	0.0200394345669921\\
-6.73423423423423	0.0202378060446538\\
-6.71921921921922	0.0204020194633203\\
-6.7042042042042	0.0205310545380434\\
-6.68918918918919	0.0206239372433655\\
-6.67417417417417	0.0206797426463211\\
-6.65915915915916	0.0206975977027377\\
-6.64414414414414	0.020676684010616\\
-6.62912912912913	0.0206162405143208\\
-6.61411411411411	0.0205155661532832\\
-6.5990990990991	0.0203740224488919\\
-6.58408408408408	0.0201910360232435\\
-6.56906906906907	0.0199661010434218\\
-6.55405405405405	0.0196987815849962\\
-6.53903903903904	0.0193887139084524\\
-6.52402402402402	0.0190356086423154\\
-6.50900900900901	0.0186392528667742\\
-6.49399399399399	0.0181995120916908\\
-6.47897897897898	0.0177163321229534\\
-6.46396396396396	0.0171897408112323\\
-6.44894894894895	0.0166198496773036\\
-6.43393393393393	0.0160068554082301\\
-6.41891891891892	0.0153510412188256\\
-6.4039039039039	0.0146527780729785\\
-6.38888888888889	0.0139125257595752\\
-6.37387387387387	0.0131308338179445\\
-6.35885885885886	0.0123083423079313\\
-6.34384384384384	0.0114457824199202\\
-6.32882882882883	0.0105439769203423\\
-6.31381381381381	0.00960384042843651\\
-6.2987987987988	0.00862637952027993\\
-6.28378378378378	0.00761269265635964\\
-6.26876876876877	0.00656396992923404\\
-6.25375375375375	0.00548149262811021\\
-6.23873873873874	0.00436663261746568\\
-6.22372372372372	0.0032208515271454\\
-6.20870870870871	0.00204569975168955\\
-6.19369369369369	0.000842815256972396\\
-6.17867867867868	-0.000386077807420342\\
-6.16366366366366	-0.00163917069130381\\
-6.14864864864865	-0.00291457182335668\\
-6.13363363363363	-0.00421030878743186\\
-6.11861861861862	-0.00552433049582784\\
-6.1036036036036	-0.00685450955925378\\
-6.08858858858859	-0.00819864485282093\\
-6.07357357357357	-0.00955446427699945\\
-6.05855855855856	-0.0109196277120674\\
-6.04354354354354	-0.0122917301641699\\
-6.02852852852853	-0.0136683051006919\\
-6.01351351351351	-0.0150468279722213\\
-5.9984984984985	-0.0164247199179635\\
-5.98348348348348	-0.0177993516510369\\
-5.96846846846847	-0.0191680475196547\\
-5.95345345345345	-0.0205280897397676\\
-5.93843843843844	-0.0218767227943173\\
-5.92342342342342	-0.023211157993821\\
-5.90840840840841	-0.024528578192583\\
-5.89339339339339	-0.0258261426544076\\
-5.87837837837838	-0.0271009920612672\\
-5.86336336336336	-0.0283502536579679\\
-5.84834834834835	-0.0295710465254429\\
-5.83333333333333	-0.0307604869749056\\
-5.81831831831832	-0.0319156940546957\\
-5.8033033033033	-0.0330337951612676\\
-5.78828828828829	-0.0341119317453923\\
-5.77327327327327	-0.0351472651042765\\
-5.75825825825826	-0.0361369822499469\\
-5.74324324324324	-0.0370783018439044\\
-5.72822822822823	-0.0379684801877214\\
-5.71321321321321	-0.0388048172589382\\
-5.6981981981982	-0.0395846627813129\\
-5.68318318318318	-0.0403054223181947\\
-5.66816816816817	-0.0409645633775161\\
-5.65315315315315	-0.041559621516654\\
-5.63813813813814	-0.0420882064351704\\
-5.62312312312312	-0.0425480080432321\\
-5.60810810810811	-0.0429368024933146\\
-5.59309309309309	-0.0432524581626208\\
-5.57807807807808	-0.0434929415734934\\
-5.56306306306306	-0.0436563232389722\\
-5.54804804804805	-0.0437407834205401\\
-5.53303303303303	-0.0437446177850185\\
-5.51801801801802	-0.043666242947516\\
-5.503003003003	-0.0435042018873026\\
-5.48798798798799	-0.0432571692234689\\
-5.47297297297297	-0.0429239563372571\\
-5.45795795795796	-0.0425035163279865\\
-5.44294294294294	-0.0419949487895774\\
-5.42792792792793	-0.0413975043947702\\
-5.41291291291291	-0.0407105892742689\\
-5.3978978978979	-0.039933769178192\\
-5.38288288288288	-0.0390667734073975\\
-5.36786786786787	-0.0381094985024639\\
-5.35285285285285	-0.037062011678347\\
-5.33783783783784	-0.0359245539930058\\
-5.32282282282282	-0.0346975432385874\\
-5.30780780780781	-0.03338157654409\\
-5.29279279279279	-0.0319774326787788\\
-5.27777777777778	-0.0304860740460145\\
-5.26276276276276	-0.028908648357568\\
-5.24774774774775	-0.0272464899789359\\
-5.23273273273273	-0.0255011209366396\\
-5.21771771771772	-0.0236742515789883\\
-5.2027027027027	-0.0217677808823094\\
-5.18768768768769	-0.0197837963951981\\
-5.17267267267267	-0.0177245738139136\\
-5.15765765765766	-0.0155925761826512\\
-5.14264264264264	-0.0133904527130411\\
-5.12762762762763	-0.0111210372178765\\
-5.11261261261261	-0.00878734615474117\\
-5.0975975975976	-0.00639257627590125\\
-5.08258258258258	-0.00394010188153999\\
-5.06756756756757	-0.00143347167414525\\
-5.05255255255255	0.00112359478738614\\
-5.03753753753754	0.0037272110345947\\
-5.02252252252252	0.00637332803713684\\
-5.00750750750751	0.00905773895037605\\
-4.99249249249249	0.0117760842611528\\
-4.97747747747748	0.014523857329172\\
-4.96246246246246	0.0172964103206098\\
-4.94744744744745	0.020088960529693\\
-4.93243243243243	0.0228965970831507\\
-4.91741741741742	0.0257142880215754\\
-4.9024024024024	0.0285368877508665\\
-4.88738738738739	0.0313591448560564\\
-4.87237237237237	0.0341757102689553\\
-4.85735735735736	0.0369811457801747\\
-4.84234234234234	0.0397699328852266\\
-4.82732732732733	0.0425364819535302\\
-4.81231231231231	0.0452751417083009\\
-4.7972972972973	0.0479802090044469\\
-4.78228228228228	0.0506459388907579\\
-4.76726726726727	0.0532665549418433\\
-4.75225225225225	0.0558362598444621\\
-4.73723723723724	0.0583492462220847\\
-4.72222222222222	0.0607997076807495\\
-4.70720720720721	0.0631818500585097\\
-4.69219219219219	0.0654899028600262\\
-4.67717717717718	0.0677181308571437\\
-4.66216216216216	0.0698608458355925\\
-4.64714714714715	0.0719124184672944\\
-4.63213213213213	0.0738672902871099\\
-4.61711711711712	0.0757199857522591\\
-4.6021021021021	0.0774651243620748\\
-4.58708708708709	0.0790974328152018\\
-4.57207207207207	0.0806117571808589\\
-4.55705705705706	0.0820030750603074\\
-4.54204204204204	0.0832665077142463\\
-4.52702702702703	0.0843973321314693\\
-4.51201201201201	0.085390993013772\\
-4.496996996997	0.0862431146518041\\
-4.48198198198198	0.0869495126663028\\
-4.46696696696697	0.0875062055889428\\
-4.45195195195195	0.0879094262568763\\
-4.43693693693694	0.0881556329949307\\
-4.42192192192192	0.0882415205593759\\
-4.40690690690691	0.0881640308171623\\
-4.39189189189189	0.0879203631345871\\
-4.37687687687688	0.0875079844494392\\
-4.36186186186186	0.0869246390008344\\
-4.34684684684685	0.0861683576911639\\
-4.33183183183183	0.0852374670548437\\
-4.31681681681682	0.0841305978088798\\
-4.3018018018018	0.0828466929606427\\
-4.28678678678679	0.0813850154486845\\
-4.27177177177177	0.0797451552929265\\
-4.25675675675676	0.0779270362310969\\
-4.24174174174174	0.0759309218189131\\
-4.22672672672673	0.0737574209721641\\
-4.21171171171171	0.0714074929295788\\
-4.1966966966967	0.0688824516161433\\
-4.18168168168168	0.0661839693873697\\
-4.16666666666667	0.0633140801359097\\
-4.15165165165165	0.0602751817428533\\
-4.13663663663664	0.0570700378570536\\
-4.12162162162162	0.0537017789868718\\
-4.10660660660661	0.0501739028898398\\
-4.09159159159159	0.0464902742468925\\
-4.07657657657658	0.042655123609025\\
-4.06156156156156	0.0386730456054785\\
-4.04654654654655	0.0345489964038543\\
-4.03153153153153	0.0302882904138949\\
-4.01651651651652	0.0258965962280474\\
-4.0015015015015	0.0213799317933492\\
-3.98648648648649	0.0167446588106263\\
-3.97147147147147	0.0119974763584909\\
-3.95645645645646	0.00714541374114547\\
-3.94144144144144	0.00219582256055485\\
-3.92642642642643	-0.00284363198486844\\
-3.91141141141141	-0.00796498057132195\\
-3.8963963963964	-0.0131599599850365\\
-3.88138138138138	-0.0184200241150465\\
-3.86636636636637	-0.0237363556946262\\
-3.85135135135135	-0.0290998787810395\\
-3.83633633633634	-0.0345012719615666\\
-3.82132132132132	-0.0399309822720846\\
-3.80630630630631	-0.0453792398127888\\
-3.79129129129129	-0.0508360730439518\\
-3.77627627627628	-0.0562913247429339\\
-3.76126126126126	-0.0617346686019816\\
-3.74624624624625	-0.0671556264446888\\
-3.73123123123123	-0.0725435860373427\\
-3.71621621621622	-0.0778878194697542\\
-3.7012012012012	-0.0831775020785595\\
-3.68618618618619	-0.0884017318844043\\
-3.67117117117117	-0.0935495495128747\\
-3.65615615615616	-0.0986099585675222\\
-3.64114114114114	-0.103571946421856\\
-3.62612612612613	-0.108424505395744\\
-3.61111111111111	-0.113156654280271\\
-3.5960960960961	-0.11775746017377\\
-3.58108108108108	-0.122216060590463\\
-3.56606606606607	-0.126521685801893\\
-3.55105105105105	-0.130663681370209\\
-3.53603603603604	-0.134631530831208\\
-3.52102102102102	-0.13841487848405\\
-3.50600600600601	-0.142003552243567\\
-3.49099099099099	-0.145387586510204\\
-3.47597597597598	-0.148557245011833\\
-3.46096096096096	-0.151503043570923\\
-3.44594594594595	-0.154215772749916\\
-3.43093093093093	-0.156686520327102\\
-3.41591591591592	-0.1589066935548\\
-3.4009009009009	-0.160868041151275\\
-3.38588588588589	-0.162562674977544\\
-3.37087087087087	-0.163983091350018\\
-3.35585585585586	-0.165122191939853\\
-3.34084084084084	-0.16597330420988\\
-3.32582582582583	-0.166530201340098\\
-3.31081081081081	-0.166787121592939\\
-3.2957957957958	-0.166738787069823\\
-3.28078078078078	-0.166380421810962\\
-3.26576576576577	-0.165707769190894\\
-3.25075075075075	-0.164717108562889\\
-3.23573573573574	-0.16340527110611\\
-3.22072072072072	-0.161769654830279\\
-3.20570570570571	-0.159808238693574\\
-3.19069069069069	-0.157519595790564\\
-3.17567567567568	-0.154902905568174\\
-3.16066066066066	-0.15195796502898\\
-3.14564564564565	-0.148685198882539\\
-3.13063063063063	-0.145085668606974\\
-3.11561561561562	-0.141161080384645\\
-3.1006006006006	-0.136913791877476\\
-3.08558558558559	-0.132346817809311\\
-3.07057057057057	-0.127463834324626\\
-3.05555555555556	-0.122269182094914\\
-3.04054054054054	-0.116767868146198\\
-3.02552552552553	-0.110965566383323\\
-3.01051051051051	-0.104868616789003\\
-2.9954954954955	-0.0984840232779205\\
-2.98048048048048	-0.0918194501887301\\
-2.96546546546547	-0.084883217399267\\
-2.95045045045045	-0.0776842940529549\\
-2.93543543543544	-0.0702322908870443\\
-2.92042042042042	-0.0625374511560909\\
-2.90540540540541	-0.0546106401468829\\
-2.89039039039039	-0.0464633332838997\\
-2.87537537537538	-0.0381076028273006\\
-2.86036036036036	-0.0295561031684038\\
-2.84534534534535	-0.0208220547306179\\
-2.83033033033033	-0.011919226486828\\
-2.81531531531532	-0.00286191710729166\\
-2.8003003003003	0.00633506524480461\\
-2.78528528528529	0.0156564244498868\\
-2.77027027027027	0.0250863992772784\\
-2.75525525525526	0.0346087875127674\\
-2.74024024024024	0.0442069713388843\\
-2.72522522522523	0.0538639439352315\\
-2.71021021021021	0.0635623372631211\\
-2.6951951951952	0.0732844509957335\\
-2.68018018018018	0.0830122825519871\\
-2.66516516516517	0.0927275581893303\\
-2.65015015015015	0.102411765107734\\
-2.63513513513514	0.112046184514286\\
-2.62012012012012	0.121611925594958\\
-2.60510510510511	0.131089960337394\\
-2.59009009009009	0.140461159145848\\
-2.57507507507508	0.149706327186853\\
-2.56006006006006	0.158806241401661\\
-2.54504504504505	0.167741688119114\\
-2.53003003003003	0.176493501200272\\
-2.51501501501502	0.185042600643961\\
-2.5	0.193370031580297\\
-2.48498498498498	0.201457003577296\\
-2.46996996996997	0.209284930183865\\
-2.45495495495495	0.216835468630758\\
-2.43993993993994	0.224090559609543\\
-2.42492492492492	0.231032467048225\\
-2.40990990990991	0.237643817800912\\
-2.39489489489489	0.243907641167829\\
-2.37987987987988	0.249807408161053\\
-2.36486486486486	0.255327070430575\\
-2.34984984984985	0.260451098764734\\
-2.33483483483483	0.265164521078607\\
-2.31981981981982	0.269452959803775\\
-2.3048048048048	0.273302668592779\\
-2.28978978978979	0.276700568251756\\
-2.27477477477477	0.279634281815067\\
-2.25975975975976	0.282092168676256\\
-2.24474474474474	0.284063357690385\\
-2.22972972972973	0.285537779163729\\
-2.21471471471471	0.286506195647896\\
-2.1996996996997	0.286960231456784\\
-2.18468468468468	0.286892400826262\\
-2.16966966966967	0.286296134638192\\
-2.15465465465465	0.285165805632308\\
-2.13963963963964	0.283496752031575\\
-2.12462462462462	0.28128529950894\\
-2.10960960960961	0.278528781425893\\
-2.09459459459459	0.275225557275935\\
-2.07957957957958	0.271375029268921\\
-2.06456456456456	0.266977656995305\\
-2.04954954954955	0.262034970112561\\
-2.03453453453453	0.256549578999463\\
-2.01951951951952	0.250525183327497\\
-2.0045045045045	0.243966578502445\\
-1.98948948948949	0.23687965993309\\
-1.97447447447447	0.229271425088067\\
-1.95945945945946	0.221149973306114\\
-1.94444444444444	0.212524503329333\\
-1.92942942942943	0.203405308533582\\
-1.91441441441441	0.193803769834731\\
-1.8993993993994	0.183732346254269\\
-1.88438438438438	0.173204563132596\\
-1.86936936936937	0.16223499798329\\
-1.85435435435435	0.150839263986677\\
-1.83933933933934	0.13903399112616\\
-1.82432432432432	0.126836804975957\\
-1.80930930930931	0.114266303154135\\
-1.79429429429429	0.101342029460156\\
-1.77927927927928	0.0880844457214625\\
-1.76426426426426	0.0745149013790024\\
-1.74924924924925	0.0606556008469818\\
-1.73423423423423	0.0465295686874874\\
-1.71921921921922	0.0321606126460171\\
-1.7042042042042	0.0175732845992773\\
-1.68918918918919	0.00279283947193131\\
-1.67417417417417	-0.0121548078157634\\
-1.65915915915916	-0.0272431273022915\\
-1.64414414414414	-0.042445020768925\\
-1.62912912912913	-0.0577328702761761\\
-1.61411411411411	-0.0730785883704201\\
-1.5990990990991	-0.0884536698736202\\
-1.58408408408408	-0.103829245164398\\
-1.56906906906907	-0.119176134854124\\
-1.55405405405405	-0.134464905757302\\
-1.53903903903904	-0.149665928051273\\
-1.52402402402402	-0.1647494335162\\
-1.50900900900901	-0.179685574742424\\
-1.49399399399399	-0.194444485188588\\
-1.47897897897898	-0.208996339970492\\
-1.46396396396396	-0.223311417257358\\
-1.44894894894895	-0.237360160149243\\
-1.43393393393393	-0.251113238906509\\
-1.41891891891892	-0.26454161339982\\
-1.4039039039039	-0.277616595646868\\
-1.38888888888889	-0.290309912300065\\
-1.37387387387387	-0.302593766947803\\
-1.35885885885886	-0.314440902090455\\
-1.34384384384384	-0.325824660651239\\
-1.32882882882883	-0.336719046881294\\
-1.31381381381381	-0.347098786517844\\
-1.2987987987988	-0.35693938605421\\
-1.28378378378378	-0.366217190980601\\
-1.26876876876877	-0.374909442855151\\
-1.25375375375375	-0.382994335065515\\
-1.23873873873874	-0.390451067142536\\
-1.22372372372372	-0.397259897489031\\
-1.20870870870871	-0.403402194388606\\
-1.19369369369369	-0.408860485161655\\
-1.17867867867868	-0.413618503338229\\
-1.16366366366366	-0.417661233720385\\
-1.14864864864865	-0.420974955209881\\
-1.13363363363363	-0.423547281280615\\
-1.11861861861862	-0.425367197979191\\
-1.1036036036036	-0.42642509934119\\
-1.08858858858859	-0.42671282011531\\
-1.07357357357357	-0.426223665692448\\
-1.05855855855856	-0.42495243914198\\
-1.04354354354354	-0.422895465262999\\
-1.02852852852853	-0.420050611564101\\
-1.01351351351351	-0.416417306091372\\
-0.998498498498498	-0.411996552030603\\
-0.983483483483483	-0.406790939016397\\
-0.968468468468468	-0.400804651087699\\
-0.953453453453453	-0.394043471236417\\
-0.938438438438438	-0.386514782503129\\
-0.923423423423423	-0.378227565581462\\
-0.908408408408408	-0.369192392900427\\
-0.893393393393393	-0.359421419161995\\
-0.878378378378378	-0.348928368319223\\
-0.863363363363363	-0.337728516988544\\
-0.848348348348348	-0.325838674298151\\
-0.833333333333333	-0.313277158182901\\
-0.818318318318318	-0.300063768144741\\
-0.803303303303303	-0.286219754506254\\
-0.788288288288288	-0.271767784193637\\
-0.773273273273273	-0.256731903094114\\
-0.758258258258258	-0.241137495041488\\
-0.743243243243243	-0.22501123749226\\
-0.728228228228228	-0.208381053963374\\
-0.713213213213213	-0.191276063311249\\
-0.698198198198198	-0.173726525940291\\
-0.683183183183183	-0.155763787037448\\
-0.668168168168168	-0.137420216937686\\
-0.653153153153153	-0.118729148733361\\
-0.638138138138138	-0.0997248132484272\\
-0.623123123123123	-0.08044227150616\\
-0.608108108108108	-0.0609173448266155\\
-0.593093093093093	-0.0411865426973184\\
-0.578078078078078	-0.0212869885676988\\
-0.563063063063063	-0.00125634372452714\\
-0.548048048048048	0.0188672705879904\\
-0.533033033033033	0.0390453526336989\\
-0.518018018018018	0.0592391010600792\\
-0.503003003003003	0.0794094970030789\\
-0.487987987987988	0.0995173872353764\\
-0.472972972972973	0.119523568167703\\
-0.457957957957958	0.139388870508729\\
-0.442942942942943	0.159074244385335\\
-0.427927927927928	0.178540844721887\\
-0.412912912912913	0.197750116674388\\
-0.397897897897898	0.216663880913154\\
-0.382882882882883	0.235244418545933\\
-0.367867867867868	0.253454555472154\\
-0.352852852852853	0.27125774595836\\
-0.337837837837838	0.288618155224713\\
-0.322822822822823	0.305500740832877\\
-0.307807807807808	0.321871332666601\\
-0.292792792792793	0.337696711297816\\
-0.277777777777778	0.352944684533209\\
-0.262762762762763	0.367584161938921\\
-0.247747747747748	0.381585227144256\\
-0.232732732732733	0.394919207729151\\
-0.217717717717718	0.407558742504567\\
-0.202702702702703	0.419477845999907\\
-0.187687687687688	0.430651969977194\\
-0.172672672672673	0.441058061797758\\
-0.157657657657658	0.450674619473928\\
-0.142642642642643	0.45948174324539\\
-0.127627627627628	0.467461183527607\\
-0.112612612612613	0.474596385087998\\
-0.0975975975975976	0.480872527314288\\
-0.0825825825825825	0.486276560448724\\
-0.0675675675675676	0.490797237671587\\
-0.0525525525525525	0.494425142927566\\
-0.0375375375375375	0.49715271439921\\
-0.0225225225225225	0.498974263542667\\
-0.0075075075075075	0.499885989612318\\
0.0075075075075075	0.499885989612318\\
0.0225225225225225	0.498974263542667\\
0.0375375375375375	0.49715271439921\\
0.0525525525525525	0.494425142927566\\
0.0675675675675676	0.490797237671587\\
0.0825825825825825	0.486276560448724\\
0.0975975975975976	0.480872527314288\\
0.112612612612613	0.474596385087998\\
0.127627627627628	0.467461183527607\\
0.142642642642643	0.45948174324539\\
0.157657657657658	0.450674619473928\\
0.172672672672673	0.441058061797758\\
0.187687687687688	0.430651969977194\\
0.202702702702703	0.419477845999907\\
0.217717717717718	0.407558742504567\\
0.232732732732733	0.394919207729151\\
0.247747747747748	0.381585227144256\\
0.262762762762763	0.367584161938921\\
0.277777777777778	0.352944684533209\\
0.292792792792793	0.337696711297816\\
0.307807807807808	0.321871332666601\\
0.322822822822823	0.305500740832877\\
0.337837837837838	0.288618155224713\\
0.352852852852853	0.27125774595836\\
0.367867867867868	0.253454555472154\\
0.382882882882883	0.235244418545933\\
0.397897897897898	0.216663880913154\\
0.412912912912913	0.197750116674388\\
0.427927927927928	0.178540844721887\\
0.442942942942943	0.159074244385335\\
0.457957957957958	0.139388870508729\\
0.472972972972973	0.119523568167703\\
0.487987987987988	0.0995173872353764\\
0.503003003003004	0.0794094970030777\\
0.518018018018019	0.059239101060078\\
0.533033033033034	0.0390453526336978\\
0.548048048048049	0.0188672705879893\\
0.563063063063064	-0.00125634372452831\\
0.578078078078079	-0.0212869885676999\\
0.593093093093094	-0.0411865426973195\\
0.608108108108109	-0.0609173448266166\\
0.623123123123124	-0.0804422715061611\\
0.638138138138139	-0.0997248132484283\\
0.653153153153154	-0.118729148733362\\
0.668168168168169	-0.137420216937687\\
0.683183183183184	-0.15576378703745\\
0.698198198198199	-0.173726525940292\\
0.713213213213214	-0.19127606331125\\
0.728228228228229	-0.208381053963375\\
0.743243243243244	-0.225011237492261\\
0.758258258258259	-0.241137495041489\\
0.773273273273274	-0.256731903094115\\
0.788288288288289	-0.271767784193638\\
0.803303303303304	-0.286219754506255\\
0.818318318318319	-0.300063768144742\\
0.833333333333334	-0.313277158182902\\
0.848348348348349	-0.325838674298152\\
0.863363363363364	-0.337728516988545\\
0.878378378378379	-0.348928368319223\\
0.893393393393394	-0.359421419161995\\
0.908408408408409	-0.369192392900428\\
0.923423423423424	-0.378227565581462\\
0.938438438438439	-0.386514782503129\\
0.953453453453454	-0.394043471236417\\
0.968468468468469	-0.4008046510877\\
0.983483483483484	-0.406790939016397\\
0.998498498498499	-0.411996552030603\\
1.01351351351351	-0.416417306091372\\
1.02852852852853	-0.420050611564101\\
1.04354354354354	-0.422895465262999\\
1.05855855855856	-0.42495243914198\\
1.07357357357357	-0.426223665692448\\
1.08858858858859	-0.426712820115309\\
1.1036036036036	-0.42642509934119\\
1.11861861861862	-0.425367197979191\\
1.13363363363363	-0.423547281280615\\
1.14864864864865	-0.420974955209881\\
1.16366366366366	-0.417661233720385\\
1.17867867867868	-0.413618503338228\\
1.19369369369369	-0.408860485161655\\
1.20870870870871	-0.403402194388606\\
1.22372372372372	-0.39725989748903\\
1.23873873873874	-0.390451067142536\\
1.25375375375375	-0.382994335065515\\
1.26876876876877	-0.374909442855151\\
1.28378378378378	-0.366217190980601\\
1.2987987987988	-0.35693938605421\\
1.31381381381381	-0.347098786517844\\
1.32882882882883	-0.336719046881294\\
1.34384384384384	-0.325824660651239\\
1.35885885885886	-0.314440902090455\\
1.37387387387387	-0.302593766947803\\
1.38888888888889	-0.290309912300065\\
1.4039039039039	-0.277616595646868\\
1.41891891891892	-0.26454161339982\\
1.43393393393393	-0.251113238906509\\
1.44894894894895	-0.237360160149243\\
1.46396396396396	-0.223311417257358\\
1.47897897897898	-0.208996339970492\\
1.49399399399399	-0.194444485188588\\
1.50900900900901	-0.179685574742424\\
1.52402402402402	-0.1647494335162\\
1.53903903903904	-0.149665928051273\\
1.55405405405405	-0.134464905757302\\
1.56906906906907	-0.119176134854124\\
1.58408408408408	-0.103829245164398\\
1.5990990990991	-0.0884536698736202\\
1.61411411411411	-0.0730785883704201\\
1.62912912912913	-0.0577328702761761\\
1.64414414414414	-0.042445020768925\\
1.65915915915916	-0.0272431273022915\\
1.67417417417417	-0.0121548078157634\\
1.68918918918919	0.00279283947193131\\
1.7042042042042	0.0175732845992773\\
1.71921921921922	0.0321606126460171\\
1.73423423423423	0.0465295686874874\\
1.74924924924925	0.0606556008469818\\
1.76426426426426	0.0745149013790024\\
1.77927927927928	0.0880844457214625\\
1.79429429429429	0.101342029460156\\
1.80930930930931	0.114266303154135\\
1.82432432432432	0.126836804975957\\
1.83933933933934	0.13903399112616\\
1.85435435435435	0.150839263986677\\
1.86936936936937	0.16223499798329\\
1.88438438438438	0.173204563132596\\
1.8993993993994	0.183732346254269\\
1.91441441441441	0.193803769834731\\
1.92942942942943	0.203405308533582\\
1.94444444444444	0.212524503329333\\
1.95945945945946	0.221149973306114\\
1.97447447447447	0.229271425088067\\
1.98948948948949	0.23687965993309\\
2.0045045045045	0.243966578502445\\
2.01951951951952	0.250525183327497\\
2.03453453453453	0.256549578999463\\
2.04954954954955	0.262034970112561\\
2.06456456456456	0.266977656995305\\
2.07957957957958	0.271375029268921\\
2.09459459459459	0.275225557275935\\
2.10960960960961	0.278528781425893\\
2.12462462462462	0.28128529950894\\
2.13963963963964	0.283496752031575\\
2.15465465465465	0.285165805632308\\
2.16966966966967	0.286296134638192\\
2.18468468468468	0.286892400826262\\
2.1996996996997	0.286960231456784\\
2.21471471471471	0.286506195647896\\
2.22972972972973	0.285537779163729\\
2.24474474474474	0.284063357690385\\
2.25975975975976	0.282092168676256\\
2.27477477477477	0.279634281815067\\
2.28978978978979	0.276700568251756\\
2.3048048048048	0.273302668592779\\
2.31981981981982	0.269452959803775\\
2.33483483483483	0.265164521078607\\
2.34984984984985	0.260451098764734\\
2.36486486486486	0.255327070430575\\
2.37987987987988	0.249807408161053\\
2.39489489489489	0.243907641167829\\
2.40990990990991	0.237643817800912\\
2.42492492492492	0.231032467048225\\
2.43993993993994	0.224090559609543\\
2.45495495495495	0.216835468630758\\
2.46996996996997	0.209284930183865\\
2.48498498498498	0.201457003577296\\
2.5	0.193370031580297\\
2.51501501501502	0.185042600643961\\
2.53003003003003	0.176493501200272\\
2.54504504504505	0.167741688119114\\
2.56006006006006	0.158806241401661\\
2.57507507507508	0.149706327186853\\
2.59009009009009	0.140461159145848\\
2.60510510510511	0.131089960337394\\
2.62012012012012	0.121611925594958\\
2.63513513513514	0.112046184514286\\
2.65015015015015	0.102411765107734\\
2.66516516516517	0.0927275581893303\\
2.68018018018018	0.0830122825519871\\
2.6951951951952	0.0732844509957335\\
2.71021021021021	0.0635623372631211\\
2.72522522522523	0.0538639439352315\\
2.74024024024024	0.0442069713388843\\
2.75525525525526	0.0346087875127674\\
2.77027027027027	0.0250863992772784\\
2.78528528528529	0.0156564244498868\\
2.8003003003003	0.00633506524480461\\
2.81531531531532	-0.00286191710729166\\
2.83033033033033	-0.011919226486828\\
2.84534534534535	-0.0208220547306179\\
2.86036036036036	-0.0295561031684038\\
2.87537537537538	-0.0381076028273006\\
2.89039039039039	-0.0464633332838997\\
2.90540540540541	-0.0546106401468829\\
2.92042042042042	-0.0625374511560909\\
2.93543543543544	-0.0702322908870443\\
2.95045045045045	-0.0776842940529549\\
2.96546546546547	-0.084883217399267\\
2.98048048048048	-0.0918194501887301\\
2.9954954954955	-0.0984840232779205\\
3.01051051051051	-0.104868616789003\\
3.02552552552553	-0.110965566383323\\
3.04054054054054	-0.116767868146198\\
3.05555555555556	-0.122269182094914\\
3.07057057057057	-0.127463834324626\\
3.08558558558559	-0.132346817809311\\
3.1006006006006	-0.136913791877476\\
3.11561561561562	-0.141161080384645\\
3.13063063063063	-0.145085668606974\\
3.14564564564565	-0.148685198882539\\
3.16066066066066	-0.15195796502898\\
3.17567567567568	-0.154902905568174\\
3.19069069069069	-0.157519595790564\\
3.20570570570571	-0.159808238693574\\
3.22072072072072	-0.161769654830279\\
3.23573573573574	-0.16340527110611\\
3.25075075075075	-0.164717108562889\\
3.26576576576577	-0.165707769190894\\
3.28078078078078	-0.166380421810962\\
3.2957957957958	-0.166738787069823\\
3.31081081081081	-0.166787121592939\\
3.32582582582583	-0.166530201340098\\
3.34084084084084	-0.16597330420988\\
3.35585585585586	-0.165122191939853\\
3.37087087087087	-0.163983091350018\\
3.38588588588589	-0.162562674977544\\
3.4009009009009	-0.160868041151275\\
3.41591591591592	-0.1589066935548\\
3.43093093093093	-0.156686520327102\\
3.44594594594595	-0.154215772749916\\
3.46096096096096	-0.151503043570923\\
3.47597597597598	-0.148557245011833\\
3.49099099099099	-0.145387586510204\\
3.50600600600601	-0.142003552243567\\
3.52102102102102	-0.13841487848405\\
3.53603603603604	-0.134631530831208\\
3.55105105105105	-0.130663681370209\\
3.56606606606607	-0.126521685801893\\
3.58108108108108	-0.122216060590463\\
3.5960960960961	-0.117757460173771\\
3.61111111111111	-0.113156654280271\\
3.62612612612613	-0.108424505395744\\
3.64114114114114	-0.103571946421856\\
3.65615615615616	-0.0986099585675224\\
3.67117117117117	-0.0935495495128749\\
3.68618618618619	-0.0884017318844045\\
3.7012012012012	-0.0831775020785597\\
3.71621621621622	-0.0778878194697544\\
3.73123123123123	-0.0725435860373427\\
3.74624624624625	-0.0671556264446888\\
3.76126126126126	-0.0617346686019817\\
3.77627627627628	-0.0562913247429339\\
3.79129129129129	-0.0508360730439518\\
3.80630630630631	-0.045379239812789\\
3.82132132132132	-0.0399309822720848\\
3.83633633633634	-0.0345012719615668\\
3.85135135135135	-0.0290998787810398\\
3.86636636636637	-0.0237363556946264\\
3.88138138138138	-0.0184200241150467\\
3.8963963963964	-0.0131599599850368\\
3.91141141141141	-0.00796498057132217\\
3.92642642642643	-0.00284363198486865\\
3.94144144144144	0.00219582256055464\\
3.95645645645646	0.00714541374114527\\
3.97147147147147	0.0119974763584909\\
3.98648648648649	0.0167446588106263\\
4.0015015015015	0.0213799317933492\\
4.01651651651652	0.0258965962280474\\
4.03153153153153	0.0302882904138949\\
4.04654654654655	0.0345489964038543\\
4.06156156156156	0.0386730456054785\\
4.07657657657658	0.042655123609025\\
4.09159159159159	0.0464902742468925\\
4.10660660660661	0.0501739028898398\\
4.12162162162162	0.0537017789868718\\
4.13663663663664	0.0570700378570536\\
4.15165165165165	0.0602751817428533\\
4.16666666666667	0.0633140801359097\\
4.18168168168168	0.0661839693873697\\
4.1966966966967	0.0688824516161433\\
4.21171171171171	0.0714074929295788\\
4.22672672672673	0.0737574209721641\\
4.24174174174174	0.0759309218189131\\
4.25675675675676	0.0779270362310969\\
4.27177177177177	0.0797451552929265\\
4.28678678678679	0.0813850154486845\\
4.3018018018018	0.0828466929606427\\
4.31681681681682	0.0841305978088798\\
4.33183183183183	0.0852374670548437\\
4.34684684684685	0.0861683576911639\\
4.36186186186186	0.0869246390008344\\
4.37687687687688	0.0875079844494392\\
4.39189189189189	0.0879203631345871\\
4.40690690690691	0.0881640308171622\\
4.42192192192192	0.0882415205593759\\
4.43693693693694	0.0881556329949308\\
4.45195195195195	0.0879094262568763\\
4.46696696696697	0.0875062055889429\\
4.48198198198198	0.0869495126663028\\
4.496996996997	0.0862431146518042\\
4.51201201201201	0.0853909930137721\\
4.52702702702703	0.0843973321314694\\
4.54204204204204	0.0832665077142464\\
4.55705705705706	0.0820030750603074\\
4.57207207207207	0.080611757180859\\
4.58708708708709	0.0790974328152019\\
4.6021021021021	0.0774651243620749\\
4.61711711711712	0.0757199857522593\\
4.63213213213213	0.0738672902871099\\
4.64714714714715	0.0719124184672945\\
4.66216216216216	0.0698608458355926\\
4.67717717717718	0.0677181308571438\\
4.69219219219219	0.0654899028600264\\
4.70720720720721	0.0631818500585098\\
4.72222222222222	0.0607997076807496\\
4.73723723723724	0.0583492462220848\\
4.75225225225225	0.0558362598444623\\
4.76726726726727	0.0532665549418435\\
4.78228228228228	0.050645938890758\\
4.7972972972973	0.0479802090044471\\
4.81231231231231	0.0452751417083011\\
4.82732732732733	0.0425364819535304\\
4.84234234234234	0.0397699328852269\\
4.85735735735736	0.0369811457801749\\
4.87237237237237	0.0341757102689555\\
4.88738738738739	0.0313591448560565\\
4.9024024024024	0.0285368877508666\\
4.91741741741742	0.0257142880215755\\
4.93243243243243	0.0228965970831508\\
4.94744744744745	0.0200889605296931\\
4.96246246246246	0.0172964103206099\\
4.97747747747748	0.0145238573291721\\
4.99249249249249	0.0117760842611529\\
5.00750750750751	0.00905773895037594\\
5.02252252252252	0.00637332803713673\\
5.03753753753754	0.00372721103459459\\
5.05255255255255	0.00112359478738603\\
5.06756756756757	-0.00143347167414535\\
5.08258258258258	-0.0039401018815401\\
5.0975975975976	-0.00639257627590135\\
5.11261261261261	-0.00878734615474127\\
5.12762762762763	-0.0111210372178767\\
5.14264264264264	-0.0133904527130413\\
5.15765765765766	-0.0155925761826514\\
5.17267267267267	-0.0177245738139138\\
5.18768768768769	-0.0197837963951983\\
5.2027027027027	-0.0217677808823096\\
5.21771771771772	-0.0236742515789884\\
5.23273273273273	-0.0255011209366396\\
5.24774774774775	-0.027246489978936\\
5.26276276276276	-0.028908648357568\\
5.27777777777778	-0.0304860740460145\\
5.29279279279279	-0.0319774326787789\\
5.30780780780781	-0.0333815765440901\\
5.32282282282282	-0.0346975432385875\\
5.33783783783784	-0.0359245539930058\\
5.35285285285285	-0.0370620116783471\\
5.36786786786787	-0.0381094985024639\\
5.38288288288288	-0.0390667734073976\\
5.3978978978979	-0.039933769178192\\
5.41291291291291	-0.040710589274269\\
5.42792792792793	-0.0413975043947703\\
5.44294294294294	-0.0419949487895775\\
5.45795795795796	-0.0425035163279866\\
5.47297297297297	-0.0429239563372571\\
5.48798798798799	-0.043257169223469\\
5.503003003003	-0.0435042018873026\\
5.51801801801802	-0.043666242947516\\
5.53303303303303	-0.0437446177850184\\
5.54804804804805	-0.0437407834205401\\
5.56306306306306	-0.0436563232389722\\
5.57807807807808	-0.0434929415734934\\
5.59309309309309	-0.0432524581626208\\
5.60810810810811	-0.0429368024933146\\
5.62312312312312	-0.042548008043232\\
5.63813813813814	-0.0420882064351704\\
5.65315315315315	-0.041559621516654\\
5.66816816816817	-0.040964563377516\\
5.68318318318318	-0.0403054223181946\\
5.6981981981982	-0.0395846627813129\\
5.71321321321321	-0.0388048172589381\\
5.72822822822823	-0.0379684801877214\\
5.74324324324324	-0.0370783018439043\\
5.75825825825826	-0.0361369822499468\\
5.77327327327327	-0.0351472651042764\\
5.78828828828829	-0.0341119317453922\\
5.8033033033033	-0.0330337951612675\\
5.81831831831832	-0.0319156940546956\\
5.83333333333333	-0.0307604869749055\\
5.84834834834835	-0.0295710465254429\\
5.86336336336336	-0.0283502536579678\\
5.87837837837838	-0.0271009920612672\\
5.89339339339339	-0.0258261426544075\\
5.90840840840841	-0.024528578192583\\
5.92342342342342	-0.0232111579938209\\
5.93843843843844	-0.0218767227943173\\
5.95345345345345	-0.0205280897397676\\
5.96846846846847	-0.0191680475196547\\
5.98348348348348	-0.0177993516510369\\
5.9984984984985	-0.0164247199179635\\
6.01351351351351	-0.0150468279722213\\
6.02852852852853	-0.0136683051006919\\
6.04354354354354	-0.0122917301641699\\
6.05855855855856	-0.0109196277120674\\
6.07357357357357	-0.00955446427699945\\
6.08858858858859	-0.00819864485282093\\
6.1036036036036	-0.00685450955925378\\
6.11861861861862	-0.00552433049582784\\
6.13363363363363	-0.00421030878743186\\
6.14864864864865	-0.00291457182335668\\
6.16366366366366	-0.00163917069130381\\
6.17867867867868	-0.000386077807420342\\
6.19369369369369	0.000842815256972396\\
6.20870870870871	0.00204569975168955\\
6.22372372372372	0.0032208515271454\\
6.23873873873874	0.00436663261746568\\
6.25375375375375	0.00548149262811021\\
6.26876876876877	0.00656396992923404\\
6.28378378378378	0.00761269265635964\\
6.2987987987988	0.00862637952027993\\
6.31381381381381	0.00960384042843651\\
6.32882882882883	0.0105439769203423\\
6.34384384384384	0.0114457824199202\\
6.35885885885886	0.0123083423079313\\
6.37387387387387	0.0131308338179445\\
6.38888888888889	0.0139125257595752\\
6.4039039039039	0.0146527780729785\\
6.41891891891892	0.0153510412188256\\
6.43393393393393	0.0160068554082301\\
6.44894894894895	0.0166198496773036\\
6.46396396396396	0.0171897408112323\\
6.47897897897898	0.0177163321229534\\
6.49399399399399	0.0181995120916908\\
6.50900900900901	0.0186392528667742\\
6.52402402402402	0.0190356086423154\\
6.53903903903904	0.0193887139084524\\
6.55405405405405	0.0196987815849962\\
6.56906906906907	0.0199661010434218\\
6.58408408408408	0.0201910360232435\\
6.5990990990991	0.0203740224488919\\
6.61411411411411	0.0205155661532832\\
6.62912912912913	0.0206162405143208\\
6.64414414414414	0.020676684010616\\
6.65915915915916	0.0206975977027377\\
6.67417417417417	0.0206797426463211\\
6.68918918918919	0.0206239372433655\\
6.7042042042042	0.0205310545380434\\
6.71921921921922	0.0204020194633203\\
6.73423423423423	0.0202378060446538\\
6.74924924924925	0.0200394345669921\\
6.76426426426426	0.0198079687112407\\
6.77927927927928	0.0195445126662951\\
6.79429429429429	0.019250208222663\\
6.80930930930931	0.0189262318536117\\
6.82432432432432	0.0185737917896776\\
6.83933933933934	0.0181941250922711\\
6.85435435435435	0.0177884947319938\\
6.86936936936937	0.0173581866771595\\
6.88438438438438	0.0169045069978812\\
6.8993993993994	0.016428778990946\\
6.91441441441441	0.0159323403305515\\
6.92942942942943	0.0154165402498248\\
6.94444444444444	0.0148827367578865\\
6.95945945945946	0.0143322938970531\\
6.97447447447447	0.013766579044602\\
6.98948948948949	0.0131869602633468\\
7.0045045045045	0.0125948037050879\\
7.01951951951952	0.0119914710708204\\
7.03453453453453	0.0113783171313896\\
7.04954954954955	0.0107566873120964\\
7.06456456456456	0.0101279153445537\\
7.07957957957958	0.00949332098890542\\
7.09459459459459	0.00885420782931253\\
7.10960960960961	0.00821186114541572\\
7.12462462462462	0.00756754586227949\\
7.13963963963964	0.00692250458111987\\
7.15465465465465	0.00627795569291704\\
7.16966966966967	0.00563509157680883\\
7.18468468468468	0.00499507688496163\\
7.1996996996997	0.00435904691541113\\
7.21471471471471	0.00372810607416849\\
7.22972972972973	0.00310332642768584\\
7.24474474474474	0.002485746346582\\
7.25975975975976	0.00187636924133227\\
7.27477477477477	0.00127616239043754\\
7.28978978978979	0.000686055861397081\\
7.3048048048048	0.000106941524626901\\
7.31981981981982	-0.000460327839718669\\
7.33483483483483	-0.00101493934223953\\
7.34984984984985	-0.00155612069248906\\
7.36486486486486	-0.00208314081544172\\
7.37987987987988	-0.00259531037695352\\
7.39489489489489	-0.00309198221910238\\
7.40990990990991	-0.00357255170644675\\
7.42492492492492	-0.00403645698439356\\
7.43993993993994	-0.00448317915100768\\
7.45495495495495	-0.00491224234373589\\
7.46996996996997	-0.00532321374264895\\
7.48498498498498	-0.00571570349193421\\
7.5	-0.00608936454148988\\
};
\end{axis}
\end{tikzpicture}%

==> fig/missing_data.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.40000,0.20000}%
\definecolor{mycolor2}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor3}{rgb}{0.40000,0.80000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=40,
xlabel={time (ms)},
ymin=-1.25,
ymax=1.25,
axis background/.style={fill=white},
title={Audio signal reconstruction},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=white!60!black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.502204273842652\\
0.0625	-0.594142605899353\\
0.125	-0.722981080609953\\
0.1875	-0.77550611358689\\
0.25	-0.725847444714277\\
0.3125	-0.648031687549271\\
0.375	-0.612623321517145\\
0.4375	-0.63314057830401\\
0.5	-0.689585664286941\\
0.5625	-0.738354744062342\\
0.625	-0.713776514124386\\
0.6875	-0.585103940131871\\
0.75	-0.410739573884187\\
0.8125	-0.284965648007574\\
0.875	-0.234885754974307\\
0.9375	-0.209723238372643\\
1	-0.158076079646495\\
1.0625	-0.0662197829324341\\
1.125	0.0645507334986092\\
1.1875	0.218724711762785\\
1.25	0.346545590971429\\
1.3125	0.400727090917314\\
1.375	0.402086495392356\\
1.4375	0.423125250128419\\
1.5	0.496650981840382\\
1.5625	0.582406006109101\\
1.625	0.630965235111566\\
1.6875	0.639132571834231\\
1.75	0.630207145539976\\
1.8125	0.617208909792353\\
1.875	0.602918246986632\\
1.9375	0.590337392106\\
2	0.578403912290184\\
2.0625	0.56319990259689\\
2.125	0.545083040283307\\
2.1875	0.519522055861411\\
2.25	0.470735555057949\\
2.3125	0.398996334582782\\
2.375	0.341076849804005\\
2.4375	0.329786039139315\\
2.5	0.342006574102836\\
2.5625	0.323936343031998\\
2.625	0.261717116133355\\
2.6875	0.18962812833134\\
2.75	0.13440493745309\\
2.8125	0.0950990526568311\\
2.875	0.0744045509813917\\
2.9375	0.0806945311129585\\
3	0.0928727724408012\\
3.0625	0.0712111671635912\\
3.125	0.0158563080245634\\
3.1875	-0.0266186944110392\\
3.25	-0.0266356504008088\\
3.3125	-0.00153212892440867\\
3.375	0.0251589100228672\\
3.4375	0.0488573802149419\\
3.5	0.0581268532854704\\
3.5625	0.0353776546301024\\
3.625	0.00201384993675805\\
3.6875	0.0107544804356412\\
3.75	0.0667243652210786\\
3.8125	0.105522555975968\\
3.875	0.0802336992687739\\
3.9375	0.0232855838354265\\
4	-0.0113239235329504\\
4.0625	-0.0193040110128981\\
4.125	-0.0227110060179071\\
4.1875	-0.0265127946046089\\
4.25	-0.0433686719267852\\
4.3125	-0.108723033626083\\
4.375	-0.216624558194518\\
4.4375	-0.292099864334303\\
4.5	-0.295528454458482\\
4.5625	-0.302727180324726\\
4.625	-0.395691785875815\\
4.6875	-0.517353146712377\\
4.75	-0.546820078688834\\
4.8125	-0.500376799844153\\
4.875	-0.530913210896862\\
4.9375	-0.703938073805655\\
5	-0.889876607148289\\
5.0625	-0.932309802129237\\
5.125	-0.835451791587879\\
5.1875	-0.723467607478039\\
5.25	-0.687798318287157\\
5.3125	-0.737160703704261\\
5.375	-0.832458642632403\\
5.4375	-0.897345110490337\\
5.5	-0.842588296933388\\
5.5625	-0.657736857592359\\
5.625	-0.45159006353139\\
5.6875	-0.338445044744632\\
5.75	-0.312926069787119\\
5.8125	-0.288793414089609\\
5.875	-0.219092618303199\\
5.9375	-0.107989757758447\\
6	0.05162377737845\\
6.0625	0.255834207489813\\
6.125	0.425663606020823\\
6.1875	0.470272735830839\\
6.25	0.422758598579095\\
6.3125	0.42276209906331\\
6.375	0.539903334037948\\
6.4375	0.694183092776885\\
6.5	0.776621946268422\\
6.5625	0.772291114961196\\
6.625	0.730734280530988\\
6.6875	0.687661470330323\\
6.75	0.662153253417062\\
6.8125	0.672267224252525\\
6.875	0.70242101789046\\
6.9375	0.699734822358382\\
7	0.642931648978245\\
7.0625	0.572680105742746\\
7.125	0.522308786122437\\
7.1875	0.472070237043918\\
7.25	0.409634615464322\\
7.3125	0.373117704028503\\
7.375	0.379176406755478\\
7.4375	0.367373497153392\\
7.5	0.285132970675537\\
7.5625	0.181762911814372\\
7.625	0.141021391576084\\
7.6875	0.155223876681853\\
7.75	0.146834121339082\\
7.8125	0.0921797081509396\\
7.875	0.0412202169672293\\
7.9375	0.0239762595381248\\
8	0.0155108429013056\\
8.0625	-0.0028758175337003\\
8.125	-0.0162576477226605\\
8.1875	-0.0174889524545758\\
8.25	-0.0188006793286568\\
8.3125	-0.0172278960328637\\
8.375	-3.62382259058918e-05\\
8.4375	0.0169846695582101\\
8.5	0.00897966790164104\\
8.5625	-0.00540405587594491\\
8.625	0.0126743752879645\\
8.6875	0.0515984129108027\\
8.75	0.0615757834142253\\
8.8125	0.03418576542\\
8.875	0.00787667519273866\\
8.9375	-0.00351686190061493\\
9	-0.0239419410616925\\
9.0625	-0.0584098125821536\\
9.125	-0.0889944873413477\\
9.1875	-0.125512674037051\\
9.25	-0.192500987256251\\
9.3125	-0.269820931646795\\
9.375	-0.320843149884884\\
9.4375	-0.369590258399396\\
9.5	-0.461009996856623\\
9.5625	-0.552234426524181\\
9.625	-0.55831093598251\\
9.6875	-0.517570341866496\\
9.75	-0.580377927560512\\
9.8125	-0.785133225690136\\
9.875	-0.969327588136398\\
9.9375	-0.977637850620084\\
10	-0.857781519336194\\
10.0625	-0.765890261830462\\
10.125	-0.76891134749384\\
10.1875	-0.829624453846272\\
10.25	-0.901874910011729\\
10.3125	-0.936747188646079\\
10.375	-0.861038000693195\\
10.4375	-0.660842365456383\\
10.5	-0.445949408798309\\
10.5625	-0.33319465973227\\
10.625	-0.303236159960401\\
10.6875	-0.255936300623459\\
10.75	-0.157311588895054\\
10.8125	-0.0338686174530294\\
10.875	0.125155387412037\\
10.9375	0.335842994850158\\
11	0.520110888687321\\
11.0625	0.57257225951623\\
11.125	0.526907922197721\\
11.1875	0.535248427257376\\
11.25	0.663455184663413\\
11.3125	0.816139361769178\\
11.375	0.887605089684484\\
11.4375	0.881898470059652\\
11.5	0.849654867851497\\
11.5625	0.806723178332941\\
11.625	0.76517919588653\\
11.6875	0.761045076425829\\
11.75	0.792409126647668\\
11.8125	0.794607776167096\\
11.875	0.727936441370827\\
11.9375	0.633764262749178\\
12	0.561140625166638\\
12.0625	0.499411226012296\\
12.125	0.432256870450276\\
12.1875	0.392083826573717\\
12.25	0.394002258844578\\
12.3125	0.372678414447608\\
12.375	0.266864156351228\\
12.4375	0.131563029502457\\
12.5	0.078031775933449\\
12.5625	0.115395500124761\\
12.625	0.137579147737056\\
12.6875	0.0740660809784912\\
12.75	-0.0252323554578131\\
12.8125	-0.0785074598661991\\
12.875	-0.0774129909160607\\
12.9375	-0.0637859896276658\\
13	-0.054569305690715\\
13.0625	-0.0426239262478555\\
13.125	-0.0397967188568875\\
13.1875	-0.0624569650553811\\
13.25	-0.0860527581870641\\
13.3125	-0.066009553484541\\
13.375	-0.00618405169064755\\
13.4375	0.0386060658269618\\
13.5	0.0371605216624409\\
13.5625	0.0173978614255399\\
13.625	0.0125854332435886\\
13.6875	0.0142781661369067\\
13.75	0.00437700500053585\\
13.8125	-0.00636808050470938\\
13.875	-0.00984033627626258\\
13.9375	-0.0352222104481712\\
14	-0.1036642456603\\
14.0625	-0.177389196464725\\
14.125	-0.214998206487686\\
14.1875	-0.255155418136479\\
14.25	-0.365859514976974\\
14.3125	-0.512836968062328\\
14.375	-0.574790936444056\\
14.4375	-0.520870113440867\\
14.5	-0.482619667589955\\
14.5625	-0.588044841685455\\
14.625	-0.794874570730922\\
14.6875	-0.960757856867152\\
14.75	-1.0195720869708\\
14.8125	-1.00020954655005\\
14.875	-0.926853736671413\\
14.9375	-0.817952072929949\\
15	-0.760446386923335\\
15.0625	-0.846888361789625\\
15.125	-1.00896878202487\\
15.1875	-1.03448971926352\\
15.25	-0.815357128766107\\
15.3125	-0.493541616025114\\
15.375	-0.292493761510221\\
15.4375	-0.267952316650133\\
15.5	-0.296262664947213\\
15.5625	-0.249653149098534\\
15.625	-0.0974772175486359\\
15.6875	0.125655154016508\\
15.75	0.35671066651718\\
15.8125	0.517045620985854\\
15.875	0.567585471220611\\
15.9375	0.563129965973797\\
16	0.59773698638206\\
16.0625	0.696791823866503\\
16.125	0.809440698160271\\
16.1875	0.893639283605324\\
16.25	0.94498265027946\\
16.3125	0.950331720216288\\
16.375	0.89158087027347\\
16.4375	0.80898784643319\\
16.5	0.783819122535798\\
16.5625	0.827238120561594\\
16.625	0.850835326205097\\
16.6875	0.786168153261861\\
16.75	0.675795245731289\\
16.8125	0.599094904464126\\
16.875	0.560145292625035\\
16.9375	0.508917110581202\\
17	0.436726160604281\\
17.0625	0.382039643837407\\
17.125	0.353360236757936\\
17.1875	0.308963786789791\\
17.25	0.222075236022823\\
17.3125	0.123709126017635\\
17.375	0.0656807954793532\\
17.4375	0.0637714991338671\\
17.5	0.084772361424698\\
17.5625	0.0752262360469894\\
17.625	0.00563663616099712\\
17.6875	-0.0963710081838604\\
17.75	-0.161301639346322\\
17.8125	-0.14324939653905\\
17.875	-0.0686244778420984\\
17.9375	-0.00814082485023509\\
18	-0.00659494704070867\\
18.0625	-0.0516436936900308\\
18.125	-0.0984668883617929\\
18.1875	-0.105629193658507\\
18.25	-0.0578748277788632\\
18.3125	0.0209114355458911\\
18.375	0.0767188495454962\\
18.4375	0.0686198560636295\\
18.5	0.0102146515244965\\
18.5625	-0.0432228211246781\\
18.625	-0.0520907354852773\\
18.6875	-0.0302529658353971\\
18.75	-0.0260096295560057\\
18.8125	-0.0732960643827791\\
18.875	-0.164908951731341\\
18.9375	-0.2682583932986\\
19	-0.358877322203918\\
19.0625	-0.431167363401908\\
19.125	-0.481202221483315\\
19.1875	-0.501731693776738\\
19.25	-0.510348903240359\\
19.3125	-0.562724384995537\\
19.375	-0.704399220410761\\
19.4375	-0.904176234991152\\
19.5	-1.06041806474096\\
19.5625	-1.08477514305656\\
19.625	-0.978511630584626\\
19.6875	-0.837378605878044\\
19.75	-0.788008910216846\\
19.8125	-0.888319267254671\\
19.875	-1.05332963972025\\
19.9375	-1.10156464154921\\
20	-0.929104504787062\\
20.0625	-0.631501303100205\\
20.125	-0.404871193171369\\
20.1875	-0.332014559596919\\
20.25	-0.324188185325977\\
20.3125	-0.26853660940617\\
20.375	-0.146771124106982\\
20.4375	0.0145290429866771\\
20.5	0.21546071708649\\
20.5625	0.438965733355328\\
20.625	0.601869922415297\\
20.6875	0.637486135088961\\
20.75	0.599464674248483\\
20.8125	0.611948148140279\\
20.875	0.726767141354183\\
20.9375	0.882089536745036\\
21	0.987660764988284\\
21.0625	1\\
21.125	0.930071023094762\\
21.1875	0.834090255996391\\
21.25	0.787561710486917\\
21.3125	0.815668572442492\\
21.375	0.85350023378837\\
21.4375	0.820964632407963\\
21.5	0.726023194321593\\
21.5625	0.640540621247625\\
21.625	0.588031318735341\\
21.6875	0.525732083200223\\
21.75	0.439343455514476\\
21.8125	0.37696580891368\\
21.875	0.361438414819339\\
21.9375	0.337123594722799\\
22	0.250236873265564\\
22.0625	0.134866523577348\\
22.125	0.068518442749868\\
22.1875	0.0695276817933106\\
22.25	0.0841226107178271\\
22.3125	0.0601757854419134\\
22.375	-0.00427457852454461\\
22.4375	-0.0762749521437707\\
22.5	-0.120035157330139\\
22.5625	-0.117795707675673\\
22.625	-0.0824405538708975\\
22.6875	-0.0488135807563237\\
22.75	-0.0404373892550877\\
22.8125	-0.0509954142234967\\
22.875	-0.0638200894267606\\
22.9375	-0.0698473330776424\\
23	-0.0571065106527903\\
23.0625	-0.0114634801228406\\
23.125	0.0498799560051564\\
23.1875	0.07340309084565\\
23.25	0.0315014833722317\\
23.3125	-0.0309922861355597\\
23.375	-0.0503994685955748\\
23.4375	-0.029677045134711\\
23.5	-0.0289712719464724\\
23.5625	-0.0807258943307809\\
23.625	-0.162388339329147\\
23.6875	-0.252235621241467\\
23.75	-0.35517404692224\\
23.8125	-0.456371483235956\\
23.875	-0.505774732447462\\
23.9375	-0.488227787857845\\
24	-0.472941046410178\\
24.0625	-0.54783250467647\\
24.125	-0.721670627224679\\
24.1875	-0.92035248428204\\
24.25	-1.05701724081743\\
24.3125	-1.07636380949897\\
24.375	-0.970171830782266\\
24.4375	-0.811013929378916\\
24.5	-0.744686145435019\\
24.5625	-0.86146637758699\\
24.625	-1.05872910828803\\
24.6875	-1.10775365817652\\
24.75	-0.900901299576784\\
24.8125	-0.576548218225796\\
24.875	-0.353157051712936\\
24.9375	-0.293328328927095\\
25	-0.290367440425673\\
25.0625	-0.237742686172467\\
25.125	-0.119651556877748\\
25.1875	0.048438854518866\\
25.25	0.26180309639592\\
25.3125	0.478746812099788\\
25.375	0.613399323455795\\
25.4375	0.631533178366839\\
25.5	0.607280157024047\\
25.5625	0.638621048723249\\
25.625	0.741233456491975\\
25.6875	0.860051889038406\\
25.75	0.942245208290361\\
25.8125	0.957803233639025\\
25.875	0.894783043905112\\
25.9375	0.791828343549924\\
26	0.736420032868941\\
26.0625	0.765576110682918\\
26.125	0.800087351247285\\
26.1875	0.746092736674746\\
26.25	0.630605543428583\\
26.3125	0.551982676552092\\
26.375	0.52194884464366\\
26.4375	0.463167730047652\\
26.5	0.360314578500164\\
26.5625	0.293315541910721\\
26.625	0.292076668317693\\
26.6875	0.27384535170912\\
26.75	0.181030804697484\\
26.8125	0.0803625309351687\\
26.875	0.0526955252295727\\
26.9375	0.0680422447222624\\
27	0.050795694207546\\
27.0625	9.43095668412079e-05\\
27.125	-0.0377651326838201\\
27.1875	-0.0580080442805323\\
27.25	-0.0756614228235619\\
27.3125	-0.0687913293349386\\
27.375	-0.0259534301122026\\
27.4375	0.00098432102066138\\
27.5	-0.0251906889296914\\
27.5625	-0.0489536924483937\\
27.625	-0.0099331702157107\\
27.6875	0.0477450672558817\\
27.75	0.0528885683252079\\
27.8125	0.0354137330210333\\
27.875	0.0624875679043468\\
27.9375	0.100705448940523\\
28	0.0736780987935093\\
28.0625	0.0127957118233463\\
28.125	0.0050127690537317\\
28.1875	0.0228518140302647\\
28.25	-0.0345008042967877\\
28.3125	-0.151663078910731\\
28.375	-0.222393653563678\\
28.4375	-0.256031976911246\\
28.5	-0.362073017586526\\
28.5625	-0.51098022770565\\
28.625	-0.532714175795936\\
28.6875	-0.421952717045909\\
28.75	-0.421841444864636\\
28.8125	-0.676712326505455\\
28.875	-0.991235234443271\\
28.9375	-1.09296352529436\\
29	-0.98197759764482\\
29.0625	-0.854674585761602\\
29.125	-0.812317703680051\\
29.1875	-0.827045412000919\\
29.25	-0.891737382899557\\
29.3125	-1.00048705776728\\
29.375	-1.04006435768983\\
29.4375	-0.892292214303931\\
29.5	-0.62131620828773\\
29.5625	-0.405189620230582\\
29.625	-0.308546938579381\\
29.6875	-0.262873320689659\\
29.75	-0.222002264409553\\
29.8125	-0.173458540993196\\
29.875	-0.0408064265502312\\
29.9375	0.233560903999435\\
30	0.520737508393252\\
30.0625	0.615340957669112\\
30.125	0.53038484726755\\
30.1875	0.49493572635601\\
30.25	0.626258500934792\\
30.3125	0.791525735759527\\
30.375	0.849410543739755\\
30.4375	0.841368965194592\\
30.5	0.853229295787631\\
30.5625	0.85570402747799\\
30.625	0.800679674065135\\
30.6875	0.742030964049748\\
30.75	0.738048511455871\\
30.8125	0.738478501934577\\
30.875	0.68126884336834\\
30.9375	0.606251669389266\\
31	0.565818398958151\\
31.0625	0.516138108473012\\
31.125	0.410699822615334\\
31.1875	0.312745358612755\\
31.25	0.293016542005027\\
31.3125	0.293584133316024\\
31.375	0.22271177911799\\
31.4375	0.117595278313097\\
31.5	0.0779012103139218\\
31.5625	0.0909908206517138\\
31.625	0.064084349945227\\
31.6875	-0.00702750570350902\\
31.75	-0.0424843066508781\\
31.8125	-0.0306616465706099\\
31.875	-0.0382615542602199\\
31.9375	-0.073818179434289\\
32	-0.0712550220955121\\
32.0625	-0.016913803497976\\
32.125	0.0240887945276954\\
32.1875	0.0204577985305973\\
32.25	0.0102852979179181\\
32.3125	0.0176213430524671\\
32.375	0.0309905546458628\\
32.4375	0.0623264008838061\\
32.5	0.126487125140851\\
32.5625	0.170604584550119\\
32.625	0.133544222283728\\
32.6875	0.0645644144743461\\
32.75	0.061300463188171\\
32.8125	0.101495146233991\\
32.875	0.07564731637332\\
32.9375	-0.0209495023735041\\
33	-0.0907859524237762\\
33.0625	-0.133923089225953\\
33.125	-0.254753105570302\\
33.1875	-0.429639422552943\\
33.25	-0.47845820874107\\
33.3125	-0.36208200628451\\
33.375	-0.309387858016206\\
33.4375	-0.506092158173746\\
33.5	-0.820289311872334\\
33.5625	-0.999515626923411\\
33.625	-1.00120381804087\\
33.6875	-0.950583649253904\\
33.75	-0.896232600400803\\
33.8125	-0.816973803983658\\
33.875	-0.789122511544545\\
33.9375	-0.914128612702347\\
34	-1.09628944434617\\
34.0625	-1.10049046899102\\
34.125	-0.856411260632603\\
34.1875	-0.545520964984297\\
34.25	-0.360797661476168\\
34.3125	-0.319857483589409\\
34.375	-0.333290844863985\\
34.4375	-0.313495392273993\\
34.5	-0.186019201725925\\
34.5625	0.0696242303198052\\
34.625	0.346485259946801\\
34.6875	0.490786778303158\\
34.75	0.494737435146108\\
34.8125	0.501328943467281\\
34.875	0.592300933661489\\
34.9375	0.696390488730752\\
35	0.745916713851887\\
35.0625	0.786160340779607\\
35.125	0.858387714400664\\
35.1875	0.897812945678251\\
35.25	0.843992887042811\\
35.3125	0.757938547251268\\
35.375	0.730240569263256\\
35.4375	0.743572193393478\\
35.5	0.72098264535259\\
35.5625	0.653476424431457\\
35.625	0.588789659664966\\
35.6875	0.53667861247514\\
35.75	0.470715153461124\\
35.8125	0.392985547178138\\
35.875	0.326186199833687\\
35.9375	0.267706374722597\\
36	0.209898106727444\\
36.0625	0.171048692260797\\
36.125	0.152887046865272\\
36.1875	0.109952739478926\\
36.25	0.0216129156504386\\
36.3125	-0.0515945648285201\\
36.375	-0.0509573022126689\\
36.4375	-0.0153676803301101\\
36.5	-0.0202414496365996\\
36.5625	-0.0608072881498967\\
36.625	-0.0758193427929909\\
36.6875	-0.054574371747624\\
36.75	-0.0356040383230448\\
36.8125	-0.0230699558829458\\
36.875	0.0097731083784833\\
36.9375	0.0502616349769708\\
37	0.0623493176723031\\
37.0625	0.0603724993025854\\
37.125	0.0871513939590778\\
37.1875	0.131115736311166\\
37.25	0.145138346945901\\
37.3125	0.132207362325368\\
37.375	0.128344605831233\\
37.4375	0.119122001935376\\
37.5	0.0683193917347144\\
37.5625	0.00872376227465265\\
37.625	-0.00831467552742664\\
37.6875	-0.0379660784188157\\
37.75	-0.177641035397702\\
37.8125	-0.371287488565783\\
37.875	-0.437446711972509\\
37.9375	-0.340849962870401\\
38	-0.279819732866938\\
38.0625	-0.420869046148029\\
38.125	-0.68253854550881\\
38.1875	-0.882765977943775\\
38.25	-0.971075083521125\\
38.3125	-0.989279567411204\\
38.375	-0.927787434447263\\
38.4375	-0.789967863340992\\
38.5	-0.715666969147661\\
38.5625	-0.845097939903587\\
38.625	-1.07754418400796\\
38.6875	-1.14237852167541\\
38.75	-0.929711290620263\\
38.8125	-0.610518655877127\\
38.875	-0.404897515501866\\
38.9375	-0.357223214685373\\
39	-0.372452383988388\\
39.0625	-0.350662876622994\\
39.125	-0.231439945188964\\
39.1875	-0.00854111720375436\\
39.25	0.238336422942097\\
39.3125	0.396400203967826\\
39.375	0.447489291286361\\
39.4375	0.479704478658605\\
39.5	0.550973592653842\\
39.5625	0.626156554607482\\
39.625	0.676979799909313\\
39.6875	0.741094682407063\\
39.75	0.829162200294425\\
39.8125	0.869212430782919\\
39.875	0.817269365445164\\
39.9375	0.743434138010201\\
40	0.728548909966073\\
};
\addplot [color=mycolor1,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
10	-0.862580247314458\\
10.0625	-0.77096680081191\\
10.125	-0.748458231213311\\
10.1875	-0.739226671905242\\
10.25	-0.707011230914268\\
10.3125	-0.660502420988051\\
10.375	-0.592568812020581\\
10.4375	-0.486620531398613\\
10.5	-0.367512491952006\\
10.5625	-0.270696306097317\\
10.625	-0.177129365270873\\
10.6875	-0.0490881492222394\\
10.75	0.0890104739359396\\
10.8125	0.181653675800663\\
10.875	0.239369138921949\\
10.9375	0.323423693843087\\
11	0.437847544301152\\
11.0625	0.519799131613759\\
11.125	0.545085487989072\\
11.1875	0.562116073750929\\
11.25	0.60181206398395\\
11.3125	0.630017635604082\\
11.375	0.618852668076117\\
11.4375	0.596933272372353\\
11.5	0.591536720988594\\
11.5625	0.579075238367528\\
11.625	0.533126602927818\\
11.6875	0.472486597764962\\
11.75	0.42218449004015\\
11.8125	0.370957268167573\\
11.875	0.306377409260402\\
11.9375	0.250479960296388\\
12	0.219483571530142\\
12.0625	0.186451667778865\\
12.125	0.12713620092965\\
12.1875	0.0681314288268531\\
12.25	0.0438360499503297\\
12.3125	0.0364770022225549\\
12.375	0.00775201536285188\\
12.4375	-0.0351529291810622\\
12.5	-0.0561098362377998\\
12.5625	-0.0540543680948873\\
12.625	-0.0591673624161342\\
12.6875	-0.0760275011880418\\
12.75	-0.0794272810179379\\
12.8125	-0.0625333630492692\\
12.875	-0.0456295318017673\\
12.9375	-0.0384506331343311\\
13	-0.0321836490030601\\
13.0625	-0.0262825652849823\\
13.125	-0.0265618745912372\\
13.1875	-0.0205933348832573\\
13.25	0.00734055401466963\\
13.3125	0.040364286970712\\
13.375	0.0469277688806038\\
13.4375	0.031711943030928\\
13.5	0.0275553659874665\\
13.5625	0.0378483073285924\\
13.625	0.0323506584357152\\
13.6875	0.0048952140978477\\
13.75	-0.0125114085999343\\
13.8125	-0.00648475924195562\\
13.875	-0.0085503215037651\\
13.9375	-0.0448387788668336\\
14	-0.0979722003086466\\
14.0625	-0.141071780573124\\
14.125	-0.175685575897794\\
14.1875	-0.213058547449433\\
14.25	-0.24897214703965\\
14.3125	-0.281371884936313\\
14.375	-0.324729411817733\\
14.4375	-0.382120192154237\\
14.5	-0.428682963044107\\
14.5625	-0.447366515373909\\
14.625	-0.456589871412842\\
14.6875	-0.477276022353232\\
14.75	-0.496495596112866\\
14.8125	-0.491472470785894\\
14.875	-0.468144076299498\\
14.9375	-0.446617643170171\\
15	-0.426100945049511\\
15.0625	-0.392515477907081\\
15.125	-0.345020550086489\\
15.1875	-0.288365128282692\\
15.25	-0.215675816475718\\
15.3125	-0.126286549867128\\
15.375	-0.043325626143387\\
15.4375	0.0161174744214834\\
15.5	0.0717108030789396\\
15.5625	0.149447545433445\\
15.625	0.237173620812645\\
15.6875	0.305105638600927\\
15.75	0.354922827593674\\
15.8125	0.409015468431033\\
15.875	0.463311080339571\\
15.9375	0.4946091676168\\
16	0.507843148405906\\
16.0625	0.529460544887232\\
16.125	0.554277901913223\\
16.1875	0.546494423236915\\
16.25	0.500358704802591\\
16.3125	0.454209700937057\\
16.375	0.43178871423714\\
16.4375	0.411933717783938\\
16.5	0.3721104245863\\
16.5625	0.32151509308386\\
16.625	0.27198221821824\\
16.6875	0.214752931742416\\
16.75	0.148968428853879\\
16.8125	0.0975004535794855\\
16.875	0.0690063659984147\\
16.9375	0.0371350309583537\\
17	-0.0155601944018217\\
17.0625	-0.0647105384365379\\
17.125	-0.0847067001474102\\
17.1875	-0.0915664691495967\\
17.25	-0.111202042223164\\
17.3125	-0.132425116695852\\
17.375	-0.130442850999916\\
17.4375	-0.115252258497445\\
17.5	-0.114731556903267\\
17.5625	-0.124329341193541\\
17.625	-0.115349695629434\\
17.6875	-0.0847865313939835\\
17.75	-0.0576196579997054\\
17.8125	-0.0442124227795376\\
17.875	-0.0319408047247769\\
17.9375	-0.0161840842127462\\
18	-0.00463038303378423\\
18.0625	0.00727846208051633\\
18.125	0.0305739493885939\\
18.1875	0.0533729325082813\\
18.25	0.0521975262211195\\
18.3125	0.0332707388748299\\
18.375	0.0266200399313486\\
18.4375	0.0360060491529823\\
18.5	0.0320554125934763\\
18.5625	0.00242241133492796\\
18.625	-0.0287920274978159\\
18.6875	-0.0441226131401894\\
18.75	-0.0600912715351146\\
18.8125	-0.0948983924523857\\
18.875	-0.139505476606422\\
18.9375	-0.178936693060896\\
19	-0.215507500348744\\
19.0625	-0.253560051914476\\
19.125	-0.286353401839122\\
19.1875	-0.31456935579607\\
19.25	-0.352284430812427\\
19.3125	-0.397788784161717\\
19.375	-0.425355801944423\\
19.4375	-0.425131762662878\\
19.5	-0.423746401157269\\
19.5625	-0.442554415510899\\
19.625	-0.461896535099442\\
19.6875	-0.453268224103439\\
19.75	-0.422760863304706\\
19.8125	-0.393073010153023\\
19.875	-0.363730855181891\\
19.9375	-0.321375354686356\\
20	-0.272101089682837\\
20.0625	-0.229786259432329\\
20.125	-0.185233042361672\\
20.1875	-0.120244098724593\\
20.25	-0.0427542832578926\\
20.3125	0.0240297388314533\\
20.375	0.0792884200706172\\
20.4375	0.139815548891321\\
20.5	0.204847586897879\\
20.5625	0.258049984874654\\
20.625	0.299718757406257\\
20.6875	0.344731955940247\\
20.75	0.39109055182698\\
20.8125	0.421676685120502\\
20.875	0.435375702979844\\
20.9375	0.445891651367158\\
21	0.452208285046787\\
21.0625	0.44226279844177\\
21.125	0.423336166822172\\
21.1875	0.413617415767705\\
21.25	0.404170052416859\\
21.3125	0.367423419148725\\
21.375	0.306604680757497\\
21.4375	0.256965915368098\\
21.5	0.230580487190849\\
21.5625	0.200208456753004\\
21.625	0.14925506726919\\
21.6875	0.0973524171867967\\
21.75	0.060905084988852\\
21.8125	0.0277316091017559\\
21.875	-0.0102559426565504\\
21.9375	-0.0374781573465496\\
22	-0.0488488122262802\\
22.0625	-0.0654286765991202\\
22.125	-0.0925321376651991\\
22.1875	-0.101184154022439\\
22.25	-0.0785888049625835\\
22.3125	-0.0569791172970453\\
22.375	-0.0593511478444702\\
22.4375	-0.0568786992161363\\
22.5	-0.0206084252582974\\
22.5625	0.023066802015787\\
22.625	0.0370795066810768\\
22.6875	0.0400687929588185\\
22.75	0.0723732399282274\\
22.8125	0.121973173147036\\
22.875	0.145174694452613\\
22.9375	0.143378673894617\\
23	0.15543637789638\\
23.0625	0.182669416802842\\
23.125	0.186785111134539\\
23.1875	0.162280366559839\\
23.25	0.146244618326865\\
23.3125	0.14790721473261\\
23.375	0.130870694808168\\
23.4375	0.0809252551962997\\
23.5	0.0323861983449559\\
23.5625	0.00532856449963506\\
23.625	-0.0282836726865759\\
23.6875	-0.0896495911898968\\
23.75	-0.155437408254208\\
23.8125	-0.204541938204498\\
23.875	-0.254626748274247\\
23.9375	-0.318900725867797\\
24	-0.371356150824567\\
24.0625	-0.392715405801433\\
24.125	-0.410979026097474\\
24.1875	-0.455641282242587\\
24.25	-0.506098126026706\\
24.3125	-0.526723396535586\\
24.375	-0.522223517329705\\
24.4375	-0.516361830958126\\
24.5	-0.50437627990544\\
24.5625	-0.470567120773429\\
24.625	-0.428652064631065\\
24.6875	-0.399877886734777\\
24.75	-0.370928596094973\\
24.8125	-0.316110683803382\\
24.875	-0.242736029581992\\
24.9375	-0.173771738547303\\
25	-0.105926428036873\\
25.0625	-0.0272652957365216\\
25.125	0.0459412336808709\\
25.1875	0.096832388601168\\
25.25	0.150207161082532\\
25.3125	0.234926654822415\\
25.375	0.324007632319881\\
25.4375	0.369974499837439\\
25.5	0.383910700411996\\
25.5625	0.416376831202284\\
25.625	0.470720004997393\\
25.6875	0.503344998104203\\
25.75	0.505387439499151\\
25.8125	0.511298536003202\\
25.875	0.52282616962393\\
25.9375	0.500978054943694\\
26	0.447367373022311\\
26.0625	0.416372106076406\\
26.125	0.421979908906269\\
26.1875	0.407249819446377\\
26.25	0.339411955009774\\
26.3125	0.263727827247022\\
26.375	0.222428807847564\\
26.4375	0.188952686640921\\
26.5	0.13094957939162\\
26.5625	0.0735733319569241\\
26.625	0.0442009756503124\\
26.6875	0.0140817689616621\\
26.75	-0.0428144872528821\\
26.8125	-0.0878923374120342\\
26.875	-0.083203744005196\\
26.9375	-0.0684664728065346\\
27	-0.0973049457660911\\
27.0625	-0.139940893690207\\
27.125	-0.132246489025798\\
27.1875	-0.0871118472415989\\
27.25	-0.0675789790125337\\
27.3125	-0.0729160174211407\\
27.375	-0.0460744149207105\\
27.4375	0.0154124515534022\\
27.5	0.0517295954797242\\
27.5625	0.0483690267819474\\
27.625	0.0600614533865961\\
27.6875	0.110865800211467\\
27.75	0.154299905629528\\
27.8125	0.157538318445986\\
27.875	0.149514066362198\\
27.9375	0.156016294831821\\
28	0.155057840626665\\
28.0625	0.128138318058935\\
28.125	0.0951365360551428\\
28.1875	0.0683625465816088\\
28.25	0.02764310166956\\
28.3125	-0.0337663928051683\\
28.375	-0.0942794573908352\\
28.4375	-0.15464912084124\\
28.5	-0.241034806254067\\
28.5625	-0.338363495839963\\
28.625	-0.393232840017883\\
28.6875	-0.409293646229665\\
28.75	-0.459573386797745\\
28.8125	-0.566979445782671\\
28.875	-0.656759390592042\\
28.9375	-0.676407912175787\\
29	-0.675718455174962\\
29.0625	-0.704614566451115\\
29.125	-0.719207298342299\\
29.1875	-0.67149784457505\\
29.25	-0.612520653464098\\
29.3125	-0.607313454142493\\
29.375	-0.611592761217203\\
29.4375	-0.53938042037516\\
29.5	-0.403430017034681\\
29.5625	-0.282198693150902\\
29.625	-0.19173299321812\\
29.6875	-0.0993506547902649\\
29.75	-0.019030284851943\\
29.8125	0.030181573950257\\
29.875	0.120085940267788\\
29.9375	0.322842680349335\\
30	0.545559826991342\\
};
\addplot [color=mycolor2,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
10	-0.847350126931532\\
10.0625	-0.744262393254326\\
10.125	-0.749525752051262\\
10.1875	-0.817297335143099\\
10.25	-0.862496359520234\\
10.3125	-0.822457785242887\\
10.375	-0.672599997032021\\
10.4375	-0.474352088474052\\
10.5	-0.354246398883224\\
10.5625	-0.35559883185897\\
10.625	-0.351910381281716\\
10.6875	-0.199147764635024\\
10.75	0.0593371837820236\\
10.8125	0.250291832705687\\
10.875	0.301149789313286\\
10.9375	0.31529294863387\\
11	0.4029039079751\\
11.0625	0.557748966869861\\
11.125	0.70446850919299\\
11.1875	0.794005181925438\\
11.25	0.808472150467292\\
11.3125	0.76711333600582\\
11.375	0.741314915939777\\
11.4375	0.800374159338775\\
11.5	0.902069423928413\\
11.5625	0.916800530403652\\
11.625	0.795565564786729\\
11.6875	0.643875693779723\\
11.75	0.586582024446805\\
11.8125	0.612554646203241\\
11.875	0.617428240303313\\
11.9375	0.537574327020636\\
12	0.402867864004308\\
12.0625	0.276256635327974\\
12.125	0.209753508963608\\
12.1875	0.211422220606031\\
12.25	0.230829995274106\\
12.3125	0.188768691491265\\
12.375	0.0758003692229499\\
12.4375	-0.0235915948774397\\
12.5	-0.0339802828132081\\
12.5625	0.0127893472314447\\
12.625	0.030627598724621\\
12.6875	-0.00398456060656185\\
12.75	-0.0460688171457925\\
12.8125	-0.0576810063485561\\
12.875	-0.0429742064629114\\
12.9375	-0.0118173970523834\\
13	0.0195917395022937\\
13.0625	0.0224132994732343\\
13.125	-0.0157675153947527\\
13.1875	-0.0465459895442522\\
13.25	-0.0187330350862805\\
13.3125	0.0434806186673592\\
13.375	0.0612369006137861\\
13.4375	0.0125322837936546\\
13.5	-0.0444693898840153\\
13.5625	-0.0595504615059724\\
13.625	-0.0497827796248941\\
13.6875	-0.0564035221637975\\
13.75	-0.088474487416079\\
13.8125	-0.137550719490021\\
13.875	-0.195137805189523\\
13.9375	-0.247894570732804\\
14	-0.276518219948121\\
14.0625	-0.296461932758342\\
14.125	-0.346011974657007\\
14.1875	-0.433500373261739\\
14.25	-0.513240688169628\\
14.3125	-0.55204074578628\\
14.375	-0.570008250993839\\
14.4375	-0.604722719478222\\
14.5	-0.657143045034383\\
14.5625	-0.705967246937627\\
14.625	-0.742723299487763\\
14.6875	-0.764658519250113\\
14.75	-0.762750541008509\\
14.8125	-0.737905252562468\\
14.875	-0.716003531879573\\
14.9375	-0.706741477727041\\
15	-0.685221679460142\\
15.0625	-0.625054595304883\\
15.125	-0.544222958467046\\
15.1875	-0.470404104086695\\
15.25	-0.40031559830637\\
15.3125	-0.310075487668905\\
15.375	-0.201787395403178\\
15.4375	-0.093241691873285\\
15.5	0.0130239425069852\\
15.5625	0.123246667424267\\
15.625	0.226927270669328\\
15.6875	0.313092646259296\\
15.75	0.400913787033034\\
15.8125	0.50948196387299\\
15.875	0.618694339880983\\
15.9375	0.689118909584954\\
16	0.725907846566951\\
16.0625	0.76376563057557\\
16.125	0.810222312390703\\
16.1875	0.833847164458285\\
16.25	0.82597724671504\\
16.3125	0.810279122104083\\
16.375	0.797172338544253\\
16.4375	0.76447184244046\\
16.5	0.706648470780637\\
16.5625	0.651278493913666\\
16.625	0.610367860305797\\
16.6875	0.557800423159727\\
16.75	0.476658525665182\\
16.8125	0.395308062703706\\
16.875	0.338835244069205\\
16.9375	0.291449843255378\\
17	0.227091935643787\\
17.0625	0.160773160945056\\
17.125	0.117609383056243\\
17.1875	0.0920298361809334\\
17.25	0.0604081024649711\\
17.3125	0.0285894367679667\\
17.375	0.0152072599106167\\
17.4375	0.0147305718783194\\
17.5	0.00686825391608275\\
17.5625	-0.00273655683494548\\
17.625	0.00684327262154602\\
17.6875	0.0291986574099425\\
17.75	0.0394824876524237\\
17.8125	0.0360678781612369\\
17.875	0.0432180551886695\\
17.9375	0.0627678691020092\\
18	0.0725924486460263\\
18.0625	0.0628809634548291\\
18.125	0.0523580421374516\\
18.1875	0.0471827440430622\\
18.25	0.0323249848740288\\
18.3125	-0.000212644647178768\\
18.375	-0.0341190020615901\\
18.4375	-0.062287151981028\\
18.5	-0.0995071667368335\\
18.5625	-0.154067242684741\\
18.625	-0.210492050374234\\
18.6875	-0.256416478387069\\
18.75	-0.303737171019879\\
18.8125	-0.362338105011937\\
18.875	-0.4231387238473\\
18.9375	-0.4744823772075\\
19	-0.524648704793802\\
19.0625	-0.578387440962956\\
19.125	-0.62517298796323\\
19.1875	-0.655039157027475\\
19.25	-0.680012568240156\\
19.3125	-0.708551485544052\\
19.375	-0.729700684706645\\
19.4375	-0.731868209448232\\
19.5	-0.726234056559768\\
19.5625	-0.724093797153701\\
19.625	-0.712946728202009\\
19.6875	-0.678136726402871\\
19.75	-0.629924546416615\\
19.8125	-0.587429446150296\\
19.875	-0.543788690666477\\
19.9375	-0.483082249004583\\
20	-0.408909717106578\\
20.0625	-0.338786800138567\\
20.125	-0.267920360496024\\
20.1875	-0.181883073272101\\
20.25	-0.0853974775982772\\
20.3125	0.000315008847569691\\
20.375	0.0758611499075084\\
20.4375	0.158775299393807\\
20.5	0.250361130557893\\
20.5625	0.332510841122622\\
20.625	0.401292966196993\\
20.6875	0.471303693467675\\
20.75	0.542632135764539\\
20.8125	0.598357706553143\\
20.875	0.634224505061756\\
20.9375	0.667915556840251\\
21	0.702201039734569\\
21.0625	0.720474350807041\\
21.125	0.716521738287428\\
21.1875	0.709816649999914\\
21.25	0.706823590401072\\
21.3125	0.689466079973124\\
21.375	0.646877804772339\\
21.4375	0.598593996802529\\
21.5	0.560026516505522\\
21.5625	0.518433236757095\\
21.625	0.460166496765016\\
21.6875	0.397202137906702\\
21.75	0.34478726866042\\
21.8125	0.293650161863404\\
21.875	0.2340340910051\\
21.9375	0.177864051029972\\
22	0.140262812127795\\
22.0625	0.109342537109222\\
22.125	0.0716965999826482\\
22.1875	0.0368427647520058\\
22.25	0.0207475067462836\\
22.3125	0.0130580408583935\\
22.375	-9.32411962667144e-05\\
22.4375	-0.00882819466642642\\
22.5	0.00175316593389529\\
22.5625	0.0183425524033102\\
22.625	0.0221891648635389\\
22.6875	0.0250533727778923\\
22.75	0.0448677349172817\\
22.8125	0.066009615412949\\
22.875	0.0614770213444031\\
22.9375	0.046253206966931\\
23	0.0522455216215774\\
23.0625	0.0697578323325155\\
23.125	0.0560551655145752\\
23.1875	0.00978513452078959\\
23.25	-0.0296838400945609\\
23.3125	-0.0495313887765291\\
23.375	-0.0832248997742047\\
23.4375	-0.14367595618621\\
23.5	-0.202168482517631\\
23.5625	-0.246184477194653\\
23.625	-0.305229415768224\\
23.6875	-0.390988929644092\\
23.75	-0.466025662032808\\
23.8125	-0.507358082565922\\
23.875	-0.546000271241857\\
23.9375	-0.610631847180141\\
24	-0.671760481972465\\
24.0625	-0.696060049896588\\
24.125	-0.703372717262699\\
24.1875	-0.729632269880969\\
24.25	-0.758760938143288\\
24.3125	-0.756070836288218\\
24.375	-0.728601304627133\\
24.4375	-0.704913105885656\\
24.5	-0.673860449958603\\
24.5625	-0.609617558714422\\
24.625	-0.532061603979956\\
24.6875	-0.480173271160815\\
24.75	-0.438761518605871\\
24.8125	-0.35633808644117\\
24.875	-0.234777368419228\\
24.9375	-0.128896147593825\\
25	-0.0605959901986913\\
25.0625	0.0107303610036919\\
25.125	0.111446665929126\\
25.1875	0.217904146817096\\
25.25	0.303582159805901\\
25.3125	0.378030882266034\\
25.375	0.449903333676224\\
25.4375	0.509645832107522\\
25.5	0.560279305838837\\
25.5625	0.624114682753497\\
25.625	0.695296799667569\\
25.6875	0.734890223263694\\
25.75	0.732520065867299\\
25.8125	0.725415618542758\\
25.875	0.739752640666099\\
25.9375	0.754287315862739\\
26	0.748362897312367\\
26.0625	0.728381290658209\\
26.125	0.696095408867226\\
26.1875	0.635770993036725\\
26.25	0.566168686356123\\
26.3125	0.533009833752294\\
26.375	0.528103710426425\\
26.4375	0.47523111192291\\
26.5	0.348850912590094\\
26.5625	0.231834340739662\\
26.625	0.199694182586223\\
26.6875	0.207459747492951\\
26.75	0.16491583981814\\
26.8125	0.0719408966785965\\
26.875	-0.0053315226058218\\
26.9375	-0.0452731002008607\\
27	-0.0769596868309732\\
27.0625	-0.10048296150268\\
27.125	-0.0997049254910007\\
27.1875	-0.102031147328122\\
27.25	-0.143676484477219\\
27.3125	-0.181648449536988\\
27.375	-0.145327659800266\\
27.4375	-0.0604647692016937\\
27.5	-0.0295733324190342\\
27.5625	-0.0758067030416417\\
27.625	-0.109356697478332\\
27.6875	-0.0659496329084788\\
27.75	0.0119439790722215\\
27.8125	0.0574602179128387\\
27.875	0.0592934460404917\\
27.9375	0.0269810398040427\\
28	-0.0322253351446281\\
28.0625	-0.0767096577555894\\
28.125	-0.0512930703134553\\
28.1875	0.00513563598290855\\
28.25	-0.0287741559704212\\
28.3125	-0.19116386187726\\
28.375	-0.356958453404172\\
28.4375	-0.399164991636409\\
28.5	-0.353386620186197\\
28.5625	-0.354898152908677\\
28.625	-0.46365784406993\\
28.6875	-0.62512639358948\\
28.75	-0.756556929538033\\
28.8125	-0.807000441949681\\
28.875	-0.777313459455267\\
28.9375	-0.735358951005772\\
29	-0.770439365216099\\
29.0625	-0.873681698834057\\
29.125	-0.926224316086908\\
29.1875	-0.854283644429622\\
29.25	-0.736211941551188\\
29.3125	-0.678813598675939\\
29.375	-0.667286710961971\\
29.4375	-0.617240848032243\\
29.5	-0.51336452521851\\
29.5625	-0.392609484778603\\
29.625	-0.25718300501006\\
29.6875	-0.110287060623261\\
29.75	-0.0158698464089993\\
29.8125	0.00275671827373377\\
29.875	0.0645649596173659\\
29.9375	0.277477217022003\\
30	0.531483026172901\\
};
\addplot [color=mycolor3,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
10	-0.819929631900931\\
10.0625	-0.760554916526378\\
10.125	-0.767227667538627\\
10.1875	-0.763240065960114\\
10.25	-0.722771551869358\\
10.3125	-0.685804848947455\\
10.375	-0.649617733831387\\
10.4375	-0.564274677963638\\
10.5	-0.431951894353272\\
10.5625	-0.312150471086086\\
10.625	-0.219067814391691\\
10.6875	-0.105969332893178\\
10.75	0.0299106209413664\\
10.8125	0.139899091781174\\
10.875	0.23011866323926\\
10.9375	0.352029854197379\\
11	0.501659213912288\\
11.0625	0.592443022714223\\
11.125	0.601871759634643\\
11.1875	0.621552740188282\\
11.25	0.719207755378792\\
11.3125	0.821695522166365\\
11.375	0.828439458041399\\
11.4375	0.768726566283282\\
11.5	0.74019869535068\\
11.5625	0.753859818116882\\
11.625	0.747959192295899\\
11.6875	0.698258016864297\\
11.75	0.641514248274143\\
11.8125	0.590212322467066\\
11.875	0.51222358269\\
11.9375	0.421843391567477\\
12	0.367230156372999\\
12.0625	0.348963477059536\\
12.125	0.301073336000776\\
12.1875	0.216259486590386\\
12.25	0.161392821609246\\
12.3125	0.161721365316077\\
12.375	0.151392987577817\\
12.4375	0.0809593660854314\\
12.5	0.00379626346196653\\
12.5625	-0.00395749319538869\\
12.625	0.0285261177506625\\
12.6875	0.0287363115267633\\
12.75	0.00140836928818459\\
12.8125	0.00531242682786465\\
12.875	0.0367322386044416\\
12.9375	0.0257651939707541\\
13	-0.0302477109835801\\
13.0625	-0.0596118104534108\\
13.125	-0.0148929586767838\\
13.1875	0.0464994716303006\\
13.25	0.0547783697062682\\
13.3125	0.0212219868929116\\
13.375	-0.00198065925792938\\
13.4375	-0.00584233061428918\\
13.5	-0.00968410922020278\\
13.5625	-0.0185171956315182\\
13.625	-0.023340411417297\\
13.6875	-0.0425431096273644\\
13.75	-0.091741384389651\\
13.8125	-0.149871399847163\\
13.875	-0.184233744140617\\
13.9375	-0.198276721897962\\
14	-0.234507461486936\\
14.0625	-0.29680558751458\\
14.125	-0.360245093649434\\
14.1875	-0.413569928543155\\
14.25	-0.473845983867676\\
14.3125	-0.539475895914522\\
14.375	-0.586586783101205\\
14.4375	-0.611490359107492\\
14.5	-0.647464934189057\\
14.5625	-0.705881766993197\\
14.625	-0.757992108110066\\
14.6875	-0.771911849363265\\
14.75	-0.765376351543337\\
14.8125	-0.762869652608436\\
14.875	-0.750403359367335\\
14.9375	-0.710559165737534\\
15	-0.656728523024297\\
15.0625	-0.620163665854383\\
15.125	-0.584949550640036\\
15.1875	-0.510375889956633\\
15.25	-0.389389328911205\\
15.3125	-0.263508990952053\\
15.375	-0.160189174424872\\
15.4375	-0.0661739311754489\\
15.5	0.0379123727846939\\
15.5625	0.141249273460891\\
15.625	0.242064408761034\\
15.6875	0.354822307479534\\
15.75	0.485875903605108\\
15.8125	0.600792619212461\\
15.875	0.664020460225334\\
15.9375	0.693897557508404\\
16	0.73571364300142\\
16.0625	0.805381431306292\\
16.125	0.86594990056166\\
16.1875	0.883802207889145\\
16.25	0.85950453441363\\
16.3125	0.8183673566575\\
16.375	0.780568588685144\\
16.4375	0.754036401283294\\
16.5	0.727447517093543\\
16.5625	0.683726301839964\\
16.625	0.608741198314357\\
16.6875	0.521089842455979\\
16.75	0.447174415548293\\
16.8125	0.389957164683954\\
16.875	0.325534798173847\\
16.9375	0.242987505735509\\
17	0.167805162724614\\
17.0625	0.120690497543861\\
17.125	0.09090451798706\\
17.1875	0.0507598102828819\\
17.25	-0.000318257720286591\\
17.3125	-0.0398684430000523\\
17.375	-0.0550664976174445\\
17.4375	-0.0599367015935479\\
17.5	-0.0661558439119723\\
17.5625	-0.0750269751526987\\
17.625	-0.0750988033652378\\
17.6875	-0.0634596306144037\\
17.75	-0.039992202314472\\
17.8125	-0.015727213759253\\
17.875	-0.00668269855072475\\
17.9375	-0.0153467972498046\\
18	-0.0210323130257566\\
18.0625	0.00155233648487321\\
18.125	0.0408094285210488\\
18.1875	0.0571127806588212\\
18.25	0.0311595215513689\\
18.3125	-0.00825225739411668\\
18.375	-0.0260777238270079\\
18.4375	-0.0233862026720464\\
18.5	-0.0353455226671239\\
18.5625	-0.0762613467140533\\
18.625	-0.132932820689393\\
18.6875	-0.18214467494805\\
18.75	-0.223860458887478\\
18.8125	-0.268723233453673\\
18.875	-0.323980546540492\\
18.9375	-0.388775595677474\\
19	-0.456126772216994\\
19.0625	-0.518618708583925\\
19.125	-0.57196080717046\\
19.1875	-0.619348883859849\\
19.25	-0.663880397561299\\
19.3125	-0.703438442752543\\
19.375	-0.73289004225202\\
19.4375	-0.758324074699516\\
19.5	-0.781904114705729\\
19.5625	-0.796783135704022\\
19.625	-0.784002451002598\\
19.6875	-0.746472479077805\\
19.75	-0.702153157583202\\
19.8125	-0.661940105454102\\
19.875	-0.612865329331895\\
19.9375	-0.54109462303019\\
20	-0.454217308352533\\
20.0625	-0.367995752707148\\
20.125	-0.280971090593723\\
20.1875	-0.178954415228958\\
20.25	-0.0594673099150963\\
20.3125	0.0641394335344769\\
20.375	0.177216101825639\\
20.4375	0.279449558440384\\
20.5	0.370464595882447\\
20.5625	0.457821023027472\\
20.625	0.546684381055178\\
20.6875	0.641469159134058\\
20.75	0.727197776767997\\
20.8125	0.785599423403046\\
20.875	0.81481241342723\\
20.9375	0.830804482140587\\
21	0.842477639003271\\
21.0625	0.844863741968702\\
21.125	0.833931911937661\\
21.1875	0.815133989704311\\
21.25	0.78440456992844\\
21.3125	0.726698549331795\\
21.375	0.645407204591155\\
21.4375	0.566289377405464\\
21.5	0.512940203437537\\
21.5625	0.462408724631549\\
21.625	0.38402035775109\\
21.6875	0.278205991166548\\
21.75	0.183860055540251\\
21.8125	0.123404655808807\\
21.875	0.0829736606216958\\
21.9375	0.0380651136780606\\
22	-0.014460672605954\\
22.0625	-0.0641259734121565\\
22.125	-0.0997542806773802\\
22.1875	-0.118670032349125\\
22.25	-0.119615084620203\\
22.3125	-0.108899570043593\\
22.375	-0.0969073967604302\\
22.4375	-0.0774197250975277\\
22.5	-0.0465245098953984\\
22.5625	-0.0108999612918185\\
22.625	0.00669867343670301\\
22.6875	0.0162960632976766\\
22.75	0.0499259060146625\\
22.8125	0.115340631975554\\
22.875	0.166509483500621\\
22.9375	0.162094718956938\\
23	0.125078091708642\\
23.0625	0.115882780274236\\
23.125	0.139741843469977\\
23.1875	0.148459751171448\\
23.25	0.106636137340759\\
23.3125	0.0363622415952735\\
23.375	-0.0259633528297421\\
23.4375	-0.0827848283779305\\
23.5	-0.146570848962236\\
23.5625	-0.220568389253011\\
23.625	-0.292936189102998\\
23.6875	-0.374279171271049\\
23.75	-0.46899151721422\\
23.8125	-0.561411986240573\\
23.875	-0.636524781909635\\
23.9375	-0.705617125696707\\
24	-0.775558220261217\\
24.0625	-0.829510987086698\\
24.125	-0.843314729874107\\
24.1875	-0.841882458317913\\
24.25	-0.862935860999603\\
24.3125	-0.900659451297073\\
24.375	-0.905760935658879\\
24.4375	-0.852585492358251\\
24.5	-0.774183702032026\\
24.5625	-0.692373604925648\\
24.625	-0.608756088646795\\
24.6875	-0.521805318241708\\
24.75	-0.450151829166369\\
24.8125	-0.384890977007735\\
24.875	-0.279487567253223\\
24.9375	-0.114406001315571\\
25	0.0477318946539399\\
25.0625	0.144722292665987\\
25.125	0.193450179378304\\
25.1875	0.271799604242968\\
25.25	0.396500691311311\\
25.3125	0.523769877492175\\
25.375	0.616145087773064\\
25.4375	0.673975170550904\\
25.5	0.711750611137338\\
25.5625	0.723236471922544\\
25.625	0.734379444530319\\
25.6875	0.78116666809294\\
25.75	0.848722044057164\\
25.8125	0.864301871692055\\
25.875	0.802396782089075\\
25.9375	0.722169874570231\\
26	0.683575092782875\\
26.0625	0.664457475550662\\
26.125	0.629781311535624\\
26.1875	0.581958517156462\\
26.25	0.549222192627094\\
26.3125	0.495976054265543\\
26.375	0.382683146149366\\
26.4375	0.263373258636721\\
26.5	0.217486523118929\\
26.5625	0.229005174430328\\
26.625	0.195847897239075\\
26.6875	0.0980754470733725\\
26.75	0.0187427887684137\\
26.8125	0.0102502229716578\\
26.875	0.0118386747287897\\
26.9375	-0.0381236953461848\\
27	-0.0947055082114482\\
27.0625	-0.0843979957555617\\
27.125	-0.0494486898933664\\
27.1875	-0.0515585945368093\\
27.25	-0.0746582202489989\\
27.3125	-0.0498861994273085\\
27.375	0.0128046656303574\\
27.4375	0.042135729296591\\
27.5	0.0286801511062473\\
27.5625	0.029272438460846\\
27.625	0.069268031786032\\
27.6875	0.0968133990544885\\
27.75	0.0966060817686813\\
27.8125	0.110540921694829\\
27.875	0.130835377093268\\
27.9375	0.0990094384101796\\
28	0.0251304367192462\\
28.0625	-0.0189930689911992\\
28.125	-0.0133354369810587\\
28.1875	-0.0527959572234043\\
28.25	-0.171759508054982\\
28.3125	-0.273131347318998\\
28.375	-0.278525552372593\\
28.4375	-0.289679356074508\\
28.5	-0.428203127081527\\
28.5625	-0.610090865727185\\
28.625	-0.678470725900268\\
28.6875	-0.64856404649676\\
28.75	-0.674521873593764\\
28.8125	-0.794791233638483\\
28.875	-0.877637048622888\\
28.9375	-0.857583822230379\\
29	-0.844255490385478\\
29.0625	-0.901034069580371\\
29.125	-0.924517269857267\\
29.1875	-0.823411365937623\\
29.25	-0.699911452135687\\
29.3125	-0.667859697803481\\
29.375	-0.678952449544364\\
29.4375	-0.611203013410029\\
29.5	-0.460655646212614\\
29.5625	-0.321235034171972\\
29.625	-0.215061078345665\\
29.6875	-0.104337937151757\\
29.75	-0.0143205225514629\\
29.8125	0.0225179700252553\\
29.875	0.0906570190705464\\
29.9375	0.2836342128764\\
30	0.508168142054725\\
};
\end{axis}
\end{tikzpicture}%

==> fig/missing_data_copy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=50,
xlabel={time /ms},
ymin=-1.25,
ymax=1.25,
ylabel={Audio signal},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=white!60!black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.379947181786754\\
0.0625	-0.328992820559109\\
0.125	-0.32996303517674\\
0.1875	-0.424251253150433\\
0.25	-0.517579916702214\\
0.3125	-0.488221805596253\\
0.375	-0.368896173532876\\
0.4375	-0.320697461713076\\
0.5	-0.419035225873998\\
0.5625	-0.559889490568789\\
0.625	-0.606165218054561\\
0.6875	-0.542729565127085\\
0.75	-0.446464331283426\\
0.8125	-0.380182819925081\\
0.875	-0.369208672476259\\
0.9375	-0.415321176916763\\
1	-0.469162948260083\\
1.0625	-0.437624069028831\\
1.125	-0.288683543904014\\
1.1875	-0.116996112725245\\
1.25	-0.0400777865381544\\
1.3125	-0.0533925335433762\\
1.375	-0.0510510996462049\\
1.4375	0.0303497768187199\\
1.5	0.155211791038438\\
1.5625	0.266860524693671\\
1.625	0.350493385618043\\
1.6875	0.409231225062314\\
1.75	0.439071266598276\\
1.8125	0.451414996848412\\
1.875	0.477319094117607\\
1.9375	0.526811383833226\\
2	0.573535223129659\\
2.0625	0.594411624520359\\
2.125	0.595550934721831\\
2.1875	0.587974889040399\\
2.25	0.567532061380717\\
2.3125	0.534214684675566\\
2.375	0.506046985997475\\
2.4375	0.497047839849982\\
2.5	0.497406114149427\\
2.5625	0.485996786890131\\
2.625	0.449760085387648\\
2.6875	0.389438827312579\\
2.75	0.322184651531861\\
2.8125	0.278161062587568\\
2.875	0.274752708522298\\
2.9375	0.293729112749038\\
3	0.299829531639292\\
3.0625	0.277153355906649\\
3.125	0.23195202864716\\
3.1875	0.17557570304459\\
3.25	0.129424142147573\\
3.3125	0.127231134929123\\
3.375	0.171912186988616\\
3.4375	0.204096022723411\\
3.5	0.16117874262232\\
3.5625	0.0646022188921946\\
3.625	0.00034718043443922\\
3.6875	0.00955040865857794\\
3.75	0.0461315541830255\\
3.8125	0.0502994968434234\\
3.875	0.0145634559488013\\
3.9375	-0.0363804291375321\\
4	-0.084514522922195\\
4.0625	-0.117131110407822\\
4.125	-0.124969050518757\\
4.1875	-0.120654549477592\\
4.25	-0.128761910731428\\
4.3125	-0.149559862896215\\
4.375	-0.167473340647349\\
4.4375	-0.194113256793762\\
4.5	-0.254928435744857\\
4.5625	-0.330492493008077\\
4.625	-0.371371075307913\\
4.6875	-0.380804571890364\\
4.75	-0.415619800513685\\
4.8125	-0.48447668125124\\
4.875	-0.521778669244501\\
4.9375	-0.501611949901521\\
5	-0.502204273842652\\
5.0625	-0.594142605899353\\
5.125	-0.722981080609953\\
5.1875	-0.77550611358689\\
5.25	-0.725847444714277\\
5.3125	-0.648031687549271\\
5.375	-0.612623321517145\\
5.4375	-0.63314057830401\\
5.5	-0.689585664286941\\
5.5625	-0.738354744062342\\
5.625	-0.713776514124386\\
5.6875	-0.585103940131871\\
5.75	-0.410739573884187\\
5.8125	-0.284965648007574\\
5.875	-0.234885754974307\\
5.9375	-0.209723238372643\\
6	-0.158076079646495\\
6.0625	-0.0662197829324341\\
6.125	0.0645507334986092\\
6.1875	0.218724711762785\\
6.25	0.346545590971429\\
6.3125	0.400727090917314\\
6.375	0.402086495392356\\
6.4375	0.423125250128419\\
6.5	0.496650981840382\\
6.5625	0.582406006109101\\
6.625	0.630965235111566\\
6.6875	0.639132571834231\\
6.75	0.630207145539976\\
6.8125	0.617208909792353\\
6.875	0.602918246986632\\
6.9375	0.590337392106\\
7	0.578403912290184\\
7.0625	0.56319990259689\\
7.125	0.545083040283307\\
7.1875	0.519522055861411\\
7.25	0.470735555057949\\
7.3125	0.398996334582782\\
7.375	0.341076849804005\\
7.4375	0.329786039139315\\
7.5	0.342006574102836\\
7.5625	0.323936343031998\\
7.625	0.261717116133355\\
7.6875	0.18962812833134\\
7.75	0.13440493745309\\
7.8125	0.0950990526568311\\
7.875	0.0744045509813917\\
7.9375	0.0806945311129585\\
8	0.0928727724408012\\
8.0625	0.0712111671635912\\
8.125	0.0158563080245634\\
8.1875	-0.0266186944110392\\
8.25	-0.0266356504008088\\
8.3125	-0.00153212892440867\\
8.375	0.0251589100228672\\
8.4375	0.0488573802149419\\
8.5	0.0581268532854704\\
8.5625	0.0353776546301024\\
8.625	0.00201384993675805\\
8.6875	0.0107544804356412\\
8.75	0.0667243652210786\\
8.8125	0.105522555975968\\
8.875	0.0802336992687739\\
8.9375	0.0232855838354265\\
9	-0.0113239235329504\\
9.0625	-0.0193040110128981\\
9.125	-0.0227110060179071\\
9.1875	-0.0265127946046089\\
9.25	-0.0433686719267852\\
9.3125	-0.108723033626083\\
9.375	-0.216624558194518\\
9.4375	-0.292099864334303\\
9.5	-0.295528454458482\\
9.5625	-0.302727180324726\\
9.625	-0.395691785875815\\
9.6875	-0.517353146712377\\
9.75	-0.546820078688834\\
9.8125	-0.500376799844153\\
9.875	-0.530913210896862\\
9.9375	-0.703938073805655\\
10	-0.889876607148289\\
10.0625	-0.932309802129237\\
10.125	-0.835451791587879\\
10.1875	-0.723467607478039\\
10.25	-0.687798318287157\\
10.3125	-0.737160703704261\\
10.375	-0.832458642632403\\
10.4375	-0.897345110490337\\
10.5	-0.842588296933388\\
10.5625	-0.657736857592359\\
10.625	-0.45159006353139\\
10.6875	-0.338445044744632\\
10.75	-0.312926069787119\\
10.8125	-0.288793414089609\\
10.875	-0.219092618303199\\
10.9375	-0.107989757758447\\
11	0.05162377737845\\
11.0625	0.255834207489813\\
11.125	0.425663606020823\\
11.1875	0.470272735830839\\
11.25	0.422758598579095\\
11.3125	0.42276209906331\\
11.375	0.539903334037948\\
11.4375	0.694183092776885\\
11.5	0.776621946268422\\
11.5625	0.772291114961196\\
11.625	0.730734280530988\\
11.6875	0.687661470330323\\
11.75	0.662153253417062\\
11.8125	0.672267224252525\\
11.875	0.70242101789046\\
11.9375	0.699734822358382\\
12	0.642931648978245\\
12.0625	0.572680105742746\\
12.125	0.522308786122437\\
12.1875	0.472070237043918\\
12.25	0.409634615464322\\
12.3125	0.373117704028503\\
12.375	0.379176406755478\\
12.4375	0.367373497153392\\
12.5	0.285132970675537\\
12.5625	0.181762911814372\\
12.625	0.141021391576084\\
12.6875	0.155223876681853\\
12.75	0.146834121339082\\
12.8125	0.0921797081509396\\
12.875	0.0412202169672293\\
12.9375	0.0239762595381248\\
13	0.0155108429013056\\
13.0625	-0.0028758175337003\\
13.125	-0.0162576477226605\\
13.1875	-0.0174889524545758\\
13.25	-0.0188006793286568\\
13.3125	-0.0172278960328637\\
13.375	-3.62382259058918e-05\\
13.4375	0.0169846695582101\\
13.5	0.00897966790164104\\
13.5625	-0.00540405587594491\\
13.625	0.0126743752879645\\
13.6875	0.0515984129108027\\
13.75	0.0615757834142253\\
13.8125	0.03418576542\\
13.875	0.00787667519273866\\
13.9375	-0.00351686190061493\\
14	-0.0239419410616925\\
14.0625	-0.0584098125821536\\
14.125	-0.0889944873413477\\
14.1875	-0.125512674037051\\
14.25	-0.192500987256251\\
14.3125	-0.269820931646795\\
14.375	-0.320843149884884\\
14.4375	-0.369590258399396\\
14.5	-0.461009996856623\\
14.5625	-0.552234426524181\\
14.625	-0.55831093598251\\
14.6875	-0.517570341866496\\
14.75	-0.580377927560512\\
14.8125	-0.785133225690136\\
14.875	-0.969327588136398\\
14.9375	-0.977637850620084\\
15	-0.857781519336194\\
15.0625	-0.765890261830462\\
15.125	-0.76891134749384\\
15.1875	-0.829624453846272\\
15.25	-0.901874910011729\\
15.3125	-0.936747188646079\\
15.375	-0.861038000693195\\
15.4375	-0.660842365456383\\
15.5	-0.445949408798309\\
15.5625	-0.33319465973227\\
15.625	-0.303236159960401\\
15.6875	-0.255936300623459\\
15.75	-0.157311588895054\\
15.8125	-0.0338686174530294\\
15.875	0.125155387412037\\
15.9375	0.335842994850158\\
16	0.520110888687321\\
16.0625	0.57257225951623\\
16.125	0.526907922197721\\
16.1875	0.535248427257376\\
16.25	0.663455184663413\\
16.3125	0.816139361769178\\
16.375	0.887605089684484\\
16.4375	0.881898470059652\\
16.5	0.849654867851497\\
16.5625	0.806723178332941\\
16.625	0.76517919588653\\
16.6875	0.761045076425829\\
16.75	0.792409126647668\\
16.8125	0.794607776167096\\
16.875	0.727936441370827\\
16.9375	0.633764262749178\\
17	0.561140625166638\\
17.0625	0.499411226012296\\
17.125	0.432256870450276\\
17.1875	0.392083826573717\\
17.25	0.394002258844578\\
17.3125	0.372678414447608\\
17.375	0.266864156351228\\
17.4375	0.131563029502457\\
17.5	0.078031775933449\\
17.5625	0.115395500124761\\
17.625	0.137579147737056\\
17.6875	0.0740660809784912\\
17.75	-0.0252323554578131\\
17.8125	-0.0785074598661991\\
17.875	-0.0774129909160607\\
17.9375	-0.0637859896276658\\
18	-0.054569305690715\\
18.0625	-0.0426239262478555\\
18.125	-0.0397967188568875\\
18.1875	-0.0624569650553811\\
18.25	-0.0860527581870641\\
18.3125	-0.066009553484541\\
18.375	-0.00618405169064755\\
18.4375	0.0386060658269618\\
18.5	0.0371605216624409\\
18.5625	0.0173978614255399\\
18.625	0.0125854332435886\\
18.6875	0.0142781661369067\\
18.75	0.00437700500053585\\
18.8125	-0.00636808050470938\\
18.875	-0.00984033627626258\\
18.9375	-0.0352222104481712\\
19	-0.1036642456603\\
19.0625	-0.177389196464725\\
19.125	-0.214998206487686\\
19.1875	-0.255155418136479\\
19.25	-0.365859514976974\\
19.3125	-0.512836968062328\\
19.375	-0.574790936444056\\
19.4375	-0.520870113440867\\
19.5	-0.482619667589955\\
19.5625	-0.588044841685455\\
19.625	-0.794874570730922\\
19.6875	-0.960757856867152\\
19.75	-1.0195720869708\\
19.8125	-1.00020954655005\\
19.875	-0.926853736671413\\
19.9375	-0.817952072929949\\
20	-0.760446386923335\\
20.0625	-0.846888361789625\\
20.125	-1.00896878202487\\
20.1875	-1.03448971926352\\
20.25	-0.815357128766107\\
20.3125	-0.493541616025114\\
20.375	-0.292493761510221\\
20.4375	-0.267952316650133\\
20.5	-0.296262664947213\\
20.5625	-0.249653149098534\\
20.625	-0.0974772175486359\\
20.6875	0.125655154016508\\
20.75	0.35671066651718\\
20.8125	0.517045620985854\\
20.875	0.567585471220611\\
20.9375	0.563129965973797\\
21	0.59773698638206\\
21.0625	0.696791823866503\\
21.125	0.809440698160271\\
21.1875	0.893639283605324\\
21.25	0.94498265027946\\
21.3125	0.950331720216288\\
21.375	0.89158087027347\\
21.4375	0.80898784643319\\
21.5	0.783819122535798\\
21.5625	0.827238120561594\\
21.625	0.850835326205097\\
21.6875	0.786168153261861\\
21.75	0.675795245731289\\
21.8125	0.599094904464126\\
21.875	0.560145292625035\\
21.9375	0.508917110581202\\
22	0.436726160604281\\
22.0625	0.382039643837407\\
22.125	0.353360236757936\\
22.1875	0.308963786789791\\
22.25	0.222075236022823\\
22.3125	0.123709126017635\\
22.375	0.0656807954793532\\
22.4375	0.0637714991338671\\
22.5	0.084772361424698\\
22.5625	0.0752262360469894\\
22.625	0.00563663616099712\\
22.6875	-0.0963710081838604\\
22.75	-0.161301639346322\\
22.8125	-0.14324939653905\\
22.875	-0.0686244778420984\\
22.9375	-0.00814082485023509\\
23	-0.00659494704070867\\
23.0625	-0.0516436936900308\\
23.125	-0.0984668883617929\\
23.1875	-0.105629193658507\\
23.25	-0.0578748277788632\\
23.3125	0.0209114355458911\\
23.375	0.0767188495454962\\
23.4375	0.0686198560636295\\
23.5	0.0102146515244965\\
23.5625	-0.0432228211246781\\
23.625	-0.0520907354852773\\
23.6875	-0.0302529658353971\\
23.75	-0.0260096295560057\\
23.8125	-0.0732960643827791\\
23.875	-0.164908951731341\\
23.9375	-0.2682583932986\\
24	-0.358877322203918\\
24.0625	-0.431167363401908\\
24.125	-0.481202221483315\\
24.1875	-0.501731693776738\\
24.25	-0.510348903240359\\
24.3125	-0.562724384995537\\
24.375	-0.704399220410761\\
24.4375	-0.904176234991152\\
24.5	-1.06041806474096\\
24.5625	-1.08477514305656\\
24.625	-0.978511630584626\\
24.6875	-0.837378605878044\\
24.75	-0.788008910216846\\
24.8125	-0.888319267254671\\
24.875	-1.05332963972025\\
24.9375	-1.10156464154921\\
25	-0.929104504787062\\
25.0625	-0.631501303100205\\
25.125	-0.404871193171369\\
25.1875	-0.332014559596919\\
25.25	-0.324188185325977\\
25.3125	-0.26853660940617\\
25.375	-0.146771124106982\\
25.4375	0.0145290429866771\\
25.5	0.21546071708649\\
25.5625	0.438965733355328\\
25.625	0.601869922415297\\
25.6875	0.637486135088961\\
25.75	0.599464674248483\\
25.8125	0.611948148140279\\
25.875	0.726767141354183\\
25.9375	0.882089536745036\\
26	0.987660764988284\\
26.0625	1\\
26.125	0.930071023094762\\
26.1875	0.834090255996391\\
26.25	0.787561710486917\\
26.3125	0.815668572442492\\
26.375	0.85350023378837\\
26.4375	0.820964632407963\\
26.5	0.726023194321593\\
26.5625	0.640540621247625\\
26.625	0.588031318735341\\
26.6875	0.525732083200223\\
26.75	0.439343455514476\\
26.8125	0.37696580891368\\
26.875	0.361438414819339\\
26.9375	0.337123594722799\\
27	0.250236873265564\\
27.0625	0.134866523577348\\
27.125	0.068518442749868\\
27.1875	0.0695276817933106\\
27.25	0.0841226107178271\\
27.3125	0.0601757854419134\\
27.375	-0.00427457852454461\\
27.4375	-0.0762749521437707\\
27.5	-0.120035157330139\\
27.5625	-0.117795707675673\\
27.625	-0.0824405538708975\\
27.6875	-0.0488135807563237\\
27.75	-0.0404373892550877\\
27.8125	-0.0509954142234967\\
27.875	-0.0638200894267606\\
27.9375	-0.0698473330776424\\
28	-0.0571065106527903\\
28.0625	-0.0114634801228406\\
28.125	0.0498799560051564\\
28.1875	0.07340309084565\\
28.25	0.0315014833722317\\
28.3125	-0.0309922861355597\\
28.375	-0.0503994685955748\\
28.4375	-0.029677045134711\\
28.5	-0.0289712719464724\\
28.5625	-0.0807258943307809\\
28.625	-0.162388339329147\\
28.6875	-0.252235621241467\\
28.75	-0.35517404692224\\
28.8125	-0.456371483235956\\
28.875	-0.505774732447462\\
28.9375	-0.488227787857845\\
29	-0.472941046410178\\
29.0625	-0.54783250467647\\
29.125	-0.721670627224679\\
29.1875	-0.92035248428204\\
29.25	-1.05701724081743\\
29.3125	-1.07636380949897\\
29.375	-0.970171830782266\\
29.4375	-0.811013929378916\\
29.5	-0.744686145435019\\
29.5625	-0.86146637758699\\
29.625	-1.05872910828803\\
29.6875	-1.10775365817652\\
29.75	-0.900901299576784\\
29.8125	-0.576548218225796\\
29.875	-0.353157051712936\\
29.9375	-0.293328328927095\\
30	-0.290367440425673\\
30.0625	-0.237742686172467\\
30.125	-0.119651556877748\\
30.1875	0.048438854518866\\
30.25	0.26180309639592\\
30.3125	0.478746812099788\\
30.375	0.613399323455795\\
30.4375	0.631533178366839\\
30.5	0.607280157024047\\
30.5625	0.638621048723249\\
30.625	0.741233456491975\\
30.6875	0.860051889038406\\
30.75	0.942245208290361\\
30.8125	0.957803233639025\\
30.875	0.894783043905112\\
30.9375	0.791828343549924\\
31	0.736420032868941\\
31.0625	0.765576110682918\\
31.125	0.800087351247285\\
31.1875	0.746092736674746\\
31.25	0.630605543428583\\
31.3125	0.551982676552092\\
31.375	0.52194884464366\\
31.4375	0.463167730047652\\
31.5	0.360314578500164\\
31.5625	0.293315541910721\\
31.625	0.292076668317693\\
31.6875	0.27384535170912\\
31.75	0.181030804697484\\
31.8125	0.0803625309351687\\
31.875	0.0526955252295727\\
31.9375	0.0680422447222624\\
32	0.050795694207546\\
32.0625	9.43095668412079e-05\\
32.125	-0.0377651326838201\\
32.1875	-0.0580080442805323\\
32.25	-0.0756614228235619\\
32.3125	-0.0687913293349386\\
32.375	-0.0259534301122026\\
32.4375	0.00098432102066138\\
32.5	-0.0251906889296914\\
32.5625	-0.0489536924483937\\
32.625	-0.0099331702157107\\
32.6875	0.0477450672558817\\
32.75	0.0528885683252079\\
32.8125	0.0354137330210333\\
32.875	0.0624875679043468\\
32.9375	0.100705448940523\\
33	0.0736780987935093\\
33.0625	0.0127957118233463\\
33.125	0.0050127690537317\\
33.1875	0.0228518140302647\\
33.25	-0.0345008042967877\\
33.3125	-0.151663078910731\\
33.375	-0.222393653563678\\
33.4375	-0.256031976911246\\
33.5	-0.362073017586526\\
33.5625	-0.51098022770565\\
33.625	-0.532714175795936\\
33.6875	-0.421952717045909\\
33.75	-0.421841444864636\\
33.8125	-0.676712326505455\\
33.875	-0.991235234443271\\
33.9375	-1.09296352529436\\
34	-0.98197759764482\\
34.0625	-0.854674585761602\\
34.125	-0.812317703680051\\
34.1875	-0.827045412000919\\
34.25	-0.891737382899557\\
34.3125	-1.00048705776728\\
34.375	-1.04006435768983\\
34.4375	-0.892292214303931\\
34.5	-0.62131620828773\\
34.5625	-0.405189620230582\\
34.625	-0.308546938579381\\
34.6875	-0.262873320689659\\
34.75	-0.222002264409553\\
34.8125	-0.173458540993196\\
34.875	-0.0408064265502312\\
34.9375	0.233560903999435\\
35	0.520737508393252\\
35.0625	0.615340957669112\\
35.125	0.53038484726755\\
35.1875	0.49493572635601\\
35.25	0.626258500934792\\
35.3125	0.791525735759527\\
35.375	0.849410543739755\\
35.4375	0.841368965194592\\
35.5	0.853229295787631\\
35.5625	0.85570402747799\\
35.625	0.800679674065135\\
35.6875	0.742030964049748\\
35.75	0.738048511455871\\
35.8125	0.738478501934577\\
35.875	0.68126884336834\\
35.9375	0.606251669389266\\
36	0.565818398958151\\
36.0625	0.516138108473012\\
36.125	0.410699822615334\\
36.1875	0.312745358612755\\
36.25	0.293016542005027\\
36.3125	0.293584133316024\\
36.375	0.22271177911799\\
36.4375	0.117595278313097\\
36.5	0.0779012103139218\\
36.5625	0.0909908206517138\\
36.625	0.064084349945227\\
36.6875	-0.00702750570350902\\
36.75	-0.0424843066508781\\
36.8125	-0.0306616465706099\\
36.875	-0.0382615542602199\\
36.9375	-0.073818179434289\\
37	-0.0712550220955121\\
37.0625	-0.016913803497976\\
37.125	0.0240887945276954\\
37.1875	0.0204577985305973\\
37.25	0.0102852979179181\\
37.3125	0.0176213430524671\\
37.375	0.0309905546458628\\
37.4375	0.0623264008838061\\
37.5	0.126487125140851\\
37.5625	0.170604584550119\\
37.625	0.133544222283728\\
37.6875	0.0645644144743461\\
37.75	0.061300463188171\\
37.8125	0.101495146233991\\
37.875	0.07564731637332\\
37.9375	-0.0209495023735041\\
38	-0.0907859524237762\\
38.0625	-0.133923089225953\\
38.125	-0.254753105570302\\
38.1875	-0.429639422552943\\
38.25	-0.47845820874107\\
38.3125	-0.36208200628451\\
38.375	-0.309387858016206\\
38.4375	-0.506092158173746\\
38.5	-0.820289311872334\\
38.5625	-0.999515626923411\\
38.625	-1.00120381804087\\
38.6875	-0.950583649253904\\
38.75	-0.896232600400803\\
38.8125	-0.816973803983658\\
38.875	-0.789122511544545\\
38.9375	-0.914128612702347\\
39	-1.09628944434617\\
39.0625	-1.10049046899102\\
39.125	-0.856411260632603\\
39.1875	-0.545520964984297\\
39.25	-0.360797661476168\\
39.3125	-0.319857483589409\\
39.375	-0.333290844863985\\
39.4375	-0.313495392273993\\
39.5	-0.186019201725925\\
39.5625	0.0696242303198052\\
39.625	0.346485259946801\\
39.6875	0.490786778303158\\
39.75	0.494737435146108\\
39.8125	0.501328943467281\\
39.875	0.592300933661489\\
39.9375	0.696390488730752\\
40	0.745916713851887\\
40.0625	0.786160340779607\\
40.125	0.858387714400664\\
40.1875	0.897812945678251\\
40.25	0.843992887042811\\
40.3125	0.757938547251268\\
40.375	0.730240569263256\\
40.4375	0.743572193393478\\
40.5	0.72098264535259\\
40.5625	0.653476424431457\\
40.625	0.588789659664966\\
40.6875	0.53667861247514\\
40.75	0.470715153461124\\
40.8125	0.392985547178138\\
40.875	0.326186199833687\\
40.9375	0.267706374722597\\
41	0.209898106727444\\
41.0625	0.171048692260797\\
41.125	0.152887046865272\\
41.1875	0.109952739478926\\
41.25	0.0216129156504386\\
41.3125	-0.0515945648285201\\
41.375	-0.0509573022126689\\
41.4375	-0.0153676803301101\\
41.5	-0.0202414496365996\\
41.5625	-0.0608072881498967\\
41.625	-0.0758193427929909\\
41.6875	-0.054574371747624\\
41.75	-0.0356040383230448\\
41.8125	-0.0230699558829458\\
41.875	0.0097731083784833\\
41.9375	0.0502616349769708\\
42	0.0623493176723031\\
42.0625	0.0603724993025854\\
42.125	0.0871513939590778\\
42.1875	0.131115736311166\\
42.25	0.145138346945901\\
42.3125	0.132207362325368\\
42.375	0.128344605831233\\
42.4375	0.119122001935376\\
42.5	0.0683193917347144\\
42.5625	0.00872376227465265\\
42.625	-0.00831467552742664\\
42.6875	-0.0379660784188157\\
42.75	-0.177641035397702\\
42.8125	-0.371287488565783\\
42.875	-0.437446711972509\\
42.9375	-0.340849962870401\\
43	-0.279819732866938\\
43.0625	-0.420869046148029\\
43.125	-0.68253854550881\\
43.1875	-0.882765977943775\\
43.25	-0.971075083521125\\
43.3125	-0.989279567411204\\
43.375	-0.927787434447263\\
43.4375	-0.789967863340992\\
43.5	-0.715666969147661\\
43.5625	-0.845097939903587\\
43.625	-1.07754418400796\\
43.6875	-1.14237852167541\\
43.75	-0.929711290620263\\
43.8125	-0.610518655877127\\
43.875	-0.404897515501866\\
43.9375	-0.357223214685373\\
44	-0.372452383988388\\
44.0625	-0.350662876622994\\
44.125	-0.231439945188964\\
44.1875	-0.00854111720375436\\
44.25	0.238336422942097\\
44.3125	0.396400203967826\\
44.375	0.447489291286361\\
44.4375	0.479704478658605\\
44.5	0.550973592653842\\
44.5625	0.626156554607482\\
44.625	0.676979799909313\\
44.6875	0.741094682407063\\
44.75	0.829162200294425\\
44.8125	0.869212430782919\\
44.875	0.817269365445164\\
44.9375	0.743434138010201\\
45	0.728548909966073\\
45.0625	0.742302124216884\\
45.125	0.707735572973893\\
45.1875	0.63046329797759\\
45.25	0.574139122758356\\
45.3125	0.54679843272024\\
45.375	0.500001158485616\\
45.4375	0.417293220150464\\
45.5	0.328161794482816\\
45.5625	0.252181647628744\\
45.625	0.194079129453459\\
45.6875	0.169386002420006\\
45.75	0.172361623288856\\
45.8125	0.145766937457519\\
45.875	0.0504547560469247\\
45.9375	-0.0602054155042576\\
46	-0.102778874114188\\
46.0625	-0.0764615686370488\\
46.125	-0.0450827403678537\\
46.1875	-0.0361054429140552\\
46.25	-0.0329237209810062\\
46.3125	-0.0409258619327085\\
46.375	-0.0743197817912098\\
46.4375	-0.0930493851955705\\
46.5	-0.0423355984850018\\
46.5625	0.0501667266955517\\
46.625	0.100548991626025\\
46.6875	0.0888025846583407\\
46.75	0.0727022806492818\\
46.8125	0.0866685710672366\\
46.875	0.110550390161977\\
46.9375	0.133291542425277\\
47	0.159241276746222\\
47.0625	0.156290210397063\\
47.125	0.092138091205914\\
47.1875	0.0143159377841722\\
47.25	-0.0114227616694041\\
47.3125	-0.0333298762027115\\
47.375	-0.152748055836557\\
47.4375	-0.326318553164573\\
47.5	-0.385955911716119\\
47.5625	-0.300614586424914\\
47.625	-0.257436237956717\\
47.6875	-0.402859775466422\\
47.75	-0.64771562457979\\
47.8125	-0.826914011316177\\
47.875	-0.913482577652156\\
47.9375	-0.950641382894096\\
48	-0.907793855143958\\
48.0625	-0.773957394036649\\
48.125	-0.695271677023802\\
48.1875	-0.822216097914426\\
48.25	-1.05435286368869\\
48.3125	-1.11985704775396\\
48.375	-0.913893212014451\\
48.4375	-0.607323593435656\\
48.5	-0.409576989049708\\
48.5625	-0.360979105784502\\
48.625	-0.377138640523584\\
48.6875	-0.36547512323273\\
48.75	-0.25607279741453\\
48.8125	-0.032184372847049\\
48.875	0.220263035748908\\
48.9375	0.377537077784881\\
49	0.423818327497745\\
49.0625	0.455262206104525\\
49.125	0.528480301681403\\
49.1875	0.603500527024526\\
49.25	0.655877450162272\\
49.3125	0.727852102119482\\
49.375	0.823325067687276\\
49.4375	0.861906323773427\\
49.5	0.804110334991908\\
49.5625	0.729764633600288\\
49.625	0.719416380671417\\
49.6875	0.737402443618634\\
49.75	0.708315005647976\\
49.8125	0.639415848272367\\
49.875	0.585850276142853\\
49.9375	0.548662701867053\\
50	0.488699469237711\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
15	-0.862580247314458\\
15.0625	-0.77096680081191\\
15.125	-0.748458231213311\\
15.1875	-0.739226671905242\\
15.25	-0.707011230914268\\
15.3125	-0.660502420988051\\
15.375	-0.592568812020581\\
15.4375	-0.486620531398613\\
15.5	-0.367512491952006\\
15.5625	-0.270696306097317\\
15.625	-0.177129365270873\\
15.6875	-0.0490881492222394\\
15.75	0.0890104739359396\\
15.8125	0.181653675800663\\
15.875	0.239369138921949\\
15.9375	0.323423693843087\\
16	0.437847544301152\\
16.0625	0.519799131613759\\
16.125	0.545085487989072\\
16.1875	0.562116073750929\\
16.25	0.60181206398395\\
16.3125	0.630017635604082\\
16.375	0.618852668076117\\
16.4375	0.596933272372353\\
16.5	0.591536720988594\\
16.5625	0.579075238367528\\
16.625	0.533126602927818\\
16.6875	0.472486597764962\\
16.75	0.42218449004015\\
16.8125	0.370957268167573\\
16.875	0.306377409260402\\
16.9375	0.250479960296388\\
17	0.219483571530142\\
17.0625	0.186451667778865\\
17.125	0.12713620092965\\
17.1875	0.0681314288268531\\
17.25	0.0438360499503297\\
17.3125	0.0364770022225549\\
17.375	0.00775201536285188\\
17.4375	-0.0351529291810622\\
17.5	-0.0561098362377998\\
17.5625	-0.0540543680948873\\
17.625	-0.0591673624161342\\
17.6875	-0.0760275011880418\\
17.75	-0.0794272810179379\\
17.8125	-0.0625333630492692\\
17.875	-0.0456295318017673\\
17.9375	-0.0384506331343311\\
18	-0.0321836490030601\\
18.0625	-0.0262825652849823\\
18.125	-0.0265618745912372\\
18.1875	-0.0205933348832573\\
18.25	0.00734055401466963\\
18.3125	0.040364286970712\\
18.375	0.0469277688806038\\
18.4375	0.031711943030928\\
18.5	0.0275553659874665\\
18.5625	0.0378483073285924\\
18.625	0.0323506584357152\\
18.6875	0.0048952140978477\\
18.75	-0.0125114085999343\\
18.8125	-0.00648475924195562\\
18.875	-0.0085503215037651\\
18.9375	-0.0448387788668336\\
19	-0.0979722003086466\\
19.0625	-0.141071780573124\\
19.125	-0.175685575897794\\
19.1875	-0.213058547449433\\
19.25	-0.24897214703965\\
19.3125	-0.281371884936313\\
19.375	-0.324729411817733\\
19.4375	-0.382120192154237\\
19.5	-0.428682963044107\\
19.5625	-0.447366515373909\\
19.625	-0.456589871412842\\
19.6875	-0.477276022353232\\
19.75	-0.496495596112866\\
19.8125	-0.491472470785894\\
19.875	-0.468144076299498\\
19.9375	-0.446617643170171\\
20	-0.426100945049511\\
20.0625	-0.392515477907081\\
20.125	-0.345020550086489\\
20.1875	-0.288365128282692\\
20.25	-0.215675816475718\\
20.3125	-0.126286549867128\\
20.375	-0.043325626143387\\
20.4375	0.0161174744214834\\
20.5	0.0717108030789396\\
20.5625	0.149447545433445\\
20.625	0.237173620812645\\
20.6875	0.305105638600927\\
20.75	0.354922827593674\\
20.8125	0.409015468431033\\
20.875	0.463311080339571\\
20.9375	0.4946091676168\\
21	0.507843148405906\\
21.0625	0.529460544887232\\
21.125	0.554277901913223\\
21.1875	0.546494423236915\\
21.25	0.500358704802591\\
21.3125	0.454209700937057\\
21.375	0.43178871423714\\
21.4375	0.411933717783938\\
21.5	0.3721104245863\\
21.5625	0.32151509308386\\
21.625	0.27198221821824\\
21.6875	0.214752931742416\\
21.75	0.148968428853879\\
21.8125	0.0975004535794855\\
21.875	0.0690063659984147\\
21.9375	0.0371350309583537\\
22	-0.0155601944018217\\
22.0625	-0.0647105384365379\\
22.125	-0.0847067001474102\\
22.1875	-0.0915664691495967\\
22.25	-0.111202042223164\\
22.3125	-0.132425116695852\\
22.375	-0.130442850999916\\
22.4375	-0.115252258497445\\
22.5	-0.114731556903267\\
22.5625	-0.124329341193541\\
22.625	-0.115349695629434\\
22.6875	-0.0847865313939835\\
22.75	-0.0576196579997054\\
22.8125	-0.0442124227795376\\
22.875	-0.0319408047247769\\
22.9375	-0.0161840842127462\\
23	-0.00463038303378423\\
23.0625	0.00727846208051633\\
23.125	0.0305739493885939\\
23.1875	0.0533729325082813\\
23.25	0.0521975262211195\\
23.3125	0.0332707388748299\\
23.375	0.0266200399313486\\
23.4375	0.0360060491529823\\
23.5	0.0320554125934763\\
23.5625	0.00242241133492796\\
23.625	-0.0287920274978159\\
23.6875	-0.0441226131401894\\
23.75	-0.0600912715351146\\
23.8125	-0.0948983924523857\\
23.875	-0.139505476606422\\
23.9375	-0.178936693060896\\
24	-0.215507500348744\\
24.0625	-0.253560051914476\\
24.125	-0.286353401839122\\
24.1875	-0.31456935579607\\
24.25	-0.352284430812427\\
24.3125	-0.397788784161717\\
24.375	-0.425355801944423\\
24.4375	-0.425131762662878\\
24.5	-0.423746401157269\\
24.5625	-0.442554415510899\\
24.625	-0.461896535099442\\
24.6875	-0.453268224103439\\
24.75	-0.422760863304706\\
24.8125	-0.393073010153023\\
24.875	-0.363730855181891\\
24.9375	-0.321375354686356\\
25	-0.272101089682837\\
25.0625	-0.229786259432329\\
25.125	-0.185233042361672\\
25.1875	-0.120244098724593\\
25.25	-0.0427542832578926\\
25.3125	0.0240297388314533\\
25.375	0.0792884200706172\\
25.4375	0.139815548891321\\
25.5	0.204847586897879\\
25.5625	0.258049984874654\\
25.625	0.299718757406257\\
25.6875	0.344731955940247\\
25.75	0.39109055182698\\
25.8125	0.421676685120502\\
25.875	0.435375702979844\\
25.9375	0.445891651367158\\
26	0.452208285046787\\
26.0625	0.44226279844177\\
26.125	0.423336166822172\\
26.1875	0.413617415767705\\
26.25	0.404170052416859\\
26.3125	0.367423419148725\\
26.375	0.306604680757497\\
26.4375	0.256965915368098\\
26.5	0.230580487190849\\
26.5625	0.200208456753004\\
26.625	0.14925506726919\\
26.6875	0.0973524171867967\\
26.75	0.060905084988852\\
26.8125	0.0277316091017559\\
26.875	-0.0102559426565504\\
26.9375	-0.0374781573465496\\
27	-0.0488488122262802\\
27.0625	-0.0654286765991202\\
27.125	-0.0925321376651991\\
27.1875	-0.101184154022439\\
27.25	-0.0785888049625835\\
27.3125	-0.0569791172970453\\
27.375	-0.0593511478444702\\
27.4375	-0.0568786992161363\\
27.5	-0.0206084252582974\\
27.5625	0.023066802015787\\
27.625	0.0370795066810768\\
27.6875	0.0400687929588185\\
27.75	0.0723732399282274\\
27.8125	0.121973173147036\\
27.875	0.145174694452613\\
27.9375	0.143378673894617\\
28	0.15543637789638\\
28.0625	0.182669416802842\\
28.125	0.186785111134539\\
28.1875	0.162280366559839\\
28.25	0.146244618326865\\
28.3125	0.14790721473261\\
28.375	0.130870694808168\\
28.4375	0.0809252551962997\\
28.5	0.0323861983449559\\
28.5625	0.00532856449963506\\
28.625	-0.0282836726865759\\
28.6875	-0.0896495911898968\\
28.75	-0.155437408254208\\
28.8125	-0.204541938204498\\
28.875	-0.254626748274247\\
28.9375	-0.318900725867797\\
29	-0.371356150824567\\
29.0625	-0.392715405801433\\
29.125	-0.410979026097474\\
29.1875	-0.455641282242587\\
29.25	-0.506098126026706\\
29.3125	-0.526723396535586\\
29.375	-0.522223517329705\\
29.4375	-0.516361830958126\\
29.5	-0.50437627990544\\
29.5625	-0.470567120773429\\
29.625	-0.428652064631065\\
29.6875	-0.399877886734777\\
29.75	-0.370928596094973\\
29.8125	-0.316110683803382\\
29.875	-0.242736029581992\\
29.9375	-0.173771738547303\\
30	-0.105926428036873\\
30.0625	-0.0272652957365216\\
30.125	0.0459412336808709\\
30.1875	0.096832388601168\\
30.25	0.150207161082532\\
30.3125	0.234926654822415\\
30.375	0.324007632319881\\
30.4375	0.369974499837439\\
30.5	0.383910700411996\\
30.5625	0.416376831202284\\
30.625	0.470720004997393\\
30.6875	0.503344998104203\\
30.75	0.505387439499151\\
30.8125	0.511298536003202\\
30.875	0.52282616962393\\
30.9375	0.500978054943694\\
31	0.447367373022311\\
31.0625	0.416372106076406\\
31.125	0.421979908906269\\
31.1875	0.407249819446377\\
31.25	0.339411955009774\\
31.3125	0.263727827247022\\
31.375	0.222428807847564\\
31.4375	0.188952686640921\\
31.5	0.13094957939162\\
31.5625	0.0735733319569241\\
31.625	0.0442009756503124\\
31.6875	0.0140817689616621\\
31.75	-0.0428144872528821\\
31.8125	-0.0878923374120342\\
31.875	-0.083203744005196\\
31.9375	-0.0684664728065346\\
32	-0.0973049457660911\\
32.0625	-0.139940893690207\\
32.125	-0.132246489025798\\
32.1875	-0.0871118472415989\\
32.25	-0.0675789790125337\\
32.3125	-0.0729160174211407\\
32.375	-0.0460744149207105\\
32.4375	0.0154124515534022\\
32.5	0.0517295954797242\\
32.5625	0.0483690267819474\\
32.625	0.0600614533865961\\
32.6875	0.110865800211467\\
32.75	0.154299905629528\\
32.8125	0.157538318445986\\
32.875	0.149514066362198\\
32.9375	0.156016294831821\\
33	0.155057840626665\\
33.0625	0.128138318058935\\
33.125	0.0951365360551428\\
33.1875	0.0683625465816088\\
33.25	0.02764310166956\\
33.3125	-0.0337663928051683\\
33.375	-0.0942794573908352\\
33.4375	-0.15464912084124\\
33.5	-0.241034806254067\\
33.5625	-0.338363495839963\\
33.625	-0.393232840017883\\
33.6875	-0.409293646229665\\
33.75	-0.459573386797745\\
33.8125	-0.566979445782671\\
33.875	-0.656759390592042\\
33.9375	-0.676407912175787\\
34	-0.675718455174962\\
34.0625	-0.704614566451115\\
34.125	-0.719207298342299\\
34.1875	-0.67149784457505\\
34.25	-0.612520653464098\\
34.3125	-0.607313454142493\\
34.375	-0.611592761217203\\
34.4375	-0.53938042037516\\
34.5	-0.403430017034681\\
34.5625	-0.282198693150902\\
34.625	-0.19173299321812\\
34.6875	-0.0993506547902649\\
34.75	-0.019030284851943\\
34.8125	0.030181573950257\\
34.875	0.120085940267788\\
34.9375	0.322842680349335\\
35	0.545559826991342\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
15	-0.847350126931532\\
15.0625	-0.744262393254326\\
15.125	-0.749525752051262\\
15.1875	-0.817297335143099\\
15.25	-0.862496359520234\\
15.3125	-0.822457785242887\\
15.375	-0.672599997032021\\
15.4375	-0.474352088474052\\
15.5	-0.354246398883224\\
15.5625	-0.35559883185897\\
15.625	-0.351910381281716\\
15.6875	-0.199147764635024\\
15.75	0.0593371837820236\\
15.8125	0.250291832705687\\
15.875	0.301149789313286\\
15.9375	0.31529294863387\\
16	0.4029039079751\\
16.0625	0.557748966869861\\
16.125	0.70446850919299\\
16.1875	0.794005181925438\\
16.25	0.808472150467292\\
16.3125	0.76711333600582\\
16.375	0.741314915939777\\
16.4375	0.800374159338775\\
16.5	0.902069423928413\\
16.5625	0.916800530403652\\
16.625	0.795565564786729\\
16.6875	0.643875693779723\\
16.75	0.586582024446805\\
16.8125	0.612554646203241\\
16.875	0.617428240303313\\
16.9375	0.537574327020636\\
17	0.402867864004308\\
17.0625	0.276256635327974\\
17.125	0.209753508963608\\
17.1875	0.211422220606031\\
17.25	0.230829995274106\\
17.3125	0.188768691491265\\
17.375	0.0758003692229499\\
17.4375	-0.0235915948774397\\
17.5	-0.0339802828132081\\
17.5625	0.0127893472314447\\
17.625	0.030627598724621\\
17.6875	-0.00398456060656185\\
17.75	-0.0460688171457925\\
17.8125	-0.0576810063485561\\
17.875	-0.0429742064629114\\
17.9375	-0.0118173970523834\\
18	0.0195917395022937\\
18.0625	0.0224132994732343\\
18.125	-0.0157675153947527\\
18.1875	-0.0465459895442522\\
18.25	-0.0187330350862805\\
18.3125	0.0434806186673592\\
18.375	0.0612369006137861\\
18.4375	0.0125322837936546\\
18.5	-0.0444693898840153\\
18.5625	-0.0595504615059724\\
18.625	-0.0497827796248941\\
18.6875	-0.0564035221637975\\
18.75	-0.088474487416079\\
18.8125	-0.137550719490021\\
18.875	-0.195137805189523\\
18.9375	-0.247894570732804\\
19	-0.276518219948121\\
19.0625	-0.296461932758342\\
19.125	-0.346011974657007\\
19.1875	-0.433500373261739\\
19.25	-0.513240688169628\\
19.3125	-0.55204074578628\\
19.375	-0.570008250993839\\
19.4375	-0.604722719478222\\
19.5	-0.657143045034383\\
19.5625	-0.705967246937627\\
19.625	-0.742723299487763\\
19.6875	-0.764658519250113\\
19.75	-0.762750541008509\\
19.8125	-0.737905252562468\\
19.875	-0.716003531879573\\
19.9375	-0.706741477727041\\
20	-0.685221679460142\\
20.0625	-0.625054595304883\\
20.125	-0.544222958467046\\
20.1875	-0.470404104086695\\
20.25	-0.40031559830637\\
20.3125	-0.310075487668905\\
20.375	-0.201787395403178\\
20.4375	-0.093241691873285\\
20.5	0.0130239425069852\\
20.5625	0.123246667424267\\
20.625	0.226927270669328\\
20.6875	0.313092646259296\\
20.75	0.400913787033034\\
20.8125	0.50948196387299\\
20.875	0.618694339880983\\
20.9375	0.689118909584954\\
21	0.725907846566951\\
21.0625	0.76376563057557\\
21.125	0.810222312390703\\
21.1875	0.833847164458285\\
21.25	0.82597724671504\\
21.3125	0.810279122104083\\
21.375	0.797172338544253\\
21.4375	0.76447184244046\\
21.5	0.706648470780637\\
21.5625	0.651278493913666\\
21.625	0.610367860305797\\
21.6875	0.557800423159727\\
21.75	0.476658525665182\\
21.8125	0.395308062703706\\
21.875	0.338835244069205\\
21.9375	0.291449843255378\\
22	0.227091935643787\\
22.0625	0.160773160945056\\
22.125	0.117609383056243\\
22.1875	0.0920298361809334\\
22.25	0.0604081024649711\\
22.3125	0.0285894367679667\\
22.375	0.0152072599106167\\
22.4375	0.0147305718783194\\
22.5	0.00686825391608275\\
22.5625	-0.00273655683494548\\
22.625	0.00684327262154602\\
22.6875	0.0291986574099425\\
22.75	0.0394824876524237\\
22.8125	0.0360678781612369\\
22.875	0.0432180551886695\\
22.9375	0.0627678691020092\\
23	0.0725924486460263\\
23.0625	0.0628809634548291\\
23.125	0.0523580421374516\\
23.1875	0.0471827440430622\\
23.25	0.0323249848740288\\
23.3125	-0.000212644647178768\\
23.375	-0.0341190020615901\\
23.4375	-0.062287151981028\\
23.5	-0.0995071667368335\\
23.5625	-0.154067242684741\\
23.625	-0.210492050374234\\
23.6875	-0.256416478387069\\
23.75	-0.303737171019879\\
23.8125	-0.362338105011937\\
23.875	-0.4231387238473\\
23.9375	-0.4744823772075\\
24	-0.524648704793802\\
24.0625	-0.578387440962956\\
24.125	-0.62517298796323\\
24.1875	-0.655039157027475\\
24.25	-0.680012568240156\\
24.3125	-0.708551485544052\\
24.375	-0.729700684706645\\
24.4375	-0.731868209448232\\
24.5	-0.726234056559768\\
24.5625	-0.724093797153701\\
24.625	-0.712946728202009\\
24.6875	-0.678136726402871\\
24.75	-0.629924546416615\\
24.8125	-0.587429446150296\\
24.875	-0.543788690666477\\
24.9375	-0.483082249004583\\
25	-0.408909717106578\\
25.0625	-0.338786800138567\\
25.125	-0.267920360496024\\
25.1875	-0.181883073272101\\
25.25	-0.0853974775982772\\
25.3125	0.000315008847569691\\
25.375	0.0758611499075084\\
25.4375	0.158775299393807\\
25.5	0.250361130557893\\
25.5625	0.332510841122622\\
25.625	0.401292966196993\\
25.6875	0.471303693467675\\
25.75	0.542632135764539\\
25.8125	0.598357706553143\\
25.875	0.634224505061756\\
25.9375	0.667915556840251\\
26	0.702201039734569\\
26.0625	0.720474350807041\\
26.125	0.716521738287428\\
26.1875	0.709816649999914\\
26.25	0.706823590401072\\
26.3125	0.689466079973124\\
26.375	0.646877804772339\\
26.4375	0.598593996802529\\
26.5	0.560026516505522\\
26.5625	0.518433236757095\\
26.625	0.460166496765016\\
26.6875	0.397202137906702\\
26.75	0.34478726866042\\
26.8125	0.293650161863404\\
26.875	0.2340340910051\\
26.9375	0.177864051029972\\
27	0.140262812127795\\
27.0625	0.109342537109222\\
27.125	0.0716965999826482\\
27.1875	0.0368427647520058\\
27.25	0.0207475067462836\\
27.3125	0.0130580408583935\\
27.375	-9.32411962667144e-05\\
27.4375	-0.00882819466642642\\
27.5	0.00175316593389529\\
27.5625	0.0183425524033102\\
27.625	0.0221891648635389\\
27.6875	0.0250533727778923\\
27.75	0.0448677349172817\\
27.8125	0.066009615412949\\
27.875	0.0614770213444031\\
27.9375	0.046253206966931\\
28	0.0522455216215774\\
28.0625	0.0697578323325155\\
28.125	0.0560551655145752\\
28.1875	0.00978513452078959\\
28.25	-0.0296838400945609\\
28.3125	-0.0495313887765291\\
28.375	-0.0832248997742047\\
28.4375	-0.14367595618621\\
28.5	-0.202168482517631\\
28.5625	-0.246184477194653\\
28.625	-0.305229415768224\\
28.6875	-0.390988929644092\\
28.75	-0.466025662032808\\
28.8125	-0.507358082565922\\
28.875	-0.546000271241857\\
28.9375	-0.610631847180141\\
29	-0.671760481972465\\
29.0625	-0.696060049896588\\
29.125	-0.703372717262699\\
29.1875	-0.729632269880969\\
29.25	-0.758760938143288\\
29.3125	-0.756070836288218\\
29.375	-0.728601304627133\\
29.4375	-0.704913105885656\\
29.5	-0.673860449958603\\
29.5625	-0.609617558714422\\
29.625	-0.532061603979956\\
29.6875	-0.480173271160815\\
29.75	-0.438761518605871\\
29.8125	-0.35633808644117\\
29.875	-0.234777368419228\\
29.9375	-0.128896147593825\\
30	-0.0605959901986913\\
30.0625	0.0107303610036919\\
30.125	0.111446665929126\\
30.1875	0.217904146817096\\
30.25	0.303582159805901\\
30.3125	0.378030882266034\\
30.375	0.449903333676224\\
30.4375	0.509645832107522\\
30.5	0.560279305838837\\
30.5625	0.624114682753497\\
30.625	0.695296799667569\\
30.6875	0.734890223263694\\
30.75	0.732520065867299\\
30.8125	0.725415618542758\\
30.875	0.739752640666099\\
30.9375	0.754287315862739\\
31	0.748362897312367\\
31.0625	0.728381290658209\\
31.125	0.696095408867226\\
31.1875	0.635770993036725\\
31.25	0.566168686356123\\
31.3125	0.533009833752294\\
31.375	0.528103710426425\\
31.4375	0.47523111192291\\
31.5	0.348850912590094\\
31.5625	0.231834340739662\\
31.625	0.199694182586223\\
31.6875	0.207459747492951\\
31.75	0.16491583981814\\
31.8125	0.0719408966785965\\
31.875	-0.0053315226058218\\
31.9375	-0.0452731002008607\\
32	-0.0769596868309732\\
32.0625	-0.10048296150268\\
32.125	-0.0997049254910007\\
32.1875	-0.102031147328122\\
32.25	-0.143676484477219\\
32.3125	-0.181648449536988\\
32.375	-0.145327659800266\\
32.4375	-0.0604647692016937\\
32.5	-0.0295733324190342\\
32.5625	-0.0758067030416417\\
32.625	-0.109356697478332\\
32.6875	-0.0659496329084788\\
32.75	0.0119439790722215\\
32.8125	0.0574602179128387\\
32.875	0.0592934460404917\\
32.9375	0.0269810398040427\\
33	-0.0322253351446281\\
33.0625	-0.0767096577555894\\
33.125	-0.0512930703134553\\
33.1875	0.00513563598290855\\
33.25	-0.0287741559704212\\
33.3125	-0.19116386187726\\
33.375	-0.356958453404172\\
33.4375	-0.399164991636409\\
33.5	-0.353386620186197\\
33.5625	-0.354898152908677\\
33.625	-0.46365784406993\\
33.6875	-0.62512639358948\\
33.75	-0.756556929538033\\
33.8125	-0.807000441949681\\
33.875	-0.777313459455267\\
33.9375	-0.735358951005772\\
34	-0.770439365216099\\
34.0625	-0.873681698834057\\
34.125	-0.926224316086908\\
34.1875	-0.854283644429622\\
34.25	-0.736211941551188\\
34.3125	-0.678813598675939\\
34.375	-0.667286710961971\\
34.4375	-0.617240848032243\\
34.5	-0.51336452521851\\
34.5625	-0.392609484778603\\
34.625	-0.25718300501006\\
34.6875	-0.110287060623261\\
34.75	-0.0158698464089993\\
34.8125	0.00275671827373377\\
34.875	0.0645649596173659\\
34.9375	0.277477217022003\\
35	0.531483026172901\\
};
\end{axis}
\end{tikzpicture}%

==> fig/missing_data_darkgrey.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.40000,0.20000}%
\definecolor{mycolor2}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor3}{rgb}{0.40000,0.80000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={time (ms)},
ymin=-1.25,
ymax=1.25,
axis background/.style={fill=white},
title={Audio signal reconstruction},
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=white!35!black]
  table[row sep=crcr]{%
0	-0.502204273842652\\
0.0625	-0.594142605899353\\
0.125	-0.722981080609953\\
0.1875	-0.77550611358689\\
0.25	-0.725847444714277\\
0.3125	-0.648031687549271\\
0.375	-0.612623321517145\\
0.4375	-0.63314057830401\\
0.5	-0.689585664286941\\
0.5625	-0.738354744062342\\
0.625	-0.713776514124386\\
0.6875	-0.585103940131871\\
0.75	-0.410739573884187\\
0.8125	-0.284965648007574\\
0.875	-0.234885754974307\\
0.9375	-0.209723238372643\\
1	-0.158076079646495\\
1.0625	-0.0662197829324341\\
1.125	0.0645507334986092\\
1.1875	0.218724711762785\\
1.25	0.346545590971429\\
1.3125	0.400727090917314\\
1.375	0.402086495392356\\
1.4375	0.423125250128419\\
1.5	0.496650981840382\\
1.5625	0.582406006109101\\
1.625	0.630965235111566\\
1.6875	0.639132571834231\\
1.75	0.630207145539976\\
1.8125	0.617208909792353\\
1.875	0.602918246986632\\
1.9375	0.590337392106\\
2	0.578403912290184\\
2.0625	0.56319990259689\\
2.125	0.545083040283307\\
2.1875	0.519522055861411\\
2.25	0.470735555057949\\
2.3125	0.398996334582782\\
2.375	0.341076849804005\\
2.4375	0.329786039139315\\
2.5	0.342006574102836\\
2.5625	0.323936343031998\\
2.625	0.261717116133355\\
2.6875	0.18962812833134\\
2.75	0.13440493745309\\
2.8125	0.0950990526568311\\
2.875	0.0744045509813917\\
2.9375	0.0806945311129585\\
3	0.0928727724408012\\
3.0625	0.0712111671635912\\
3.125	0.0158563080245634\\
3.1875	-0.0266186944110392\\
3.25	-0.0266356504008088\\
3.3125	-0.00153212892440867\\
3.375	0.0251589100228672\\
3.4375	0.0488573802149419\\
3.5	0.0581268532854704\\
3.5625	0.0353776546301024\\
3.625	0.00201384993675805\\
3.6875	0.0107544804356412\\
3.75	0.0667243652210786\\
3.8125	0.105522555975968\\
3.875	0.0802336992687739\\
3.9375	0.0232855838354265\\
4	-0.0113239235329504\\
4.0625	-0.0193040110128981\\
4.125	-0.0227110060179071\\
4.1875	-0.0265127946046089\\
4.25	-0.0433686719267852\\
4.3125	-0.108723033626083\\
4.375	-0.216624558194518\\
4.4375	-0.292099864334303\\
4.5	-0.295528454458482\\
4.5625	-0.302727180324726\\
4.625	-0.395691785875815\\
4.6875	-0.517353146712377\\
4.75	-0.546820078688834\\
4.8125	-0.500376799844153\\
4.875	-0.530913210896862\\
4.9375	-0.703938073805655\\
5	-0.889876607148289\\
5.0625	-0.932309802129237\\
5.125	-0.835451791587879\\
5.1875	-0.723467607478039\\
5.25	-0.687798318287157\\
5.3125	-0.737160703704261\\
5.375	-0.832458642632403\\
5.4375	-0.897345110490337\\
5.5	-0.842588296933388\\
5.5625	-0.657736857592359\\
5.625	-0.45159006353139\\
5.6875	-0.338445044744632\\
5.75	-0.312926069787119\\
5.8125	-0.288793414089609\\
5.875	-0.219092618303199\\
5.9375	-0.107989757758447\\
6	0.05162377737845\\
6.0625	0.255834207489813\\
6.125	0.425663606020823\\
6.1875	0.470272735830839\\
6.25	0.422758598579095\\
6.3125	0.42276209906331\\
6.375	0.539903334037948\\
6.4375	0.694183092776885\\
6.5	0.776621946268422\\
6.5625	0.772291114961196\\
6.625	0.730734280530988\\
6.6875	0.687661470330323\\
6.75	0.662153253417062\\
6.8125	0.672267224252525\\
6.875	0.70242101789046\\
6.9375	0.699734822358382\\
7	0.642931648978245\\
7.0625	0.572680105742746\\
7.125	0.522308786122437\\
7.1875	0.472070237043918\\
7.25	0.409634615464322\\
7.3125	0.373117704028503\\
7.375	0.379176406755478\\
7.4375	0.367373497153392\\
7.5	0.285132970675537\\
7.5625	0.181762911814372\\
7.625	0.141021391576084\\
7.6875	0.155223876681853\\
7.75	0.146834121339082\\
7.8125	0.0921797081509396\\
7.875	0.0412202169672293\\
7.9375	0.0239762595381248\\
8	0.0155108429013056\\
8.0625	-0.0028758175337003\\
8.125	-0.0162576477226605\\
8.1875	-0.0174889524545758\\
8.25	-0.0188006793286568\\
8.3125	-0.0172278960328637\\
8.375	-3.62382259058918e-05\\
8.4375	0.0169846695582101\\
8.5	0.00897966790164104\\
8.5625	-0.00540405587594491\\
8.625	0.0126743752879645\\
8.6875	0.0515984129108027\\
8.75	0.0615757834142253\\
8.8125	0.03418576542\\
8.875	0.00787667519273866\\
8.9375	-0.00351686190061493\\
9	-0.0239419410616925\\
9.0625	-0.0584098125821536\\
9.125	-0.0889944873413477\\
9.1875	-0.125512674037051\\
9.25	-0.192500987256251\\
9.3125	-0.269820931646795\\
9.375	-0.320843149884884\\
9.4375	-0.369590258399396\\
9.5	-0.461009996856623\\
9.5625	-0.552234426524181\\
9.625	-0.55831093598251\\
9.6875	-0.517570341866496\\
9.75	-0.580377927560512\\
9.8125	-0.785133225690136\\
9.875	-0.969327588136398\\
9.9375	-0.977637850620084\\
10	-0.857781519336194\\
10.0625	-0.765890261830462\\
10.125	-0.76891134749384\\
10.1875	-0.829624453846272\\
10.25	-0.901874910011729\\
10.3125	-0.936747188646079\\
10.375	-0.861038000693195\\
10.4375	-0.660842365456383\\
10.5	-0.445949408798309\\
10.5625	-0.33319465973227\\
10.625	-0.303236159960401\\
10.6875	-0.255936300623459\\
10.75	-0.157311588895054\\
10.8125	-0.0338686174530294\\
10.875	0.125155387412037\\
10.9375	0.335842994850158\\
11	0.520110888687321\\
11.0625	0.57257225951623\\
11.125	0.526907922197721\\
11.1875	0.535248427257376\\
11.25	0.663455184663413\\
11.3125	0.816139361769178\\
11.375	0.887605089684484\\
11.4375	0.881898470059652\\
11.5	0.849654867851497\\
11.5625	0.806723178332941\\
11.625	0.76517919588653\\
11.6875	0.761045076425829\\
11.75	0.792409126647668\\
11.8125	0.794607776167096\\
11.875	0.727936441370827\\
11.9375	0.633764262749178\\
12	0.561140625166638\\
12.0625	0.499411226012296\\
12.125	0.432256870450276\\
12.1875	0.392083826573717\\
12.25	0.394002258844578\\
12.3125	0.372678414447608\\
12.375	0.266864156351228\\
12.4375	0.131563029502457\\
12.5	0.078031775933449\\
12.5625	0.115395500124761\\
12.625	0.137579147737056\\
12.6875	0.0740660809784912\\
12.75	-0.0252323554578131\\
12.8125	-0.0785074598661991\\
12.875	-0.0774129909160607\\
12.9375	-0.0637859896276658\\
13	-0.054569305690715\\
13.0625	-0.0426239262478555\\
13.125	-0.0397967188568875\\
13.1875	-0.0624569650553811\\
13.25	-0.0860527581870641\\
13.3125	-0.066009553484541\\
13.375	-0.00618405169064755\\
13.4375	0.0386060658269618\\
13.5	0.0371605216624409\\
13.5625	0.0173978614255399\\
13.625	0.0125854332435886\\
13.6875	0.0142781661369067\\
13.75	0.00437700500053585\\
13.8125	-0.00636808050470938\\
13.875	-0.00984033627626258\\
13.9375	-0.0352222104481712\\
14	-0.1036642456603\\
14.0625	-0.177389196464725\\
14.125	-0.214998206487686\\
14.1875	-0.255155418136479\\
14.25	-0.365859514976974\\
14.3125	-0.512836968062328\\
14.375	-0.574790936444056\\
14.4375	-0.520870113440867\\
14.5	-0.482619667589955\\
14.5625	-0.588044841685455\\
14.625	-0.794874570730922\\
14.6875	-0.960757856867152\\
14.75	-1.0195720869708\\
14.8125	-1.00020954655005\\
14.875	-0.926853736671413\\
14.9375	-0.817952072929949\\
15	-0.760446386923335\\
15.0625	-0.846888361789625\\
15.125	-1.00896878202487\\
15.1875	-1.03448971926352\\
15.25	-0.815357128766107\\
15.3125	-0.493541616025114\\
15.375	-0.292493761510221\\
15.4375	-0.267952316650133\\
15.5	-0.296262664947213\\
15.5625	-0.249653149098534\\
15.625	-0.0974772175486359\\
15.6875	0.125655154016508\\
15.75	0.35671066651718\\
15.8125	0.517045620985854\\
15.875	0.567585471220611\\
15.9375	0.563129965973797\\
16	0.59773698638206\\
16.0625	0.696791823866503\\
16.125	0.809440698160271\\
16.1875	0.893639283605324\\
16.25	0.94498265027946\\
16.3125	0.950331720216288\\
16.375	0.89158087027347\\
16.4375	0.80898784643319\\
16.5	0.783819122535798\\
16.5625	0.827238120561594\\
16.625	0.850835326205097\\
16.6875	0.786168153261861\\
16.75	0.675795245731289\\
16.8125	0.599094904464126\\
16.875	0.560145292625035\\
16.9375	0.508917110581202\\
17	0.436726160604281\\
17.0625	0.382039643837407\\
17.125	0.353360236757936\\
17.1875	0.308963786789791\\
17.25	0.222075236022823\\
17.3125	0.123709126017635\\
17.375	0.0656807954793532\\
17.4375	0.0637714991338671\\
17.5	0.084772361424698\\
17.5625	0.0752262360469894\\
17.625	0.00563663616099712\\
17.6875	-0.0963710081838604\\
17.75	-0.161301639346322\\
17.8125	-0.14324939653905\\
17.875	-0.0686244778420984\\
17.9375	-0.00814082485023509\\
18	-0.00659494704070867\\
18.0625	-0.0516436936900308\\
18.125	-0.0984668883617929\\
18.1875	-0.105629193658507\\
18.25	-0.0578748277788632\\
18.3125	0.0209114355458911\\
18.375	0.0767188495454962\\
18.4375	0.0686198560636295\\
18.5	0.0102146515244965\\
18.5625	-0.0432228211246781\\
18.625	-0.0520907354852773\\
18.6875	-0.0302529658353971\\
18.75	-0.0260096295560057\\
18.8125	-0.0732960643827791\\
18.875	-0.164908951731341\\
18.9375	-0.2682583932986\\
19	-0.358877322203918\\
19.0625	-0.431167363401908\\
19.125	-0.481202221483315\\
19.1875	-0.501731693776738\\
19.25	-0.510348903240359\\
19.3125	-0.562724384995537\\
19.375	-0.704399220410761\\
19.4375	-0.904176234991152\\
19.5	-1.06041806474096\\
19.5625	-1.08477514305656\\
19.625	-0.978511630584626\\
19.6875	-0.837378605878044\\
19.75	-0.788008910216846\\
19.8125	-0.888319267254671\\
19.875	-1.05332963972025\\
19.9375	-1.10156464154921\\
20	-0.929104504787062\\
20.0625	-0.631501303100205\\
20.125	-0.404871193171369\\
20.1875	-0.332014559596919\\
20.25	-0.324188185325977\\
20.3125	-0.26853660940617\\
20.375	-0.146771124106982\\
20.4375	0.0145290429866771\\
20.5	0.21546071708649\\
20.5625	0.438965733355328\\
20.625	0.601869922415297\\
20.6875	0.637486135088961\\
20.75	0.599464674248483\\
20.8125	0.611948148140279\\
20.875	0.726767141354183\\
20.9375	0.882089536745036\\
21	0.987660764988284\\
21.0625	1\\
21.125	0.930071023094762\\
21.1875	0.834090255996391\\
21.25	0.787561710486917\\
21.3125	0.815668572442492\\
21.375	0.85350023378837\\
21.4375	0.820964632407963\\
21.5	0.726023194321593\\
21.5625	0.640540621247625\\
21.625	0.588031318735341\\
21.6875	0.525732083200223\\
21.75	0.439343455514476\\
21.8125	0.37696580891368\\
21.875	0.361438414819339\\
21.9375	0.337123594722799\\
22	0.250236873265564\\
22.0625	0.134866523577348\\
22.125	0.068518442749868\\
22.1875	0.0695276817933106\\
22.25	0.0841226107178271\\
22.3125	0.0601757854419134\\
22.375	-0.00427457852454461\\
22.4375	-0.0762749521437707\\
22.5	-0.120035157330139\\
22.5625	-0.117795707675673\\
22.625	-0.0824405538708975\\
22.6875	-0.0488135807563237\\
22.75	-0.0404373892550877\\
22.8125	-0.0509954142234967\\
22.875	-0.0638200894267606\\
22.9375	-0.0698473330776424\\
23	-0.0571065106527903\\
23.0625	-0.0114634801228406\\
23.125	0.0498799560051564\\
23.1875	0.07340309084565\\
23.25	0.0315014833722317\\
23.3125	-0.0309922861355597\\
23.375	-0.0503994685955748\\
23.4375	-0.029677045134711\\
23.5	-0.0289712719464724\\
23.5625	-0.0807258943307809\\
23.625	-0.162388339329147\\
23.6875	-0.252235621241467\\
23.75	-0.35517404692224\\
23.8125	-0.456371483235956\\
23.875	-0.505774732447462\\
23.9375	-0.488227787857845\\
24	-0.472941046410178\\
24.0625	-0.54783250467647\\
24.125	-0.721670627224679\\
24.1875	-0.92035248428204\\
24.25	-1.05701724081743\\
24.3125	-1.07636380949897\\
24.375	-0.970171830782266\\
24.4375	-0.811013929378916\\
24.5	-0.744686145435019\\
24.5625	-0.86146637758699\\
24.625	-1.05872910828803\\
24.6875	-1.10775365817652\\
24.75	-0.900901299576784\\
24.8125	-0.576548218225796\\
24.875	-0.353157051712936\\
24.9375	-0.293328328927095\\
25	-0.290367440425673\\
25.0625	-0.237742686172467\\
25.125	-0.119651556877748\\
25.1875	0.048438854518866\\
25.25	0.26180309639592\\
25.3125	0.478746812099788\\
25.375	0.613399323455795\\
25.4375	0.631533178366839\\
25.5	0.607280157024047\\
25.5625	0.638621048723249\\
25.625	0.741233456491975\\
25.6875	0.860051889038406\\
25.75	0.942245208290361\\
25.8125	0.957803233639025\\
25.875	0.894783043905112\\
25.9375	0.791828343549924\\
26	0.736420032868941\\
26.0625	0.765576110682918\\
26.125	0.800087351247285\\
26.1875	0.746092736674746\\
26.25	0.630605543428583\\
26.3125	0.551982676552092\\
26.375	0.52194884464366\\
26.4375	0.463167730047652\\
26.5	0.360314578500164\\
26.5625	0.293315541910721\\
26.625	0.292076668317693\\
26.6875	0.27384535170912\\
26.75	0.181030804697484\\
26.8125	0.0803625309351687\\
26.875	0.0526955252295727\\
26.9375	0.0680422447222624\\
27	0.050795694207546\\
27.0625	9.43095668412079e-05\\
27.125	-0.0377651326838201\\
27.1875	-0.0580080442805323\\
27.25	-0.0756614228235619\\
27.3125	-0.0687913293349386\\
27.375	-0.0259534301122026\\
27.4375	0.00098432102066138\\
27.5	-0.0251906889296914\\
27.5625	-0.0489536924483937\\
27.625	-0.0099331702157107\\
27.6875	0.0477450672558817\\
27.75	0.0528885683252079\\
27.8125	0.0354137330210333\\
27.875	0.0624875679043468\\
27.9375	0.100705448940523\\
28	0.0736780987935093\\
28.0625	0.0127957118233463\\
28.125	0.0050127690537317\\
28.1875	0.0228518140302647\\
28.25	-0.0345008042967877\\
28.3125	-0.151663078910731\\
28.375	-0.222393653563678\\
28.4375	-0.256031976911246\\
28.5	-0.362073017586526\\
28.5625	-0.51098022770565\\
28.625	-0.532714175795936\\
28.6875	-0.421952717045909\\
28.75	-0.421841444864636\\
28.8125	-0.676712326505455\\
28.875	-0.991235234443271\\
28.9375	-1.09296352529436\\
29	-0.98197759764482\\
29.0625	-0.854674585761602\\
29.125	-0.812317703680051\\
29.1875	-0.827045412000919\\
29.25	-0.891737382899557\\
29.3125	-1.00048705776728\\
29.375	-1.04006435768983\\
29.4375	-0.892292214303931\\
29.5	-0.62131620828773\\
29.5625	-0.405189620230582\\
29.625	-0.308546938579381\\
29.6875	-0.262873320689659\\
29.75	-0.222002264409553\\
29.8125	-0.173458540993196\\
29.875	-0.0408064265502312\\
29.9375	0.233560903999435\\
30	0.520737508393252\\
30.0625	0.615340957669112\\
30.125	0.53038484726755\\
30.1875	0.49493572635601\\
30.25	0.626258500934792\\
30.3125	0.791525735759527\\
30.375	0.849410543739755\\
30.4375	0.841368965194592\\
30.5	0.853229295787631\\
30.5625	0.85570402747799\\
30.625	0.800679674065135\\
30.6875	0.742030964049748\\
30.75	0.738048511455871\\
30.8125	0.738478501934577\\
30.875	0.68126884336834\\
30.9375	0.606251669389266\\
31	0.565818398958151\\
31.0625	0.516138108473012\\
31.125	0.410699822615334\\
31.1875	0.312745358612755\\
31.25	0.293016542005027\\
31.3125	0.293584133316024\\
31.375	0.22271177911799\\
31.4375	0.117595278313097\\
31.5	0.0779012103139218\\
31.5625	0.0909908206517138\\
31.625	0.064084349945227\\
31.6875	-0.00702750570350902\\
31.75	-0.0424843066508781\\
31.8125	-0.0306616465706099\\
31.875	-0.0382615542602199\\
31.9375	-0.073818179434289\\
32	-0.0712550220955121\\
32.0625	-0.016913803497976\\
32.125	0.0240887945276954\\
32.1875	0.0204577985305973\\
32.25	0.0102852979179181\\
32.3125	0.0176213430524671\\
32.375	0.0309905546458628\\
32.4375	0.0623264008838061\\
32.5	0.126487125140851\\
32.5625	0.170604584550119\\
32.625	0.133544222283728\\
32.6875	0.0645644144743461\\
32.75	0.061300463188171\\
32.8125	0.101495146233991\\
32.875	0.07564731637332\\
32.9375	-0.0209495023735041\\
33	-0.0907859524237762\\
33.0625	-0.133923089225953\\
33.125	-0.254753105570302\\
33.1875	-0.429639422552943\\
33.25	-0.47845820874107\\
33.3125	-0.36208200628451\\
33.375	-0.309387858016206\\
33.4375	-0.506092158173746\\
33.5	-0.820289311872334\\
33.5625	-0.999515626923411\\
33.625	-1.00120381804087\\
33.6875	-0.950583649253904\\
33.75	-0.896232600400803\\
33.8125	-0.816973803983658\\
33.875	-0.789122511544545\\
33.9375	-0.914128612702347\\
34	-1.09628944434617\\
34.0625	-1.10049046899102\\
34.125	-0.856411260632603\\
34.1875	-0.545520964984297\\
34.25	-0.360797661476168\\
34.3125	-0.319857483589409\\
34.375	-0.333290844863985\\
34.4375	-0.313495392273993\\
34.5	-0.186019201725925\\
34.5625	0.0696242303198052\\
34.625	0.346485259946801\\
34.6875	0.490786778303158\\
34.75	0.494737435146108\\
34.8125	0.501328943467281\\
34.875	0.592300933661489\\
34.9375	0.696390488730752\\
35	0.745916713851887\\
35.0625	0.786160340779607\\
35.125	0.858387714400664\\
35.1875	0.897812945678251\\
35.25	0.843992887042811\\
35.3125	0.757938547251268\\
35.375	0.730240569263256\\
35.4375	0.743572193393478\\
35.5	0.72098264535259\\
35.5625	0.653476424431457\\
35.625	0.588789659664966\\
35.6875	0.53667861247514\\
35.75	0.470715153461124\\
35.8125	0.392985547178138\\
35.875	0.326186199833687\\
35.9375	0.267706374722597\\
36	0.209898106727444\\
36.0625	0.171048692260797\\
36.125	0.152887046865272\\
36.1875	0.109952739478926\\
36.25	0.0216129156504386\\
36.3125	-0.0515945648285201\\
36.375	-0.0509573022126689\\
36.4375	-0.0153676803301101\\
36.5	-0.0202414496365996\\
36.5625	-0.0608072881498967\\
36.625	-0.0758193427929909\\
36.6875	-0.054574371747624\\
36.75	-0.0356040383230448\\
36.8125	-0.0230699558829458\\
36.875	0.0097731083784833\\
36.9375	0.0502616349769708\\
37	0.0623493176723031\\
37.0625	0.0603724993025854\\
37.125	0.0871513939590778\\
37.1875	0.131115736311166\\
37.25	0.145138346945901\\
37.3125	0.132207362325368\\
37.375	0.128344605831233\\
37.4375	0.119122001935376\\
37.5	0.0683193917347144\\
37.5625	0.00872376227465265\\
37.625	-0.00831467552742664\\
37.6875	-0.0379660784188157\\
37.75	-0.177641035397702\\
37.8125	-0.371287488565783\\
37.875	-0.437446711972509\\
37.9375	-0.340849962870401\\
38	-0.279819732866938\\
38.0625	-0.420869046148029\\
38.125	-0.68253854550881\\
38.1875	-0.882765977943775\\
38.25	-0.971075083521125\\
38.3125	-0.989279567411204\\
38.375	-0.927787434447263\\
38.4375	-0.789967863340992\\
38.5	-0.715666969147661\\
38.5625	-0.845097939903587\\
38.625	-1.07754418400796\\
38.6875	-1.14237852167541\\
38.75	-0.929711290620263\\
38.8125	-0.610518655877127\\
38.875	-0.404897515501866\\
38.9375	-0.357223214685373\\
39	-0.372452383988388\\
39.0625	-0.350662876622994\\
39.125	-0.231439945188964\\
39.1875	-0.00854111720375436\\
39.25	0.238336422942097\\
39.3125	0.396400203967826\\
39.375	0.447489291286361\\
39.4375	0.479704478658605\\
39.5	0.550973592653842\\
39.5625	0.626156554607482\\
39.625	0.676979799909313\\
39.6875	0.741094682407063\\
39.75	0.829162200294425\\
39.8125	0.869212430782919\\
39.875	0.817269365445164\\
39.9375	0.743434138010201\\
40	0.728548909966073\\
};
\addlegendentry{data1}

\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
10	-0.862580247314458\\
10.0625	-0.77096680081191\\
10.125	-0.748458231213311\\
10.1875	-0.739226671905242\\
10.25	-0.707011230914268\\
10.3125	-0.660502420988051\\
10.375	-0.592568812020581\\
10.4375	-0.486620531398613\\
10.5	-0.367512491952006\\
10.5625	-0.270696306097317\\
10.625	-0.177129365270873\\
10.6875	-0.0490881492222394\\
10.75	0.0890104739359396\\
10.8125	0.181653675800663\\
10.875	0.239369138921949\\
10.9375	0.323423693843087\\
11	0.437847544301152\\
11.0625	0.519799131613759\\
11.125	0.545085487989072\\
11.1875	0.562116073750929\\
11.25	0.60181206398395\\
11.3125	0.630017635604082\\
11.375	0.618852668076117\\
11.4375	0.596933272372353\\
11.5	0.591536720988594\\
11.5625	0.579075238367528\\
11.625	0.533126602927818\\
11.6875	0.472486597764962\\
11.75	0.42218449004015\\
11.8125	0.370957268167573\\
11.875	0.306377409260402\\
11.9375	0.250479960296388\\
12	0.219483571530142\\
12.0625	0.186451667778865\\
12.125	0.12713620092965\\
12.1875	0.0681314288268531\\
12.25	0.0438360499503297\\
12.3125	0.0364770022225549\\
12.375	0.00775201536285188\\
12.4375	-0.0351529291810622\\
12.5	-0.0561098362377998\\
12.5625	-0.0540543680948873\\
12.625	-0.0591673624161342\\
12.6875	-0.0760275011880418\\
12.75	-0.0794272810179379\\
12.8125	-0.0625333630492692\\
12.875	-0.0456295318017673\\
12.9375	-0.0384506331343311\\
13	-0.0321836490030601\\
13.0625	-0.0262825652849823\\
13.125	-0.0265618745912372\\
13.1875	-0.0205933348832573\\
13.25	0.00734055401466963\\
13.3125	0.040364286970712\\
13.375	0.0469277688806038\\
13.4375	0.031711943030928\\
13.5	0.0275553659874665\\
13.5625	0.0378483073285924\\
13.625	0.0323506584357152\\
13.6875	0.0048952140978477\\
13.75	-0.0125114085999343\\
13.8125	-0.00648475924195562\\
13.875	-0.0085503215037651\\
13.9375	-0.0448387788668336\\
14	-0.0979722003086466\\
14.0625	-0.141071780573124\\
14.125	-0.175685575897794\\
14.1875	-0.213058547449433\\
14.25	-0.24897214703965\\
14.3125	-0.281371884936313\\
14.375	-0.324729411817733\\
14.4375	-0.382120192154237\\
14.5	-0.428682963044107\\
14.5625	-0.447366515373909\\
14.625	-0.456589871412842\\
14.6875	-0.477276022353232\\
14.75	-0.496495596112866\\
14.8125	-0.491472470785894\\
14.875	-0.468144076299498\\
14.9375	-0.446617643170171\\
15	-0.426100945049511\\
15.0625	-0.392515477907081\\
15.125	-0.345020550086489\\
15.1875	-0.288365128282692\\
15.25	-0.215675816475718\\
15.3125	-0.126286549867128\\
15.375	-0.043325626143387\\
15.4375	0.0161174744214834\\
15.5	0.0717108030789396\\
15.5625	0.149447545433445\\
15.625	0.237173620812645\\
15.6875	0.305105638600927\\
15.75	0.354922827593674\\
15.8125	0.409015468431033\\
15.875	0.463311080339571\\
15.9375	0.4946091676168\\
16	0.507843148405906\\
16.0625	0.529460544887232\\
16.125	0.554277901913223\\
16.1875	0.546494423236915\\
16.25	0.500358704802591\\
16.3125	0.454209700937057\\
16.375	0.43178871423714\\
16.4375	0.411933717783938\\
16.5	0.3721104245863\\
16.5625	0.32151509308386\\
16.625	0.27198221821824\\
16.6875	0.214752931742416\\
16.75	0.148968428853879\\
16.8125	0.0975004535794855\\
16.875	0.0690063659984147\\
16.9375	0.0371350309583537\\
17	-0.0155601944018217\\
17.0625	-0.0647105384365379\\
17.125	-0.0847067001474102\\
17.1875	-0.0915664691495967\\
17.25	-0.111202042223164\\
17.3125	-0.132425116695852\\
17.375	-0.130442850999916\\
17.4375	-0.115252258497445\\
17.5	-0.114731556903267\\
17.5625	-0.124329341193541\\
17.625	-0.115349695629434\\
17.6875	-0.0847865313939835\\
17.75	-0.0576196579997054\\
17.8125	-0.0442124227795376\\
17.875	-0.0319408047247769\\
17.9375	-0.0161840842127462\\
18	-0.00463038303378423\\
18.0625	0.00727846208051633\\
18.125	0.0305739493885939\\
18.1875	0.0533729325082813\\
18.25	0.0521975262211195\\
18.3125	0.0332707388748299\\
18.375	0.0266200399313486\\
18.4375	0.0360060491529823\\
18.5	0.0320554125934763\\
18.5625	0.00242241133492796\\
18.625	-0.0287920274978159\\
18.6875	-0.0441226131401894\\
18.75	-0.0600912715351146\\
18.8125	-0.0948983924523857\\
18.875	-0.139505476606422\\
18.9375	-0.178936693060896\\
19	-0.215507500348744\\
19.0625	-0.253560051914476\\
19.125	-0.286353401839122\\
19.1875	-0.31456935579607\\
19.25	-0.352284430812427\\
19.3125	-0.397788784161717\\
19.375	-0.425355801944423\\
19.4375	-0.425131762662878\\
19.5	-0.423746401157269\\
19.5625	-0.442554415510899\\
19.625	-0.461896535099442\\
19.6875	-0.453268224103439\\
19.75	-0.422760863304706\\
19.8125	-0.393073010153023\\
19.875	-0.363730855181891\\
19.9375	-0.321375354686356\\
20	-0.272101089682837\\
20.0625	-0.229786259432329\\
20.125	-0.185233042361672\\
20.1875	-0.120244098724593\\
20.25	-0.0427542832578926\\
20.3125	0.0240297388314533\\
20.375	0.0792884200706172\\
20.4375	0.139815548891321\\
20.5	0.204847586897879\\
20.5625	0.258049984874654\\
20.625	0.299718757406257\\
20.6875	0.344731955940247\\
20.75	0.39109055182698\\
20.8125	0.421676685120502\\
20.875	0.435375702979844\\
20.9375	0.445891651367158\\
21	0.452208285046787\\
21.0625	0.44226279844177\\
21.125	0.423336166822172\\
21.1875	0.413617415767705\\
21.25	0.404170052416859\\
21.3125	0.367423419148725\\
21.375	0.306604680757497\\
21.4375	0.256965915368098\\
21.5	0.230580487190849\\
21.5625	0.200208456753004\\
21.625	0.14925506726919\\
21.6875	0.0973524171867967\\
21.75	0.060905084988852\\
21.8125	0.0277316091017559\\
21.875	-0.0102559426565504\\
21.9375	-0.0374781573465496\\
22	-0.0488488122262802\\
22.0625	-0.0654286765991202\\
22.125	-0.0925321376651991\\
22.1875	-0.101184154022439\\
22.25	-0.0785888049625835\\
22.3125	-0.0569791172970453\\
22.375	-0.0593511478444702\\
22.4375	-0.0568786992161363\\
22.5	-0.0206084252582974\\
22.5625	0.023066802015787\\
22.625	0.0370795066810768\\
22.6875	0.0400687929588185\\
22.75	0.0723732399282274\\
22.8125	0.121973173147036\\
22.875	0.145174694452613\\
22.9375	0.143378673894617\\
23	0.15543637789638\\
23.0625	0.182669416802842\\
23.125	0.186785111134539\\
23.1875	0.162280366559839\\
23.25	0.146244618326865\\
23.3125	0.14790721473261\\
23.375	0.130870694808168\\
23.4375	0.0809252551962997\\
23.5	0.0323861983449559\\
23.5625	0.00532856449963506\\
23.625	-0.0282836726865759\\
23.6875	-0.0896495911898968\\
23.75	-0.155437408254208\\
23.8125	-0.204541938204498\\
23.875	-0.254626748274247\\
23.9375	-0.318900725867797\\
24	-0.371356150824567\\
24.0625	-0.392715405801433\\
24.125	-0.410979026097474\\
24.1875	-0.455641282242587\\
24.25	-0.506098126026706\\
24.3125	-0.526723396535586\\
24.375	-0.522223517329705\\
24.4375	-0.516361830958126\\
24.5	-0.50437627990544\\
24.5625	-0.470567120773429\\
24.625	-0.428652064631065\\
24.6875	-0.399877886734777\\
24.75	-0.370928596094973\\
24.8125	-0.316110683803382\\
24.875	-0.242736029581992\\
24.9375	-0.173771738547303\\
25	-0.105926428036873\\
25.0625	-0.0272652957365216\\
25.125	0.0459412336808709\\
25.1875	0.096832388601168\\
25.25	0.150207161082532\\
25.3125	0.234926654822415\\
25.375	0.324007632319881\\
25.4375	0.369974499837439\\
25.5	0.383910700411996\\
25.5625	0.416376831202284\\
25.625	0.470720004997393\\
25.6875	0.503344998104203\\
25.75	0.505387439499151\\
25.8125	0.511298536003202\\
25.875	0.52282616962393\\
25.9375	0.500978054943694\\
26	0.447367373022311\\
26.0625	0.416372106076406\\
26.125	0.421979908906269\\
26.1875	0.407249819446377\\
26.25	0.339411955009774\\
26.3125	0.263727827247022\\
26.375	0.222428807847564\\
26.4375	0.188952686640921\\
26.5	0.13094957939162\\
26.5625	0.0735733319569241\\
26.625	0.0442009756503124\\
26.6875	0.0140817689616621\\
26.75	-0.0428144872528821\\
26.8125	-0.0878923374120342\\
26.875	-0.083203744005196\\
26.9375	-0.0684664728065346\\
27	-0.0973049457660911\\
27.0625	-0.139940893690207\\
27.125	-0.132246489025798\\
27.1875	-0.0871118472415989\\
27.25	-0.0675789790125337\\
27.3125	-0.0729160174211407\\
27.375	-0.0460744149207105\\
27.4375	0.0154124515534022\\
27.5	0.0517295954797242\\
27.5625	0.0483690267819474\\
27.625	0.0600614533865961\\
27.6875	0.110865800211467\\
27.75	0.154299905629528\\
27.8125	0.157538318445986\\
27.875	0.149514066362198\\
27.9375	0.156016294831821\\
28	0.155057840626665\\
28.0625	0.128138318058935\\
28.125	0.0951365360551428\\
28.1875	0.0683625465816088\\
28.25	0.02764310166956\\
28.3125	-0.0337663928051683\\
28.375	-0.0942794573908352\\
28.4375	-0.15464912084124\\
28.5	-0.241034806254067\\
28.5625	-0.338363495839963\\
28.625	-0.393232840017883\\
28.6875	-0.409293646229665\\
28.75	-0.459573386797745\\
28.8125	-0.566979445782671\\
28.875	-0.656759390592042\\
28.9375	-0.676407912175787\\
29	-0.675718455174962\\
29.0625	-0.704614566451115\\
29.125	-0.719207298342299\\
29.1875	-0.67149784457505\\
29.25	-0.612520653464098\\
29.3125	-0.607313454142493\\
29.375	-0.611592761217203\\
29.4375	-0.53938042037516\\
29.5	-0.403430017034681\\
29.5625	-0.282198693150902\\
29.625	-0.19173299321812\\
29.6875	-0.0993506547902649\\
29.75	-0.019030284851943\\
29.8125	0.030181573950257\\
29.875	0.120085940267788\\
29.9375	0.322842680349335\\
30	0.545559826991342\\
};
\addlegendentry{data2}

\addplot [color=mycolor2, line width=0.5pt]
  table[row sep=crcr]{%
10	-0.847350126931532\\
10.0625	-0.744262393254326\\
10.125	-0.749525752051262\\
10.1875	-0.817297335143099\\
10.25	-0.862496359520234\\
10.3125	-0.822457785242887\\
10.375	-0.672599997032021\\
10.4375	-0.474352088474052\\
10.5	-0.354246398883224\\
10.5625	-0.35559883185897\\
10.625	-0.351910381281716\\
10.6875	-0.199147764635024\\
10.75	0.0593371837820236\\
10.8125	0.250291832705687\\
10.875	0.301149789313286\\
10.9375	0.31529294863387\\
11	0.4029039079751\\
11.0625	0.557748966869861\\
11.125	0.70446850919299\\
11.1875	0.794005181925438\\
11.25	0.808472150467292\\
11.3125	0.76711333600582\\
11.375	0.741314915939777\\
11.4375	0.800374159338775\\
11.5	0.902069423928413\\
11.5625	0.916800530403652\\
11.625	0.795565564786729\\
11.6875	0.643875693779723\\
11.75	0.586582024446805\\
11.8125	0.612554646203241\\
11.875	0.617428240303313\\
11.9375	0.537574327020636\\
12	0.402867864004308\\
12.0625	0.276256635327974\\
12.125	0.209753508963608\\
12.1875	0.211422220606031\\
12.25	0.230829995274106\\
12.3125	0.188768691491265\\
12.375	0.0758003692229499\\
12.4375	-0.0235915948774397\\
12.5	-0.0339802828132081\\
12.5625	0.0127893472314447\\
12.625	0.030627598724621\\
12.6875	-0.00398456060656185\\
12.75	-0.0460688171457925\\
12.8125	-0.0576810063485561\\
12.875	-0.0429742064629114\\
12.9375	-0.0118173970523834\\
13	0.0195917395022937\\
13.0625	0.0224132994732343\\
13.125	-0.0157675153947527\\
13.1875	-0.0465459895442522\\
13.25	-0.0187330350862805\\
13.3125	0.0434806186673592\\
13.375	0.0612369006137861\\
13.4375	0.0125322837936546\\
13.5	-0.0444693898840153\\
13.5625	-0.0595504615059724\\
13.625	-0.0497827796248941\\
13.6875	-0.0564035221637975\\
13.75	-0.088474487416079\\
13.8125	-0.137550719490021\\
13.875	-0.195137805189523\\
13.9375	-0.247894570732804\\
14	-0.276518219948121\\
14.0625	-0.296461932758342\\
14.125	-0.346011974657007\\
14.1875	-0.433500373261739\\
14.25	-0.513240688169628\\
14.3125	-0.55204074578628\\
14.375	-0.570008250993839\\
14.4375	-0.604722719478222\\
14.5	-0.657143045034383\\
14.5625	-0.705967246937627\\
14.625	-0.742723299487763\\
14.6875	-0.764658519250113\\
14.75	-0.762750541008509\\
14.8125	-0.737905252562468\\
14.875	-0.716003531879573\\
14.9375	-0.706741477727041\\
15	-0.685221679460142\\
15.0625	-0.625054595304883\\
15.125	-0.544222958467046\\
15.1875	-0.470404104086695\\
15.25	-0.40031559830637\\
15.3125	-0.310075487668905\\
15.375	-0.201787395403178\\
15.4375	-0.093241691873285\\
15.5	0.0130239425069852\\
15.5625	0.123246667424267\\
15.625	0.226927270669328\\
15.6875	0.313092646259296\\
15.75	0.400913787033034\\
15.8125	0.50948196387299\\
15.875	0.618694339880983\\
15.9375	0.689118909584954\\
16	0.725907846566951\\
16.0625	0.76376563057557\\
16.125	0.810222312390703\\
16.1875	0.833847164458285\\
16.25	0.82597724671504\\
16.3125	0.810279122104083\\
16.375	0.797172338544253\\
16.4375	0.76447184244046\\
16.5	0.706648470780637\\
16.5625	0.651278493913666\\
16.625	0.610367860305797\\
16.6875	0.557800423159727\\
16.75	0.476658525665182\\
16.8125	0.395308062703706\\
16.875	0.338835244069205\\
16.9375	0.291449843255378\\
17	0.227091935643787\\
17.0625	0.160773160945056\\
17.125	0.117609383056243\\
17.1875	0.0920298361809334\\
17.25	0.0604081024649711\\
17.3125	0.0285894367679667\\
17.375	0.0152072599106167\\
17.4375	0.0147305718783194\\
17.5	0.00686825391608275\\
17.5625	-0.00273655683494548\\
17.625	0.00684327262154602\\
17.6875	0.0291986574099425\\
17.75	0.0394824876524237\\
17.8125	0.0360678781612369\\
17.875	0.0432180551886695\\
17.9375	0.0627678691020092\\
18	0.0725924486460263\\
18.0625	0.0628809634548291\\
18.125	0.0523580421374516\\
18.1875	0.0471827440430622\\
18.25	0.0323249848740288\\
18.3125	-0.000212644647178768\\
18.375	-0.0341190020615901\\
18.4375	-0.062287151981028\\
18.5	-0.0995071667368335\\
18.5625	-0.154067242684741\\
18.625	-0.210492050374234\\
18.6875	-0.256416478387069\\
18.75	-0.303737171019879\\
18.8125	-0.362338105011937\\
18.875	-0.4231387238473\\
18.9375	-0.4744823772075\\
19	-0.524648704793802\\
19.0625	-0.578387440962956\\
19.125	-0.62517298796323\\
19.1875	-0.655039157027475\\
19.25	-0.680012568240156\\
19.3125	-0.708551485544052\\
19.375	-0.729700684706645\\
19.4375	-0.731868209448232\\
19.5	-0.726234056559768\\
19.5625	-0.724093797153701\\
19.625	-0.712946728202009\\
19.6875	-0.678136726402871\\
19.75	-0.629924546416615\\
19.8125	-0.587429446150296\\
19.875	-0.543788690666477\\
19.9375	-0.483082249004583\\
20	-0.408909717106578\\
20.0625	-0.338786800138567\\
20.125	-0.267920360496024\\
20.1875	-0.181883073272101\\
20.25	-0.0853974775982772\\
20.3125	0.000315008847569691\\
20.375	0.0758611499075084\\
20.4375	0.158775299393807\\
20.5	0.250361130557893\\
20.5625	0.332510841122622\\
20.625	0.401292966196993\\
20.6875	0.471303693467675\\
20.75	0.542632135764539\\
20.8125	0.598357706553143\\
20.875	0.634224505061756\\
20.9375	0.667915556840251\\
21	0.702201039734569\\
21.0625	0.720474350807041\\
21.125	0.716521738287428\\
21.1875	0.709816649999914\\
21.25	0.706823590401072\\
21.3125	0.689466079973124\\
21.375	0.646877804772339\\
21.4375	0.598593996802529\\
21.5	0.560026516505522\\
21.5625	0.518433236757095\\
21.625	0.460166496765016\\
21.6875	0.397202137906702\\
21.75	0.34478726866042\\
21.8125	0.293650161863404\\
21.875	0.2340340910051\\
21.9375	0.177864051029972\\
22	0.140262812127795\\
22.0625	0.109342537109222\\
22.125	0.0716965999826482\\
22.1875	0.0368427647520058\\
22.25	0.0207475067462836\\
22.3125	0.0130580408583935\\
22.375	-9.32411962667144e-05\\
22.4375	-0.00882819466642642\\
22.5	0.00175316593389529\\
22.5625	0.0183425524033102\\
22.625	0.0221891648635389\\
22.6875	0.0250533727778923\\
22.75	0.0448677349172817\\
22.8125	0.066009615412949\\
22.875	0.0614770213444031\\
22.9375	0.046253206966931\\
23	0.0522455216215774\\
23.0625	0.0697578323325155\\
23.125	0.0560551655145752\\
23.1875	0.00978513452078959\\
23.25	-0.0296838400945609\\
23.3125	-0.0495313887765291\\
23.375	-0.0832248997742047\\
23.4375	-0.14367595618621\\
23.5	-0.202168482517631\\
23.5625	-0.246184477194653\\
23.625	-0.305229415768224\\
23.6875	-0.390988929644092\\
23.75	-0.466025662032808\\
23.8125	-0.507358082565922\\
23.875	-0.546000271241857\\
23.9375	-0.610631847180141\\
24	-0.671760481972465\\
24.0625	-0.696060049896588\\
24.125	-0.703372717262699\\
24.1875	-0.729632269880969\\
24.25	-0.758760938143288\\
24.3125	-0.756070836288218\\
24.375	-0.728601304627133\\
24.4375	-0.704913105885656\\
24.5	-0.673860449958603\\
24.5625	-0.609617558714422\\
24.625	-0.532061603979956\\
24.6875	-0.480173271160815\\
24.75	-0.438761518605871\\
24.8125	-0.35633808644117\\
24.875	-0.234777368419228\\
24.9375	-0.128896147593825\\
25	-0.0605959901986913\\
25.0625	0.0107303610036919\\
25.125	0.111446665929126\\
25.1875	0.217904146817096\\
25.25	0.303582159805901\\
25.3125	0.378030882266034\\
25.375	0.449903333676224\\
25.4375	0.509645832107522\\
25.5	0.560279305838837\\
25.5625	0.624114682753497\\
25.625	0.695296799667569\\
25.6875	0.734890223263694\\
25.75	0.732520065867299\\
25.8125	0.725415618542758\\
25.875	0.739752640666099\\
25.9375	0.754287315862739\\
26	0.748362897312367\\
26.0625	0.728381290658209\\
26.125	0.696095408867226\\
26.1875	0.635770993036725\\
26.25	0.566168686356123\\
26.3125	0.533009833752294\\
26.375	0.528103710426425\\
26.4375	0.47523111192291\\
26.5	0.348850912590094\\
26.5625	0.231834340739662\\
26.625	0.199694182586223\\
26.6875	0.207459747492951\\
26.75	0.16491583981814\\
26.8125	0.0719408966785965\\
26.875	-0.0053315226058218\\
26.9375	-0.0452731002008607\\
27	-0.0769596868309732\\
27.0625	-0.10048296150268\\
27.125	-0.0997049254910007\\
27.1875	-0.102031147328122\\
27.25	-0.143676484477219\\
27.3125	-0.181648449536988\\
27.375	-0.145327659800266\\
27.4375	-0.0604647692016937\\
27.5	-0.0295733324190342\\
27.5625	-0.0758067030416417\\
27.625	-0.109356697478332\\
27.6875	-0.0659496329084788\\
27.75	0.0119439790722215\\
27.8125	0.0574602179128387\\
27.875	0.0592934460404917\\
27.9375	0.0269810398040427\\
28	-0.0322253351446281\\
28.0625	-0.0767096577555894\\
28.125	-0.0512930703134553\\
28.1875	0.00513563598290855\\
28.25	-0.0287741559704212\\
28.3125	-0.19116386187726\\
28.375	-0.356958453404172\\
28.4375	-0.399164991636409\\
28.5	-0.353386620186197\\
28.5625	-0.354898152908677\\
28.625	-0.46365784406993\\
28.6875	-0.62512639358948\\
28.75	-0.756556929538033\\
28.8125	-0.807000441949681\\
28.875	-0.777313459455267\\
28.9375	-0.735358951005772\\
29	-0.770439365216099\\
29.0625	-0.873681698834057\\
29.125	-0.926224316086908\\
29.1875	-0.854283644429622\\
29.25	-0.736211941551188\\
29.3125	-0.678813598675939\\
29.375	-0.667286710961971\\
29.4375	-0.617240848032243\\
29.5	-0.51336452521851\\
29.5625	-0.392609484778603\\
29.625	-0.25718300501006\\
29.6875	-0.110287060623261\\
29.75	-0.0158698464089993\\
29.8125	0.00275671827373377\\
29.875	0.0645649596173659\\
29.9375	0.277477217022003\\
30	0.531483026172901\\
};
\addlegendentry{data3}

\addplot [color=mycolor3, line width=0.5pt]
  table[row sep=crcr]{%
10	-0.819929631900931\\
10.0625	-0.760554916526378\\
10.125	-0.767227667538627\\
10.1875	-0.763240065960114\\
10.25	-0.722771551869358\\
10.3125	-0.685804848947455\\
10.375	-0.649617733831387\\
10.4375	-0.564274677963638\\
10.5	-0.431951894353272\\
10.5625	-0.312150471086086\\
10.625	-0.219067814391691\\
10.6875	-0.105969332893178\\
10.75	0.0299106209413664\\
10.8125	0.139899091781174\\
10.875	0.23011866323926\\
10.9375	0.352029854197379\\
11	0.501659213912288\\
11.0625	0.592443022714223\\
11.125	0.601871759634643\\
11.1875	0.621552740188282\\
11.25	0.719207755378792\\
11.3125	0.821695522166365\\
11.375	0.828439458041399\\
11.4375	0.768726566283282\\
11.5	0.74019869535068\\
11.5625	0.753859818116882\\
11.625	0.747959192295899\\
11.6875	0.698258016864297\\
11.75	0.641514248274143\\
11.8125	0.590212322467066\\
11.875	0.51222358269\\
11.9375	0.421843391567477\\
12	0.367230156372999\\
12.0625	0.348963477059536\\
12.125	0.301073336000776\\
12.1875	0.216259486590386\\
12.25	0.161392821609246\\
12.3125	0.161721365316077\\
12.375	0.151392987577817\\
12.4375	0.0809593660854314\\
12.5	0.00379626346196653\\
12.5625	-0.00395749319538869\\
12.625	0.0285261177506625\\
12.6875	0.0287363115267633\\
12.75	0.00140836928818459\\
12.8125	0.00531242682786465\\
12.875	0.0367322386044416\\
12.9375	0.0257651939707541\\
13	-0.0302477109835801\\
13.0625	-0.0596118104534108\\
13.125	-0.0148929586767838\\
13.1875	0.0464994716303006\\
13.25	0.0547783697062682\\
13.3125	0.0212219868929116\\
13.375	-0.00198065925792938\\
13.4375	-0.00584233061428918\\
13.5	-0.00968410922020278\\
13.5625	-0.0185171956315182\\
13.625	-0.023340411417297\\
13.6875	-0.0425431096273644\\
13.75	-0.091741384389651\\
13.8125	-0.149871399847163\\
13.875	-0.184233744140617\\
13.9375	-0.198276721897962\\
14	-0.234507461486936\\
14.0625	-0.29680558751458\\
14.125	-0.360245093649434\\
14.1875	-0.413569928543155\\
14.25	-0.473845983867676\\
14.3125	-0.539475895914522\\
14.375	-0.586586783101205\\
14.4375	-0.611490359107492\\
14.5	-0.647464934189057\\
14.5625	-0.705881766993197\\
14.625	-0.757992108110066\\
14.6875	-0.771911849363265\\
14.75	-0.765376351543337\\
14.8125	-0.762869652608436\\
14.875	-0.750403359367335\\
14.9375	-0.710559165737534\\
15	-0.656728523024297\\
15.0625	-0.620163665854383\\
15.125	-0.584949550640036\\
15.1875	-0.510375889956633\\
15.25	-0.389389328911205\\
15.3125	-0.263508990952053\\
15.375	-0.160189174424872\\
15.4375	-0.0661739311754489\\
15.5	0.0379123727846939\\
15.5625	0.141249273460891\\
15.625	0.242064408761034\\
15.6875	0.354822307479534\\
15.75	0.485875903605108\\
15.8125	0.600792619212461\\
15.875	0.664020460225334\\
15.9375	0.693897557508404\\
16	0.73571364300142\\
16.0625	0.805381431306292\\
16.125	0.86594990056166\\
16.1875	0.883802207889145\\
16.25	0.85950453441363\\
16.3125	0.8183673566575\\
16.375	0.780568588685144\\
16.4375	0.754036401283294\\
16.5	0.727447517093543\\
16.5625	0.683726301839964\\
16.625	0.608741198314357\\
16.6875	0.521089842455979\\
16.75	0.447174415548293\\
16.8125	0.389957164683954\\
16.875	0.325534798173847\\
16.9375	0.242987505735509\\
17	0.167805162724614\\
17.0625	0.120690497543861\\
17.125	0.09090451798706\\
17.1875	0.0507598102828819\\
17.25	-0.000318257720286591\\
17.3125	-0.0398684430000523\\
17.375	-0.0550664976174445\\
17.4375	-0.0599367015935479\\
17.5	-0.0661558439119723\\
17.5625	-0.0750269751526987\\
17.625	-0.0750988033652378\\
17.6875	-0.0634596306144037\\
17.75	-0.039992202314472\\
17.8125	-0.015727213759253\\
17.875	-0.00668269855072475\\
17.9375	-0.0153467972498046\\
18	-0.0210323130257566\\
18.0625	0.00155233648487321\\
18.125	0.0408094285210488\\
18.1875	0.0571127806588212\\
18.25	0.0311595215513689\\
18.3125	-0.00825225739411668\\
18.375	-0.0260777238270079\\
18.4375	-0.0233862026720464\\
18.5	-0.0353455226671239\\
18.5625	-0.0762613467140533\\
18.625	-0.132932820689393\\
18.6875	-0.18214467494805\\
18.75	-0.223860458887478\\
18.8125	-0.268723233453673\\
18.875	-0.323980546540492\\
18.9375	-0.388775595677474\\
19	-0.456126772216994\\
19.0625	-0.518618708583925\\
19.125	-0.57196080717046\\
19.1875	-0.619348883859849\\
19.25	-0.663880397561299\\
19.3125	-0.703438442752543\\
19.375	-0.73289004225202\\
19.4375	-0.758324074699516\\
19.5	-0.781904114705729\\
19.5625	-0.796783135704022\\
19.625	-0.784002451002598\\
19.6875	-0.746472479077805\\
19.75	-0.702153157583202\\
19.8125	-0.661940105454102\\
19.875	-0.612865329331895\\
19.9375	-0.54109462303019\\
20	-0.454217308352533\\
20.0625	-0.367995752707148\\
20.125	-0.280971090593723\\
20.1875	-0.178954415228958\\
20.25	-0.0594673099150963\\
20.3125	0.0641394335344769\\
20.375	0.177216101825639\\
20.4375	0.279449558440384\\
20.5	0.370464595882447\\
20.5625	0.457821023027472\\
20.625	0.546684381055178\\
20.6875	0.641469159134058\\
20.75	0.727197776767997\\
20.8125	0.785599423403046\\
20.875	0.81481241342723\\
20.9375	0.830804482140587\\
21	0.842477639003271\\
21.0625	0.844863741968702\\
21.125	0.833931911937661\\
21.1875	0.815133989704311\\
21.25	0.78440456992844\\
21.3125	0.726698549331795\\
21.375	0.645407204591155\\
21.4375	0.566289377405464\\
21.5	0.512940203437537\\
21.5625	0.462408724631549\\
21.625	0.38402035775109\\
21.6875	0.278205991166548\\
21.75	0.183860055540251\\
21.8125	0.123404655808807\\
21.875	0.0829736606216958\\
21.9375	0.0380651136780606\\
22	-0.014460672605954\\
22.0625	-0.0641259734121565\\
22.125	-0.0997542806773802\\
22.1875	-0.118670032349125\\
22.25	-0.119615084620203\\
22.3125	-0.108899570043593\\
22.375	-0.0969073967604302\\
22.4375	-0.0774197250975277\\
22.5	-0.0465245098953984\\
22.5625	-0.0108999612918185\\
22.625	0.00669867343670301\\
22.6875	0.0162960632976766\\
22.75	0.0499259060146625\\
22.8125	0.115340631975554\\
22.875	0.166509483500621\\
22.9375	0.162094718956938\\
23	0.125078091708642\\
23.0625	0.115882780274236\\
23.125	0.139741843469977\\
23.1875	0.148459751171448\\
23.25	0.106636137340759\\
23.3125	0.0363622415952735\\
23.375	-0.0259633528297421\\
23.4375	-0.0827848283779305\\
23.5	-0.146570848962236\\
23.5625	-0.220568389253011\\
23.625	-0.292936189102998\\
23.6875	-0.374279171271049\\
23.75	-0.46899151721422\\
23.8125	-0.561411986240573\\
23.875	-0.636524781909635\\
23.9375	-0.705617125696707\\
24	-0.775558220261217\\
24.0625	-0.829510987086698\\
24.125	-0.843314729874107\\
24.1875	-0.841882458317913\\
24.25	-0.862935860999603\\
24.3125	-0.900659451297073\\
24.375	-0.905760935658879\\
24.4375	-0.852585492358251\\
24.5	-0.774183702032026\\
24.5625	-0.692373604925648\\
24.625	-0.608756088646795\\
24.6875	-0.521805318241708\\
24.75	-0.450151829166369\\
24.8125	-0.384890977007735\\
24.875	-0.279487567253223\\
24.9375	-0.114406001315571\\
25	0.0477318946539399\\
25.0625	0.144722292665987\\
25.125	0.193450179378304\\
25.1875	0.271799604242968\\
25.25	0.396500691311311\\
25.3125	0.523769877492175\\
25.375	0.616145087773064\\
25.4375	0.673975170550904\\
25.5	0.711750611137338\\
25.5625	0.723236471922544\\
25.625	0.734379444530319\\
25.6875	0.78116666809294\\
25.75	0.848722044057164\\
25.8125	0.864301871692055\\
25.875	0.802396782089075\\
25.9375	0.722169874570231\\
26	0.683575092782875\\
26.0625	0.664457475550662\\
26.125	0.629781311535624\\
26.1875	0.581958517156462\\
26.25	0.549222192627094\\
26.3125	0.495976054265543\\
26.375	0.382683146149366\\
26.4375	0.263373258636721\\
26.5	0.217486523118929\\
26.5625	0.229005174430328\\
26.625	0.195847897239075\\
26.6875	0.0980754470733725\\
26.75	0.0187427887684137\\
26.8125	0.0102502229716578\\
26.875	0.0118386747287897\\
26.9375	-0.0381236953461848\\
27	-0.0947055082114482\\
27.0625	-0.0843979957555617\\
27.125	-0.0494486898933664\\
27.1875	-0.0515585945368093\\
27.25	-0.0746582202489989\\
27.3125	-0.0498861994273085\\
27.375	0.0128046656303574\\
27.4375	0.042135729296591\\
27.5	0.0286801511062473\\
27.5625	0.029272438460846\\
27.625	0.069268031786032\\
27.6875	0.0968133990544885\\
27.75	0.0966060817686813\\
27.8125	0.110540921694829\\
27.875	0.130835377093268\\
27.9375	0.0990094384101796\\
28	0.0251304367192462\\
28.0625	-0.0189930689911992\\
28.125	-0.0133354369810587\\
28.1875	-0.0527959572234043\\
28.25	-0.171759508054982\\
28.3125	-0.273131347318998\\
28.375	-0.278525552372593\\
28.4375	-0.289679356074508\\
28.5	-0.428203127081527\\
28.5625	-0.610090865727185\\
28.625	-0.678470725900268\\
28.6875	-0.64856404649676\\
28.75	-0.674521873593764\\
28.8125	-0.794791233638483\\
28.875	-0.877637048622888\\
28.9375	-0.857583822230379\\
29	-0.844255490385478\\
29.0625	-0.901034069580371\\
29.125	-0.924517269857267\\
29.1875	-0.823411365937623\\
29.25	-0.699911452135687\\
29.3125	-0.667859697803481\\
29.375	-0.678952449544364\\
29.4375	-0.611203013410029\\
29.5	-0.460655646212614\\
29.5625	-0.321235034171972\\
29.625	-0.215061078345665\\
29.6875	-0.104337937151757\\
29.75	-0.0143205225514629\\
29.8125	0.0225179700252553\\
29.875	0.0906570190705464\\
29.9375	0.2836342128764\\
30	0.508168142054725\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> fig/missing_data_matern12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.40000,0.20000}%
\definecolor{mycolor2}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor3}{rgb}{0.40000,0.80000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={missing data duration (ms)},
axis background/.style={fill=white},
title={PESQ},
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, fill opacity=0.15]
table[row sep=crcr] {%
x	y\\
0.625	4.00429839705428\\
3.875	3.47747071334639\\
7.125	3.31868034924753\\
10.3125	2.97127679475023\\
13.5625	2.61842836374345\\
16.8125	2.33424993819639\\
20	2.04333934410384\\
20	2.36665456812717\\
16.8125	2.62505163016455\\
13.5625	2.83640656238792\\
10.3125	3.14503350227754\\
7.125	3.46577842341083\\
3.875	3.60571552360066\\
0.625	4.16050030632437\\
}--cycle;


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0, fill opacity=0.15]
table[row sep=crcr] {%
x	y\\
0.625	4.08052523197377\\
3.875	3.53488778662807\\
7.125	3.38096681516509\\
10.3125	3.02160066343772\\
13.5625	2.66640166442658\\
16.8125	2.32517405048441\\
20	1.98653980420256\\
20	2.3054778404993\\
16.8125	2.60578584347943\\
13.5625	2.88431200161642\\
10.3125	3.18364463995376\\
7.125	3.55664268557344\\
3.875	3.68354086482907\\
0.625	4.23230768449141\\
}--cycle;


\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0, fill opacity=0.15]
table[row sep=crcr] {%
x	y\\
0.625	4.05124682775178\\
3.875	3.61071188900614\\
7.125	3.28924240596559\\
10.3125	3.02919020714269\\
13.5625	2.61074468058386\\
16.8125	2.30567559200086\\
20	1.93940472808622\\
20	2.28157746967297\\
16.8125	2.58200757164142\\
13.5625	2.84836795283376\\
10.3125	3.20276942742106\\
7.125	3.43449660219666\\
3.875	3.73046078439424\\
0.625	4.1752497186699\\
}--cycle;

\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
0.625	4.08239935168932\\
3.875	3.54159311847352\\
7.125	3.39222938632918\\
10.3125	3.05815514851388\\
13.5625	2.72741746306568\\
16.8125	2.47965078418047\\
20	2.2049969561155\\
};

\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
0.625	4.15641645823259\\
3.875	3.60921432572857\\
7.125	3.46880475036926\\
10.3125	3.10262265169574\\
13.5625	2.7753568330215\\
16.8125	2.46547994698192\\
20	2.14600882235093\\
};

\addplot [color=mycolor3, line width=0.7pt]
  table[row sep=crcr]{%
0.625	4.11324827321084\\
3.875	3.67058633670019\\
7.125	3.36186950408112\\
10.3125	3.11597981728188\\
13.5625	2.72955631670881\\
16.8125	2.44384158182114\\
20	2.1104910988796\\
};

\end{axis}
\end{tikzpicture}%

==> fig/missing_data_matern12_copy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=20,
xlabel={missing data duration /ms},
ylabel={PSEQ},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]

\addplot[area legend,solid,draw=none,fill=white!50!red,fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
0.625	3.9339257816722\\
3.875	3.56002669437633\\
7.125	3.34428521170359\\
10.3125	3.0149217739531\\
13.5625	2.54106780189972\\
16.8125	2.17298587631216\\
20	1.8699294366754\\
20	2.19324466069872\\
16.8125	2.46378756828032\\
13.5625	2.75904600054419\\
10.3125	3.18867848148042\\
7.125	3.49138328586689\\
3.875	3.6882715046306\\
0.625	4.09012769094229\\
}--cycle;

\addplot[area legend,solid,draw=none,fill=white!50!blue,fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
0.625	4.02812854834755\\
3.875	3.61680731815613\\
7.125	3.37456664972241\\
10.3125	3.06347198563416\\
13.5625	2.59941278678327\\
16.8125	2.22821171803365\\
20	1.90717553819539\\
20	2.22611357449214\\
16.8125	2.50882351102867\\
13.5625	2.81732312397311\\
10.3125	3.2255159621502\\
7.125	3.55024252013076\\
3.875	3.76546039635713\\
0.625	4.17991100086518\\
}--cycle;
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
0.625	4.01202673630724\\
3.875	3.62414909950347\\
7.125	3.41783424878524\\
10.3125	3.10180012771676\\
13.5625	2.65005690122195\\
16.8125	2.31838672229624\\
20	2.03158704868706\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.625	4.10401977460637\\
3.875	3.69113385725663\\
7.125	3.46240458492659\\
10.3125	3.14449397389218\\
13.5625	2.70836795537819\\
16.8125	2.36851761453116\\
20	2.06664455634376\\
};
\end{axis}
\end{tikzpicture}%

==> fig/missing_data_matern32.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.40000,0.20000}%
\definecolor{mycolor2}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor3}{rgb}{0.40000,0.80000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={missing data duration (ms)},
axis background/.style={fill=white},
title={SNR (dB)},
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	7.32868091230665\\
3.875	4.55050527143606\\
7.125	3.19098710923508\\
10.3125	2.62876470049576\\
13.5625	1.80378357299206\\
16.8125	1.102361337004\\
20	1.02507347116123\\
20	2.03851361319748\\
16.8125	2.16800710175545\\
13.5625	2.84284671018187\\
10.3125	3.72004917452155\\
7.125	4.60282890811198\\
3.875	5.93647950854414\\
0.625	9.94892918842559\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	7.83877829878361\\
3.875	5.12065277271947\\
7.125	3.8535220893063\\
10.3125	3.27739992927271\\
13.5625	2.0535638510769\\
16.8125	1.73568947614987\\
20	1.5579107085697\\
20	2.5269973922696\\
16.8125	2.69133009480306\\
13.5625	3.00114867523941\\
10.3125	4.24154511634815\\
7.125	5.23043947685728\\
3.875	6.52470058333841\\
0.625	11.0188984022382\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, draw opacity=0, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	9.38969045745871\\
3.875	5.14443902861141\\
7.125	3.66124854686384\\
10.3125	3.68844872955864\\
13.5625	2.87054652338456\\
16.8125	1.99951700651334\\
20	1.42963209844509\\
20	2.62262558122171\\
16.8125	3.35291509128876\\
13.5625	4.18794115155408\\
10.3125	5.08180619977239\\
7.125	5.44315220403948\\
3.875	6.75877900567393\\
0.625	12.2755505524926\\
}--cycle;
\addplot [color=mycolor1, line width=0.7pt]
  table[row sep=crcr]{%
0.625	8.63880505036612\\
3.875	5.2434923899901\\
7.125	3.89690800867353\\
10.3125	3.17440693750866\\
13.5625	2.32331514158697\\
16.8125	1.63518421937973\\
20	1.53179354217935\\
};
\addlegendentry{$\nu=\nicefrac{1}{2}$}

\addplot [color=mycolor2, line width=0.7pt]
  table[row sep=crcr]{%
0.625	9.42883835051092\\
3.875	5.82267667802894\\
7.125	4.54198078308179\\
10.3125	3.75947252281043\\
13.5625	2.52735626315815\\
16.8125	2.21350978547646\\
20	2.04245405041965\\
};
\addlegendentry{$\nu=\nicefrac{3}{2}$}

\addplot [color=mycolor3, line width=0.7pt]
  table[row sep=crcr]{%
0.625	10.8326205049757\\
3.875	5.95160901714267\\
7.125	4.55220037545166\\
10.3125	4.38512746466552\\
13.5625	3.52924383746932\\
16.8125	2.67621604890105\\
20	2.0261288398334\\
};
\addlegendentry{$\nu=\nicefrac{5}{2}$}

\end{axis}
\end{tikzpicture}%

==> fig/missing_data_matern32_copy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=20,
xlabel={missing data duration /ms},
ylabel={SNR /dB},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]

\addplot[area legend,solid,draw=none,fill=white!50!red,fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
0.625	8.88460987265751\\
3.875	3.82209449866045\\
7.125	3.26078289733696\\
10.3125	2.86788403122863\\
13.5625	2.27911503061136\\
16.8125	1.93434830235729\\
20	1.8259267056056\\
20	2.83936684764185\\
16.8125	2.99999406710874\\
13.5625	3.31817816780117\\
10.3125	3.95916850525442\\
7.125	4.67262469621385\\
3.875	5.20806873576853\\
0.625	11.5048581487764\\
}--cycle;

\addplot[area legend,solid,draw=none,fill=white!50!blue,fill opacity=0.2,forget plot]
table[row sep=crcr] {%
x	y\\
0.625	9.6453688917769\\
3.875	4.93520972692427\\
7.125	4.11490215983177\\
10.3125	3.59319737570427\\
13.5625	2.79162050508184\\
16.8125	2.34497679953822\\
20	2.12085072115397\\
20	3.08993740485386\\
16.8125	3.30061741819142\\
13.5625	3.73920532924434\\
10.3125	4.55734256277972\\
7.125	5.49181954738275\\
3.875	6.33925753754321\\
0.625	12.8254889952315\\
}--cycle;
\addplot [color=red,dashed]
  table[row sep=crcr]{%
0.625	10.194734010717\\
3.875	4.51508161721449\\
7.125	3.9667037967754\\
10.3125	3.41352626824152\\
13.5625	2.79864659920627\\
16.8125	2.46717118473301\\
20	2.33264677662373\\
};
\addlegendentry{Mat\'ern-$\nicefrac{1}{2}$};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.625	11.2354289435042\\
3.875	5.63723363223374\\
7.125	4.80336085360726\\
10.3125	4.07526996924199\\
13.5625	3.26541291716309\\
16.8125	2.82279710886482\\
20	2.60539406300391\\
};
\addlegendentry{Mat\'ern-$\nicefrac{3}{2}$};

\end{axis}
\end{tikzpicture}%

==> fig/samples.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.40000,0.20000}%
\definecolor{mycolor2}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor3}{rgb}{0.40000,0.80000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=15,
xlabel={time (ms)},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
title={Freq. channel data / Sample trajectories},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-0.634121265318536\\
0.015015015015015	-0.601995863046108\\
0.03003003003003	-0.617813505614794\\
0.045045045045045	-0.586975838064497\\
0.06006006006006	-0.533436606904039\\
0.075075075075075	-0.527240393474866\\
0.0900900900900901	-0.524811857255318\\
0.105105105105105	-0.576342905262022\\
0.12012012012012	-0.582945109970612\\
0.135135135135135	-0.581116928376652\\
0.15015015015015	-0.540892937055948\\
0.165165165165165	-0.504653799841488\\
0.18018018018018	-0.516601741877904\\
0.195195195195195	-0.586803931476283\\
0.21021021021021	-0.620417129885907\\
0.225225225225225	-0.548815332036773\\
0.24024024024024	-0.579436382743418\\
0.255255255255255	-0.58894167935554\\
0.27027027027027	-0.543479024890029\\
0.285285285285285	-0.6281242025288\\
0.3003003003003	-0.616530678943644\\
0.315315315315315	-0.521419166860958\\
0.33033033033033	-0.541906662508527\\
0.345345345345345	-0.530356934742623\\
0.36036036036036	-0.427588112965753\\
0.375375375375375	-0.472185929686898\\
0.39039039039039	-0.466599090793176\\
0.405405405405405	-0.434704031980762\\
0.42042042042042	-0.416697131357009\\
0.435435435435435	-0.415756745702381\\
0.45045045045045	-0.452599633819589\\
0.465465465465465	-0.451182669554859\\
0.48048048048048	-0.480664698701078\\
0.495495495495495	-0.480604963227608\\
0.51051051051051	-0.491767895060939\\
0.525525525525525	-0.445260910419739\\
0.54054054054054	-0.372566997346364\\
0.555555555555555	-0.385134696268876\\
0.57057057057057	-0.376181083927883\\
0.585585585585585	-0.387217513063345\\
0.6006006006006	-0.390877869744076\\
0.615615615615615	-0.403682473961063\\
0.63063063063063	-0.384179276417709\\
0.645645645645645	-0.41136698887687\\
0.66066066066066	-0.413567816279722\\
0.675675675675675	-0.382988689876753\\
0.69069069069069	-0.405746764811649\\
0.705705705705705	-0.324469521599732\\
0.72072072072072	-0.357288337489113\\
0.735735735735735	-0.328242719875417\\
0.75075075075075	-0.335587411506092\\
0.765765765765765	-0.343827505708341\\
0.780780780780781	-0.318430030534317\\
0.795795795795796	-0.312675671579894\\
0.810810810810811	-0.319702401073149\\
0.825825825825826	-0.398887980530246\\
0.840840840840841	-0.356218374185302\\
0.855855855855856	-0.348914975823977\\
0.870870870870871	-0.310530744497594\\
0.885885885885886	-0.244920810993936\\
0.9009009009009	-0.194270033975321\\
0.915915915915916	-0.226390503512141\\
0.930930930930931	-0.253709806378789\\
0.945945945945946	-0.236459991194031\\
0.960960960960961	-0.289338471312485\\
0.975975975975976	-0.249501290071047\\
0.990990990990991	-0.188086807886437\\
1.00600600600601	-0.126973846534778\\
1.02102102102102	-0.127347927899889\\
1.03603603603604	-0.0535799547189553\\
1.05105105105105	-0.101926915505097\\
1.06606606606607	-0.107131689328028\\
1.08108108108108	-0.105459295862686\\
1.0960960960961	-0.0545485679771315\\
1.11111111111111	-0.0519377007412732\\
1.12612612612613	-0.108787349763056\\
1.14114114114114	-0.126416100115573\\
1.15615615615616	-0.14395177600036\\
1.17117117117117	-0.178194384082396\\
1.18618618618619	-0.259306963006229\\
1.2012012012012	-0.264665887201715\\
1.21621621621622	-0.268863800277824\\
1.23123123123123	-0.207050108657987\\
1.24624624624625	-0.164636112183553\\
1.26126126126126	-0.159475673196688\\
1.27627627627628	-0.163520130043632\\
1.29129129129129	-0.121677884497866\\
1.30630630630631	-0.0834070201250343\\
1.32132132132132	-0.0417269710013343\\
1.33633633633634	-0.00717765479458152\\
1.35135135135135	0.0392471063455876\\
1.36636636636637	-0.0108447500327764\\
1.38138138138138	0.0383858242303221\\
1.3963963963964	0.0212639655353961\\
1.41141141141141	0.0233344776129951\\
1.42642642642643	0.0638343066176246\\
1.44144144144144	0.112594606714543\\
1.45645645645646	0.0497961814045948\\
1.47147147147147	0.0795125376510785\\
1.48648648648649	0.0246527070212759\\
1.5015015015015	0.00940278490601121\\
1.51651651651652	0.0551530494712732\\
1.53153153153153	0.0412295008227018\\
1.54654654654655	0.0630044058737371\\
1.56156156156156	0.0781816163395471\\
1.57657657657658	0.141050925758026\\
1.59159159159159	0.181758739206242\\
1.60660660660661	0.143942673491928\\
1.62162162162162	0.138384572865764\\
1.63663663663664	0.133411885604276\\
1.65165165165165	0.0964659219659374\\
1.66666666666667	0.108447299303636\\
1.68168168168168	0.125547742889343\\
1.6966966966967	0.179337856808791\\
1.71171171171171	0.22182383500735\\
1.72672672672673	0.153004142259707\\
1.74174174174174	0.116208048181969\\
1.75675675675676	0.140523378383904\\
1.77177177177177	0.073188385997895\\
1.78678678678679	0.036565610982208\\
1.8018018018018	0.0491927961048772\\
1.81681681681682	0.0403353001836222\\
1.83183183183183	0.091254309033211\\
1.84684684684685	0.14310823256051\\
1.86186186186186	0.103035382287065\\
1.87687687687688	0.111128345934477\\
1.89189189189189	0.156436309169186\\
1.90690690690691	0.224469252999242\\
1.92192192192192	0.205403568692621\\
1.93693693693694	0.162033780383408\\
1.95195195195195	0.27757353733936\\
1.96696696696697	0.346009423652866\\
1.98198198198198	0.301863433481433\\
1.996996996997	0.29230873566882\\
2.01201201201201	0.353716908678636\\
2.02702702702703	0.4099134951322\\
2.04204204204204	0.386408782176126\\
2.05705705705706	0.4103839240062\\
2.07207207207207	0.490573874627064\\
2.08708708708709	0.500458615580577\\
2.1021021021021	0.446717619164715\\
2.11711711711712	0.389258256815633\\
2.13213213213213	0.366542788578167\\
2.14714714714715	0.413975910415091\\
2.16216216216216	0.326900726982596\\
2.17717717717718	0.251198666498343\\
2.19219219219219	0.224984592748012\\
2.20720720720721	0.158016693960123\\
2.22222222222222	0.0376623588323454\\
2.23723723723724	-0.0273618341015452\\
2.25225225225225	-0.022811077464203\\
2.26726726726727	-0.00759068088868065\\
2.28228228228228	-0.0165923506580769\\
2.2972972972973	-0.0486975712054704\\
2.31231231231231	-0.052695863687256\\
2.32732732732733	-0.0414076284278946\\
2.34234234234234	-0.0187922705612166\\
2.35735735735736	0.119128997571737\\
2.37237237237237	0.0917805385201105\\
2.38738738738739	0.131443023748827\\
2.4024024024024	0.175328093691764\\
2.41741741741742	0.174807639075014\\
2.43243243243243	0.227863061631055\\
2.44744744744745	0.272407015537688\\
2.46246246246246	0.284676837794905\\
2.47747747747748	0.37316132389686\\
2.49249249249249	0.275719023647311\\
2.50750750750751	0.250265701641147\\
2.52252252252252	0.220382794933556\\
2.53753753753754	0.173197830557534\\
2.55255255255255	0.245348900367227\\
2.56756756756757	0.204429942564275\\
2.58258258258258	0.225633156887816\\
2.5975975975976	0.150689239954133\\
2.61261261261261	0.140578207397202\\
2.62762762762763	0.128383819310331\\
2.64264264264264	0.0849407196308705\\
2.65765765765766	0.0884138093190963\\
2.67267267267267	0.0957005072592744\\
2.68768768768769	0.0717869414148612\\
2.7027027027027	0.113556049796355\\
2.71771771771772	0.0644146447209101\\
2.73273273273273	0.00842572340058773\\
2.74774774774775	-0.00800717080740637\\
2.76276276276276	-0.0383999470233207\\
2.77777777777778	-0.120238434073592\\
2.79279279279279	-0.0815246640909043\\
2.80780780780781	-0.0366675761745253\\
2.82282282282282	-0.110846255771968\\
2.83783783783784	-0.119830978706231\\
2.85285285285285	-0.172651922804495\\
2.86786786786787	-0.17679547199737\\
2.88288288288288	-0.231036697824347\\
2.8978978978979	-0.230305136409842\\
2.91291291291291	-0.207149390012353\\
2.92792792792793	-0.20894346157704\\
2.94294294294294	-0.194721895526007\\
2.95795795795796	-0.157967685209523\\
2.97297297297297	-0.218703025024176\\
2.98798798798799	-0.194518174812692\\
3.003003003003	-0.221667469953089\\
3.01801801801802	-0.184187153783899\\
3.03303303303303	-0.157973151835321\\
3.04804804804805	-0.153265351577922\\
3.06306306306306	-0.180487093121308\\
3.07807807807808	-0.157372810487253\\
3.09309309309309	-0.110122113558943\\
3.10810810810811	-0.116855936583849\\
3.12312312312312	-0.101471442606976\\
3.13813813813814	-0.136995877667315\\
3.15315315315315	-0.0915718700615575\\
3.16816816816817	-0.0345634550961754\\
3.18318318318318	-0.0195746016132136\\
3.1981981981982	0.00430851388005776\\
3.21321321321321	-0.0556612352532083\\
3.22822822822823	-0.0673444933213441\\
3.24324324324324	-0.0855553355511545\\
3.25825825825826	-0.0685331244452422\\
3.27327327327327	-0.120768634502237\\
3.28828828828829	-0.072185312345284\\
3.3033033033033	-0.0774407059041807\\
3.31831831831832	-0.0781621841411707\\
3.33333333333333	-0.116853803093837\\
3.34834834834835	-0.0823217327554117\\
3.36336336336336	-0.00453816669529505\\
3.37837837837838	0.0182622305893406\\
3.39339339339339	-0.0159976349466124\\
3.40840840840841	0.0386815714187076\\
3.42342342342342	-0.012513447431205\\
3.43843843843844	0.0237201098754072\\
3.45345345345345	0.0358583137074008\\
3.46846846846847	0.014116441289149\\
3.48348348348348	0.0159183744305306\\
3.4984984984985	0.0362581441163296\\
3.51351351351351	-0.0343635313734396\\
3.52852852852853	0.00768432693080723\\
3.54354354354354	-0.00445730523848381\\
3.55855855855856	0.0256065595940365\\
3.57357357357357	0.0489400395109441\\
3.58858858858859	-0.0139044442105465\\
3.6036036036036	0.0022384642607251\\
3.61861861861862	-0.0160761672565214\\
3.63363363363363	0.0409118352451777\\
3.64864864864865	0.045944092536353\\
3.66366366366366	0.0426480682462045\\
3.67867867867868	0.101376259055293\\
3.69369369369369	0.0251728635269404\\
3.70870870870871	0.0343039865557807\\
3.72372372372372	0.00470953713334504\\
3.73873873873874	-0.0206397737982373\\
3.75375375375375	0.0187782608736506\\
3.76876876876877	0.0291361211721513\\
3.78378378378378	0.0926734603785233\\
3.7987987987988	0.111123458629452\\
3.81381381381381	0.0965092539260441\\
3.82882882882883	0.183472992895651\\
3.84384384384384	0.0806727122857001\\
3.85885885885886	0.0285783743687801\\
3.87387387387387	0.0490578831157512\\
3.88888888888889	0.0351764241996679\\
3.9039039039039	0.0147190015325475\\
3.91891891891892	0.0713792509389987\\
3.93393393393393	0.045170430902262\\
3.94894894894895	0.112479863214658\\
3.96396396396396	0.13199597584249\\
3.97897897897898	0.118477398536485\\
3.99399399399399	0.0506833249678598\\
4.00900900900901	0.019444831862057\\
4.02402402402402	0.0948469365705571\\
4.03903903903904	0.0744170839360139\\
4.05405405405405	0.0230638551341818\\
4.06906906906907	0.00497783286613315\\
4.08408408408408	0.0416397193721477\\
4.0990990990991	-0.037285844671496\\
4.11411411411411	0.0198804442243335\\
4.12912912912913	-0.0247775385433596\\
4.14414414414414	0.0866904674066307\\
4.15915915915916	0.0908636265035674\\
4.17417417417417	0.0155889524430343\\
4.18918918918919	0.0917752283933672\\
4.2042042042042	0.0686559765952413\\
4.21921921921922	0.092875044638354\\
4.23423423423423	0.098970640008376\\
4.24924924924925	0.0582795590419321\\
4.26426426426426	0.018565912719818\\
4.27927927927928	-0.0526091643487847\\
4.29429429429429	-0.156933090011096\\
4.30930930930931	-0.233130467361249\\
4.32432432432432	-0.273692961166281\\
4.33933933933934	-0.247405327586359\\
4.35435435435435	-0.313213760545489\\
4.36936936936937	-0.311389202617129\\
4.38438438438438	-0.412045263518304\\
4.3993993993994	-0.447322172896254\\
4.41441441441441	-0.387954016138192\\
4.42942942942943	-0.346314913769297\\
4.44444444444444	-0.35186561471137\\
4.45945945945946	-0.399796185616144\\
4.47447447447447	-0.423322552938395\\
4.48948948948949	-0.417675563559356\\
4.5045045045045	-0.311860249427411\\
4.51951951951952	-0.266539465657809\\
4.53453453453453	-0.252507471966536\\
4.54954954954955	-0.274054570124673\\
4.56456456456456	-0.213006458276108\\
4.57957957957958	-0.186870698244085\\
4.59459459459459	-0.122820263892975\\
4.60960960960961	-0.073960539426589\\
4.62462462462462	-0.104039667823275\\
4.63963963963964	-0.130288893999256\\
4.65465465465465	-0.131344771522408\\
4.66966966966967	-0.130143785791053\\
4.68468468468468	-0.101663657851921\\
4.6996996996997	-0.133166836470081\\
4.71471471471471	-0.116134786163133\\
4.72972972972973	-0.122498907948841\\
4.74474474474474	-0.0883201413165085\\
4.75975975975976	-0.138850365302149\\
4.77477477477477	-0.141277332901517\\
4.78978978978979	-0.187687642173516\\
4.8048048048048	-0.228362169735631\\
4.81981981981982	-0.154535034368901\\
4.83483483483483	-0.167294482291773\\
4.84984984984985	-0.103185866067383\\
4.86486486486486	-0.100399981613356\\
4.87987987987988	-0.205048233432011\\
4.89489489489489	-0.151506672613315\\
4.90990990990991	-0.207249500071909\\
4.92492492492492	-0.158674531066017\\
4.93993993993994	-0.23771817412853\\
4.95495495495495	-0.204784196625275\\
4.96996996996997	-0.249395270133181\\
4.98498498498498	-0.269541889794529\\
5	-0.202852726298512\\
5.01501501501502	-0.20311119400624\\
5.03003003003003	-0.174231881710682\\
5.04504504504505	-0.133699384878278\\
5.06006006006006	-0.171879348259827\\
5.07507507507508	-0.0939239970980529\\
5.09009009009009	-0.0179696896781979\\
5.10510510510511	-0.0874963476684084\\
5.12012012012012	-0.0767560167375341\\
5.13513513513514	-0.106101010452786\\
5.15015015015015	-0.0733994002615437\\
5.16516516516517	-0.178741440706268\\
5.18018018018018	-0.176898946503614\\
5.1951951951952	-0.130729416892393\\
5.21021021021021	-0.0997285189880037\\
5.22522522522523	-0.121147583773716\\
5.24024024024024	-0.0351731507380483\\
5.25525525525526	-0.067265911892018\\
5.27027027027027	-0.0205977306217757\\
5.28528528528529	-0.0198938503218239\\
5.3003003003003	-0.084411522383427\\
5.31531531531532	-0.057789805485264\\
5.33033033033033	0.0067917249698215\\
5.34534534534535	-0.0173480772421659\\
5.36036036036036	-0.0734411819752171\\
5.37537537537538	-0.116708248820001\\
5.39039039039039	-0.105504421441813\\
5.40540540540541	-0.11698965893184\\
5.42042042042042	-0.145660793424686\\
5.43543543543544	-0.152081882841982\\
5.45045045045045	-0.165136966559036\\
5.46546546546547	-0.209890375432325\\
5.48048048048048	-0.214028306778153\\
5.4954954954955	-0.292194902924647\\
5.51051051051051	-0.295254003449062\\
5.52552552552553	-0.242781538938638\\
5.54054054054054	-0.250676986952876\\
5.55555555555556	-0.231849776727828\\
5.57057057057057	-0.216790455992977\\
5.58558558558559	-0.293002417205356\\
5.6006006006006	-0.294474017019425\\
5.61561561561562	-0.223186153087161\\
5.63063063063063	-0.264154315005208\\
5.64564564564565	-0.211798214978803\\
5.66066066066066	-0.188432126813634\\
5.67567567567568	-0.229285079905824\\
5.69069069069069	-0.0830042598153389\\
5.70570570570571	-0.0818606381557238\\
5.72072072072072	-0.0427582484339086\\
5.73573573573574	-0.0561075613141138\\
5.75075075075075	-0.0312343497255518\\
5.76576576576577	-0.0626384393539554\\
5.78078078078078	-0.0136702367884168\\
5.7957957957958	-0.00471690791334656\\
5.81081081081081	-0.00852593066440666\\
5.82582582582583	0.00812301223379042\\
5.84084084084084	0.0418839717820287\\
5.85585585585586	0.042504574202723\\
5.87087087087087	-0.000339973308864872\\
5.88588588588589	-0.00724606950481965\\
5.9009009009009	0.0695149761778134\\
5.91591591591592	0.0474188413410028\\
5.93093093093093	0.0963721649042563\\
5.94594594594595	0.147430007339531\\
5.96096096096096	0.136402739736513\\
5.97597597597598	0.115780725066586\\
5.99099099099099	0.135013623973449\\
6.00600600600601	0.186086624247625\\
6.02102102102102	0.287670388871321\\
6.03603603603604	0.385582659854954\\
6.05105105105105	0.348420747253925\\
6.06606606606607	0.281704500526137\\
6.08108108108108	0.280830680776558\\
6.0960960960961	0.3027741284739\\
6.11111111111111	0.317735165435803\\
6.12612612612613	0.27550259466918\\
6.14114114114114	0.295017796714956\\
6.15615615615616	0.382060625186129\\
6.17117117117117	0.507573861361417\\
6.18618618618619	0.616511241698119\\
6.2012012012012	0.658902238750074\\
6.21621621621622	0.695238068427507\\
6.23123123123123	0.62035450522122\\
6.24624624624625	0.671313776350619\\
6.26126126126126	0.62413305634462\\
6.27627627627628	0.602806414869651\\
6.29129129129129	0.599694957327503\\
6.30630630630631	0.644452854040907\\
6.32132132132132	0.665919173822824\\
6.33633633633634	0.654465075492739\\
6.35135135135135	0.641871688782683\\
6.36636636636637	0.719624209797054\\
6.38138138138138	0.752977380271823\\
6.3963963963964	0.715114399772779\\
6.41141141141141	0.702129428280275\\
6.42642642642643	0.678586654221347\\
6.44144144144144	0.641592029824443\\
6.45645645645646	0.653390381927889\\
6.47147147147147	0.627863500261654\\
6.48648648648649	0.642211481585172\\
6.5015015015015	0.664601979678952\\
6.51651651651652	0.700330809552104\\
6.53153153153153	0.647441982043637\\
6.54654654654655	0.574836784295922\\
6.56156156156156	0.563679415823836\\
6.57657657657658	0.581378274767554\\
6.59159159159159	0.55481423050155\\
6.60660660660661	0.524865476735443\\
6.62162162162162	0.491108901786448\\
6.63663663663664	0.474772774565452\\
6.65165165165165	0.562452174318211\\
6.66666666666667	0.596359417842932\\
6.68168168168168	0.588382791495459\\
6.6966966966967	0.635898466395979\\
6.71171171171171	0.63864605019916\\
6.72672672672673	0.642587773807305\\
6.74174174174174	0.633477640313044\\
6.75675675675676	0.631998207266512\\
6.77177177177177	0.736536951836769\\
6.78678678678679	0.762504451129284\\
6.8018018018018	0.822991357280412\\
6.81681681681682	0.782682363557403\\
6.83183183183183	0.784359006992231\\
6.84684684684685	0.764521121671046\\
6.86186186186186	0.701228488688914\\
6.87687687687688	0.689329782825601\\
6.89189189189189	0.656375347374861\\
6.90690690690691	0.625155343806902\\
6.92192192192192	0.658222306277699\\
6.93693693693694	0.686678855133499\\
6.95195195195195	0.721408716434214\\
6.96696696696697	0.619017295762783\\
6.98198198198198	0.559648900722895\\
6.996996996997	0.469494833339686\\
7.01201201201201	0.429680752282698\\
7.02702702702703	0.361245432999707\\
7.04204204204204	0.386655670194721\\
7.05705705705706	0.441964248530264\\
7.07207207207207	0.369802524093076\\
7.08708708708709	0.351151750843799\\
7.1021021021021	0.439008308755967\\
7.11711711711712	0.444284814022396\\
7.13213213213213	0.43634466695464\\
7.14714714714715	0.429210163404919\\
7.16216216216216	0.381449459380242\\
7.17717717717718	0.394008194653394\\
7.19219219219219	0.41271011067216\\
7.20720720720721	0.414971582027829\\
7.22222222222222	0.48271227080601\\
7.23723723723724	0.407105453065278\\
7.25225225225225	0.423212311566057\\
7.26726726726727	0.553208521866558\\
7.28228228228228	0.511774272470377\\
7.2972972972973	0.510942378771213\\
7.31231231231231	0.526156691957388\\
7.32732732732733	0.488265068012948\\
7.34234234234234	0.618733424199963\\
7.35735735735736	0.617639451403474\\
7.37237237237237	0.616087445971382\\
7.38738738738739	0.674927834319933\\
7.4024024024024	0.627225339260634\\
7.41741741741742	0.715525124921777\\
7.43243243243243	0.658356677208319\\
7.44744744744745	0.638982249256875\\
7.46246246246246	0.637134025012319\\
7.47747747747748	0.633248122962216\\
7.49249249249249	0.596724997232194\\
7.50750750750751	0.580756539933191\\
7.52252252252252	0.555313594641524\\
7.53753753753754	0.644012459994828\\
7.55255255255255	0.710433221213197\\
7.56756756756757	0.714224333051448\\
7.58258258258258	0.792166881957801\\
7.5975975975976	0.837891403725744\\
7.61261261261261	0.824491669800473\\
7.62762762762763	0.814805084121845\\
7.64264264264264	0.738481254087825\\
7.65765765765766	0.797247272122977\\
7.67267267267267	0.849580890689914\\
7.68768768768769	0.854597623259718\\
7.7027027027027	0.869467250197775\\
7.71771771771772	0.891638094005738\\
7.73273273273273	0.945746150163056\\
7.74774774774775	0.940732083559899\\
7.76276276276276	0.952586479831455\\
7.77777777777778	0.856557308909378\\
7.79279279279279	0.82522570520816\\
7.80780780780781	0.827735215270725\\
7.82282282282282	0.772779988196287\\
7.83783783783784	0.736728025494054\\
7.85285285285285	0.72162824334571\\
7.86786786786787	0.749921849449178\\
7.88288288288288	0.720443858752584\\
7.8978978978979	0.772736598988951\\
7.91291291291291	0.837993108815686\\
7.92792792792793	0.858012219772282\\
7.94294294294294	0.908315388093366\\
7.95795795795796	0.819292391720683\\
7.97297297297297	0.758516713893495\\
7.98798798798799	0.807139987105082\\
8.003003003003	0.902873970670284\\
8.01801801801802	0.859418665043987\\
8.03303303303303	0.924220432476786\\
8.04804804804805	0.83651959111152\\
8.06306306306306	0.771404048382347\\
8.07807807807808	0.691736843272369\\
8.09309309309309	0.661623199519254\\
8.10810810810811	0.64832103686635\\
8.12312312312312	0.706719673841369\\
8.13813813813814	0.68951251703697\\
8.15315315315315	0.616388689811255\\
8.16816816816817	0.601076764250105\\
8.18318318318318	0.539868063776372\\
8.1981981981982	0.502171683622828\\
8.21321321321321	0.487576071237234\\
8.22822822822823	0.487013912197168\\
8.24324324324324	0.436351634618885\\
8.25825825825826	0.427124373936177\\
8.27327327327327	0.358987886066092\\
8.28828828828829	0.36955499994939\\
8.3033033033033	0.348736874198966\\
8.31831831831832	0.252152446845714\\
8.33333333333333	0.248627232112369\\
8.34834834834835	0.202087717891518\\
8.36336336336336	0.142195809817083\\
8.37837837837838	0.0933745175263936\\
8.39339339339339	0.138097740610309\\
8.40840840840841	0.109694136036549\\
8.42342342342342	0.165954355267655\\
8.43843843843844	0.13929448521022\\
8.45345345345345	0.114883538707516\\
8.46846846846847	0.138137486323763\\
8.48348348348348	0.142460317929632\\
8.4984984984985	0.193305493142472\\
8.51351351351351	0.124878827013073\\
8.52852852852853	0.177940462552052\\
8.54354354354354	0.215661234017079\\
8.55855855855856	0.178228882834624\\
8.57357357357357	0.165702952264613\\
8.58858858858859	0.190140723205664\\
8.6036036036036	0.160077155376917\\
8.61861861861862	0.229614455596517\\
8.63363363363363	0.248649855949748\\
8.64864864864865	0.261923001217531\\
8.66366366366366	0.249330966864799\\
8.67867867867868	0.24766892076802\\
8.69369369369369	0.213630432177901\\
8.70870870870871	0.202047306625313\\
8.72372372372372	0.234255106096489\\
8.73873873873874	0.2647546816403\\
8.75375375375375	0.218168633665018\\
8.76876876876877	0.172506393300578\\
8.78378378378379	0.097761952063082\\
8.7987987987988	0.0862615814490528\\
8.81381381381381	0.147803996575434\\
8.82882882882883	0.116848686850568\\
8.84384384384384	0.110122041113613\\
8.85885885885886	0.107871368210211\\
8.87387387387387	0.157239919378217\\
8.88888888888889	0.115186890559421\\
8.9039039039039	0.00841003615382344\\
8.91891891891892	0.00559928311966318\\
8.93393393393393	-0.0270848814628231\\
8.94894894894895	-0.0826803095001909\\
8.96396396396396	-0.0397994119116538\\
8.97897897897898	-0.0185817641712703\\
8.99399399399399	-0.0635016792012739\\
9.00900900900901	-0.0645169325427318\\
9.02402402402402	-0.050090936677558\\
9.03903903903904	0.0596335188164733\\
9.05405405405405	-0.0132002762004562\\
9.06906906906907	0.00930160979475528\\
9.08408408408408	0.0245358680291212\\
9.0990990990991	0.104977521930342\\
9.11411411411411	0.112064962652014\\
9.12912912912913	0.0647024980138749\\
9.14414414414414	0.0754706715593385\\
9.15915915915916	0.0533474862817306\\
9.17417417417417	0.103434452338306\\
9.18918918918919	0.0564987579889663\\
9.2042042042042	0.0181237654550596\\
9.21921921921922	0.0539612538644206\\
9.23423423423423	0.0158506939900561\\
9.24924924924925	0.0395109349192447\\
9.26426426426426	0.0567417218701495\\
9.27927927927928	0.0661410636159616\\
9.29429429429429	0.129954709121384\\
9.30930930930931	0.116935925028109\\
9.32432432432432	0.0109915709630249\\
9.33933933933934	-0.0309327393279751\\
9.35435435435435	-0.0442173166336167\\
9.36936936936937	-0.106697957616837\\
9.38438438438438	-0.0953122984566273\\
9.3993993993994	-0.224791741598647\\
9.41441441441441	-0.274126170585943\\
9.42942942942943	-0.235316886482234\\
9.44444444444444	-0.232926178962598\\
9.45945945945946	-0.264242283231186\\
9.47447447447447	-0.216538077662949\\
9.48948948948949	-0.210060568587477\\
9.5045045045045	-0.247874439504013\\
9.51951951951952	-0.256749413360772\\
9.53453453453453	-0.159790754280268\\
9.54954954954955	-0.157816863561302\\
9.56456456456456	-0.186732732226714\\
9.57957957957958	-0.155334199003642\\
9.59459459459459	-0.174864488959245\\
9.60960960960961	-0.184698601437763\\
9.62462462462462	-0.180807041603826\\
9.63963963963964	-0.232804240272802\\
9.65465465465465	-0.182357004487077\\
9.66966966966967	-0.157622043154394\\
9.68468468468468	-0.185950258032279\\
9.6996996996997	-0.232164155172298\\
9.71471471471471	-0.259298150142532\\
9.72972972972973	-0.257044362957452\\
9.74474474474474	-0.309762860678187\\
9.75975975975976	-0.309565303381849\\
9.77477477477477	-0.285520259098249\\
9.78978978978979	-0.181434322168514\\
9.8048048048048	-0.261250073538157\\
9.81981981981982	-0.287404359640886\\
9.83483483483483	-0.301786754157869\\
9.84984984984985	-0.322174087211015\\
9.86486486486486	-0.330388437870201\\
9.87987987987988	-0.339762648310123\\
9.89489489489489	-0.294455022054031\\
9.90990990990991	-0.310358961463903\\
9.92492492492492	-0.320171674037109\\
9.93993993993994	-0.341714549934469\\
9.95495495495495	-0.414663724771995\\
9.96996996996997	-0.378750986841742\\
9.98498498498498	-0.402142456371939\\
10	-0.36659212506813\\
10.015015015015	-0.32379175804101\\
10.03003003003	-0.374332787784642\\
10.045045045045	-0.427451524586719\\
10.0600600600601	-0.392494212862324\\
10.0750750750751	-0.391205192764052\\
10.0900900900901	-0.479856674250525\\
10.1051051051051	-0.470187236380685\\
10.1201201201201	-0.494744496840269\\
10.1351351351351	-0.454649603551664\\
10.1501501501502	-0.43849097125194\\
10.1651651651652	-0.361679171950226\\
10.1801801801802	-0.342946177708249\\
10.1951951951952	-0.278678268340446\\
10.2102102102102	-0.289441477770719\\
10.2252252252252	-0.309470103381289\\
10.2402402402402	-0.424211251820266\\
10.2552552552553	-0.33980182181987\\
10.2702702702703	-0.376573324451006\\
10.2852852852853	-0.372876806481379\\
10.3003003003003	-0.374081706141603\\
10.3153153153153	-0.361065682953675\\
10.3303303303303	-0.381499618397829\\
10.3453453453453	-0.412498443887269\\
10.3603603603604	-0.4331129099159\\
10.3753753753754	-0.466764499688846\\
10.3903903903904	-0.492642738323949\\
10.4054054054054	-0.473193684860733\\
10.4204204204204	-0.593386345525398\\
10.4354354354354	-0.480115153630703\\
10.4504504504505	-0.478171947100133\\
10.4654654654655	-0.503686839422677\\
10.4804804804805	-0.462060431087442\\
10.4954954954955	-0.503135768908578\\
10.5105105105105	-0.540060018861192\\
10.5255255255255	-0.44923565926603\\
10.5405405405405	-0.473417001820063\\
10.5555555555556	-0.448727020041539\\
10.5705705705706	-0.474505114301689\\
10.5855855855856	-0.469274150545524\\
10.6006006006006	-0.45033151447373\\
10.6156156156156	-0.499338407929437\\
10.6306306306306	-0.525625205395498\\
10.6456456456456	-0.520044246267737\\
10.6606606606607	-0.50632822764268\\
10.6756756756757	-0.514415753957961\\
10.6906906906907	-0.495529030058124\\
10.7057057057057	-0.549559136315616\\
10.7207207207207	-0.560607009114982\\
10.7357357357357	-0.560202368096012\\
10.7507507507508	-0.544711683812827\\
10.7657657657658	-0.505182763700715\\
10.7807807807808	-0.464522191455902\\
10.7957957957958	-0.436729995374339\\
10.8108108108108	-0.36792589333932\\
10.8258258258258	-0.321457678297525\\
10.8408408408408	-0.345827955567786\\
10.8558558558559	-0.313734852305428\\
10.8708708708709	-0.310746577087254\\
10.8858858858859	-0.356670281498088\\
10.9009009009009	-0.396237216142609\\
10.9159159159159	-0.343254213622871\\
10.9309309309309	-0.31669217132536\\
10.9459459459459	-0.385613472020709\\
10.960960960961	-0.376327305931079\\
10.975975975976	-0.403730089710895\\
10.990990990991	-0.413347671468289\\
11.006006006006	-0.401915800217906\\
11.021021021021	-0.386139302914178\\
11.036036036036	-0.419884617878283\\
11.0510510510511	-0.514069936139718\\
11.0660660660661	-0.497283185075621\\
11.0810810810811	-0.450492229302401\\
11.0960960960961	-0.423428270774674\\
11.1111111111111	-0.442996515559754\\
11.1261261261261	-0.437976576810616\\
11.1411411411411	-0.407145146217661\\
11.1561561561562	-0.320736845753638\\
11.1711711711712	-0.321687310517636\\
11.1861861861862	-0.283949697289311\\
11.2012012012012	-0.305509748131233\\
11.2162162162162	-0.333285305803093\\
11.2312312312312	-0.364332343153717\\
11.2462462462462	-0.334764863647266\\
11.2612612612613	-0.297567224599876\\
11.2762762762763	-0.303562731553705\\
11.2912912912913	-0.293029362896242\\
11.3063063063063	-0.356820122270677\\
11.3213213213213	-0.355294717500662\\
11.3363363363363	-0.362015455384346\\
11.3513513513514	-0.36761256333008\\
11.3663663663664	-0.403828539088232\\
11.3813813813814	-0.379441107467276\\
11.3963963963964	-0.357274052172725\\
11.4114114114114	-0.333166057959236\\
11.4264264264264	-0.295155586856776\\
11.4414414414414	-0.297580078557279\\
11.4564564564565	-0.247942783664504\\
11.4714714714715	-0.235963948156743\\
11.4864864864865	-0.195764899531132\\
11.5015015015015	-0.201067106524487\\
11.5165165165165	-0.163409355125702\\
11.5315315315315	-0.181857586159874\\
11.5465465465465	-0.259588629883881\\
11.5615615615616	-0.1911182311829\\
11.5765765765766	-0.209637717442044\\
11.5915915915916	-0.25001284110161\\
11.6066066066066	-0.236324668468024\\
11.6216216216216	-0.189373946660681\\
11.6366366366366	-0.145831784662604\\
11.6516516516517	-0.0786329120556148\\
11.6666666666667	-0.0227431194869728\\
11.6816816816817	-0.0279952911695789\\
11.6966966966967	-0.0804944871252473\\
11.7117117117117	-0.103907592508773\\
11.7267267267267	-0.143213726497433\\
11.7417417417417	-0.128022534766275\\
11.7567567567568	-0.0882706680757429\\
11.7717717717718	-0.0415833136253427\\
11.7867867867868	-0.0195206799234817\\
11.8018018018018	-0.0585250277651716\\
11.8168168168168	-0.176536940345202\\
11.8318318318318	-0.149957833050401\\
11.8468468468468	-0.138803116259752\\
11.8618618618619	-0.145821906118479\\
11.8768768768769	-0.172262879547667\\
11.8918918918919	-0.215052309119872\\
11.9069069069069	-0.153802645859441\\
11.9219219219219	-0.087462063469204\\
11.9369369369369	0.0108235303514569\\
11.951951951952	0.0420356877832906\\
11.966966966967	0.0383422376836264\\
11.981981981982	0.103738036810875\\
11.996996996997	0.0675990819938697\\
12.012012012012	0.101112570361098\\
12.027027027027	0.0647115691155661\\
12.042042042042	0.0447358583726454\\
12.0570570570571	0.0924559251708235\\
12.0720720720721	0.0828232485107757\\
12.0870870870871	0.173689003655177\\
12.1021021021021	0.186843601873678\\
12.1171171171171	0.153844124561989\\
12.1321321321321	0.13048169589829\\
12.1471471471471	0.0658900680035169\\
12.1621621621622	0.0759365299605673\\
12.1771771771772	0.105797451735319\\
12.1921921921922	0.0543934686120888\\
12.2072072072072	0.0513873338823552\\
12.2222222222222	0.104327798987709\\
12.2372372372372	0.086797945950683\\
12.2522522522523	0.162983178218771\\
12.2672672672673	0.222844234793384\\
12.2822822822823	0.223491506806683\\
12.2972972972973	0.24292137243755\\
12.3123123123123	0.177593388413666\\
12.3273273273273	0.18001365217028\\
12.3423423423423	0.21500709754866\\
12.3573573573574	0.177405692588761\\
12.3723723723724	0.147462646110926\\
12.3873873873874	0.114087388562049\\
12.4024024024024	0.0663257147645831\\
12.4174174174174	0.0401311577366614\\
12.4324324324324	0.0887552165541531\\
12.4474474474474	0.0846358790914195\\
12.4624624624625	0.0914578749879605\\
12.4774774774775	0.0622026843126529\\
12.4924924924925	0.0434770101082014\\
12.5075075075075	0.049806451323783\\
12.5225225225225	0.108794804689142\\
12.5375375375375	0.0618388881767213\\
12.5525525525526	0.0522482045150164\\
12.5675675675676	0.0701695154038718\\
12.5825825825826	0.121403993241238\\
12.5975975975976	0.0796989186508635\\
12.6126126126126	0.0706895170973229\\
12.6276276276276	0.083736733891404\\
12.6426426426426	0.0380438148024222\\
12.6576576576577	0.0667954187057077\\
12.6726726726727	0.149349712699871\\
12.6876876876877	0.101869649497561\\
12.7027027027027	0.0983695590696866\\
12.7177177177177	0.0387281369004667\\
12.7327327327327	0.0438894882549282\\
12.7477477477477	0.114237563943024\\
12.7627627627628	0.119817197301399\\
12.7777777777778	0.0614850868983316\\
12.7927927927928	0.0291556743903746\\
12.8078078078078	0.0443571235461372\\
12.8228228228228	0.104173140562975\\
12.8378378378378	0.0966032773421358\\
12.8528528528529	0.0966164953186627\\
12.8678678678679	0.128091525395959\\
12.8828828828829	0.0742576644675082\\
12.8978978978979	0.129268124304853\\
12.9129129129129	0.124813103228836\\
12.9279279279279	0.103376758259745\\
12.9429429429429	0.168865481451511\\
12.957957957958	0.118248431622817\\
12.972972972973	0.0667294132857923\\
12.987987987988	0.0186849239754531\\
13.003003003003	0.0391017444361802\\
13.018018018018	-0.021005221467903\\
13.033033033033	-0.0263594322480018\\
13.048048048048	-0.0901353367546652\\
13.0630630630631	-0.0827360550010665\\
13.0780780780781	-0.146179450978378\\
13.0930930930931	-0.0849615548748839\\
13.1081081081081	-0.0295051524759343\\
13.1231231231231	-0.0576574513499016\\
13.1381381381381	-0.0849503955334699\\
13.1531531531532	-0.0792026347688939\\
13.1681681681682	-0.0311416798290468\\
13.1831831831832	-0.0830613470099203\\
13.1981981981982	-0.0652260966669931\\
13.2132132132132	-0.0256887852111671\\
13.2282282282282	-0.00692913239967914\\
13.2432432432432	-0.0242278551954456\\
13.2582582582583	0.0201879660062769\\
13.2732732732733	0.0276017035746302\\
13.2882882882883	0.00161266797557195\\
13.3033033033033	-0.0221166469261923\\
13.3183183183183	-0.00678016863792381\\
13.3333333333333	0.00537606264742212\\
13.3483483483483	0.0832226767349026\\
13.3633633633634	0.150368714267714\\
13.3783783783784	0.124661010731071\\
13.3933933933934	0.11222174034648\\
13.4084084084084	0.164667330860892\\
13.4234234234234	0.161528572751271\\
13.4384384384384	0.144543509430676\\
13.4534534534535	0.208745036110392\\
13.4684684684685	0.194017177094909\\
13.4834834834835	0.158730643525614\\
13.4984984984985	0.161115187244709\\
13.5135135135135	0.137286630755758\\
13.5285285285285	0.0842759762052924\\
13.5435435435435	0.11075937796525\\
13.5585585585586	0.178330505755773\\
13.5735735735736	0.160888541161203\\
13.5885885885886	0.120485339350047\\
13.6036036036036	0.114897366200451\\
13.6186186186186	0.106920339653496\\
13.6336336336336	0.0971426994237818\\
13.6486486486486	0.0748282165792412\\
13.6636636636637	0.106513068223083\\
13.6786786786787	0.0694592018722047\\
13.6936936936937	-0.0163015026101251\\
13.7087087087087	0.0314559202222719\\
13.7237237237237	0.0405974631525149\\
13.7387387387387	0.0131855881127093\\
13.7537537537538	-0.0390629412371359\\
13.7687687687688	-0.029744327159482\\
13.7837837837838	0.0273020481157034\\
13.7987987987988	0.0105308865219494\\
13.8138138138138	0.0151363724140354\\
13.8288288288288	-0.0575092616234314\\
13.8438438438438	-0.0372596649566227\\
13.8588588588589	-0.0407555119206879\\
13.8738738738739	-0.0510761271814476\\
13.8888888888889	-0.0335503656064069\\
13.9039039039039	-0.0297971475187859\\
13.9189189189189	-0.092732088460787\\
13.9339339339339	-0.105118576653068\\
13.9489489489489	-0.0438464197440316\\
13.963963963964	-0.0140249617859904\\
13.978978978979	-0.0124301048077589\\
13.993993993994	-0.00388454039527128\\
14.009009009009	-0.0298230888889512\\
14.024024024024	-0.0455769341057116\\
14.039039039039	-0.0198733651575278\\
14.0540540540541	-0.0904849495084443\\
14.0690690690691	-0.0170473423531052\\
14.0840840840841	0.0603435273947229\\
14.0990990990991	0.0853223789833119\\
14.1141141141141	0.0637396268395502\\
14.1291291291291	-0.0113441466742835\\
14.1441441441441	-0.0390969754128464\\
14.1591591591592	-0.0147426083094631\\
14.1741741741742	-0.0272102078891073\\
14.1891891891892	0.00401882906643278\\
14.2042042042042	-0.0488736055354982\\
14.2192192192192	-0.0347192485605898\\
14.2342342342342	0.0173279239389191\\
14.2492492492492	0.0471896439494912\\
14.2642642642643	-0.00479133999720655\\
14.2792792792793	-0.0581905484879214\\
14.2942942942943	-0.156298792177217\\
14.3093093093093	-0.196655401152982\\
14.3243243243243	-0.146402298412002\\
14.3393393393393	-0.148287256835723\\
14.3543543543544	-0.108311327048504\\
14.3693693693694	-0.149409075171178\\
14.3843843843844	-0.165179965605961\\
14.3993993993994	-0.0723267677983564\\
14.4144144144144	0.0651467542751577\\
14.4294294294294	0.0966030916384196\\
14.4444444444444	0.10531963995851\\
14.4594594594595	0.0813048822888644\\
14.4744744744745	0.0653688897352864\\
14.4894894894895	0.0917316394656081\\
14.5045045045045	0.112966227260353\\
14.5195195195195	0.0810029141004213\\
14.5345345345345	0.101088919680189\\
14.5495495495495	0.016300454560655\\
14.5645645645646	0.119623152404652\\
14.5795795795796	0.13694869287163\\
14.5945945945946	0.142667724459865\\
14.6096096096096	0.0926019192496242\\
14.6246246246246	0.0626474553871347\\
14.6396396396396	0.0715341779597908\\
14.6546546546547	0.04830836325412\\
14.6696696696697	0.0992533910748573\\
14.6846846846847	0.0839070801287375\\
14.6996996996997	0.0565403518099526\\
14.7147147147147	0.0283848744119955\\
14.7297297297297	0.0290496887876242\\
14.7447447447447	0.0963405547463747\\
14.7597597597598	0.0748444482465012\\
14.7747747747748	0.129724189970485\\
14.7897897897898	0.105065475535767\\
14.8048048048048	0.180023359998793\\
14.8198198198198	0.182229876047876\\
14.8348348348348	0.161153000045852\\
14.8498498498498	0.187712397641908\\
14.8648648648649	0.264359648541791\\
14.8798798798799	0.217851068348481\\
14.8948948948949	0.197362530773249\\
14.9099099099099	0.158192287784968\\
14.9249249249249	0.159728420894238\\
14.9399399399399	0.198639361610156\\
14.954954954955	0.252606762208614\\
14.96996996997	0.215890500188741\\
14.984984984985	0.180636262814747\\
15	0.20015519725027\\
};
\addplot [color=mycolor2,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0	0.199442043351706\\
0.015015015015015	0.186949968673724\\
0.03003003003003	0.17452746564486\\
0.045045045045045	0.162384345063952\\
0.06006006006006	0.150016814198097\\
0.075075075075075	0.137455331824135\\
0.0900900900900901	0.125178286345734\\
0.105105105105105	0.112574280451241\\
0.12012012012012	0.0996668434196532\\
0.135135135135135	0.0862922203057133\\
0.15015015015015	0.0729858651679846\\
0.165165165165165	0.0595041369948056\\
0.18018018018018	0.0455827269495618\\
0.195195195195195	0.0316101100090982\\
0.21021021021021	0.0177576318791932\\
0.225225225225225	0.00399336869079913\\
0.24024024024024	-0.00979838128687896\\
0.255255255255255	-0.0232784471471176\\
0.27027027027027	-0.0369203385007876\\
0.285285285285285	-0.0506789987917098\\
0.3003003003003	-0.0646279949747159\\
0.315315315315315	-0.0785926554849547\\
0.33033033033033	-0.0928255677006918\\
0.345345345345345	-0.107317925444941\\
0.36036036036036	-0.121492876431832\\
0.375375375375375	-0.135634728041596\\
0.39039039039039	-0.14978548136534\\
0.405405405405405	-0.163638888941478\\
0.42042042042042	-0.177545509233954\\
0.435435435435435	-0.191645662519809\\
0.45045045045045	-0.205723186162368\\
0.465465465465465	-0.220030150695756\\
0.48048048048048	-0.234850990924294\\
0.495495495495495	-0.249668881938171\\
0.51051051051051	-0.264582059028798\\
0.525525525525525	-0.280108278349431\\
0.54054054054054	-0.295830996810557\\
0.555555555555555	-0.311490829189552\\
0.57057057057057	-0.326872633399872\\
0.585585585585585	-0.342161764254634\\
0.6006006006006	-0.357830382363308\\
0.615615615615615	-0.37340075314869\\
0.63063063063063	-0.389185535628973\\
0.645645645645645	-0.404857228586797\\
0.66066066066066	-0.420589235827647\\
0.675675675675675	-0.435957158101363\\
0.69069069069069	-0.451039147938598\\
0.705705705705705	-0.466033841994371\\
0.72072072072072	-0.481048784734056\\
0.735735735735735	-0.496002115827697\\
0.75075075075075	-0.510694729311191\\
0.765765765765765	-0.52523468357559\\
0.780780780780781	-0.539563587439605\\
0.795795795795796	-0.554322387389889\\
0.810810810810811	-0.569202354817046\\
0.825825825825826	-0.583856404605718\\
0.840840840840841	-0.598469159159057\\
0.855855855855856	-0.61284013983902\\
0.870870870870871	-0.62705629839459\\
0.885885885885886	-0.641428481374806\\
0.9009009009009	-0.655616069200597\\
0.915915915915916	-0.669721534684903\\
0.930930930930931	-0.683721136312674\\
0.945945945945946	-0.697502794569898\\
0.960960960960961	-0.710775309752187\\
0.975975975975976	-0.724074752802283\\
0.990990990990991	-0.737181231964692\\
1.00600600600601	-0.750080476400796\\
1.02102102102102	-0.762977957709258\\
1.03603603603604	-0.775937978434147\\
1.05105105105105	-0.788028643786394\\
1.06606606606607	-0.799753196359317\\
1.08108108108108	-0.811380076563221\\
1.0960960960961	-0.822684404557492\\
1.11111111111111	-0.834090411604897\\
1.12612612612613	-0.845723587928277\\
1.14114114114114	-0.857307155001247\\
1.15615615615616	-0.868744801392991\\
1.17117117117117	-0.880386905093634\\
1.18618618618619	-0.892154642188898\\
1.2012012012012	-0.904276567919032\\
1.21621621621622	-0.9165596731831\\
1.23123123123123	-0.92895933485113\\
1.24624624624625	-0.941433986749763\\
1.26126126126126	-0.954013419767208\\
1.27627627627628	-0.966184385118327\\
1.29129129129129	-0.978211486814361\\
1.30630630630631	-0.990493755984572\\
1.32132132132132	-1.00271693410449\\
1.33633633633634	-1.01468495434571\\
1.35135135135135	-1.02663857554903\\
1.36636636636637	-1.03879340111961\\
1.38138138138138	-1.05077256554064\\
1.3963963963964	-1.0625464417635\\
1.41141141141141	-1.07404114801124\\
1.42642642642643	-1.08549838294207\\
1.44144144144144	-1.0970676044653\\
1.45645645645646	-1.10891215315928\\
1.47147147147147	-1.1204405857489\\
1.48648648648649	-1.13168699313654\\
1.5015015015015	-1.1429424719307\\
1.51651651651652	-1.15429342691343\\
1.53153153153153	-1.16561413410778\\
1.54654654654655	-1.17666679821984\\
1.56156156156156	-1.18768532404426\\
1.57657657657658	-1.19880495765895\\
1.59159159159159	-1.20998608432285\\
1.60660660660661	-1.22117242116182\\
1.62162162162162	-1.2321059274662\\
1.63663663663664	-1.24283167343516\\
1.65165165165165	-1.25342767813113\\
1.66666666666667	-1.26342560955098\\
1.68168168168168	-1.2727333333233\\
1.6966966966967	-1.28218259253891\\
1.71171171171171	-1.29183969760168\\
1.72672672672673	-1.3014528480727\\
1.74174174174174	-1.31119206028913\\
1.75675675675676	-1.32058760458997\\
1.77177177177177	-1.3294904123439\\
1.78678678678679	-1.33827665189194\\
1.8018018018018	-1.34669070503127\\
1.81681681681682	-1.35480047919895\\
1.83183183183183	-1.36292159745056\\
1.84684684684685	-1.37082006677242\\
1.86186186186186	-1.37828045145283\\
1.87687687687688	-1.3852189343953\\
1.89189189189189	-1.39169122484554\\
1.90690690690691	-1.39765660150612\\
1.92192192192192	-1.40347027471644\\
1.93693693693694	-1.4091801446659\\
1.95195195195195	-1.41518993894103\\
1.96696696696697	-1.42122753884658\\
1.98198198198198	-1.42729528642071\\
1.996996996997	-1.43352307815533\\
2.01201201201201	-1.4391992792543\\
2.02702702702703	-1.44502821863541\\
2.04204204204204	-1.45104940852353\\
2.05705705705706	-1.45687654036764\\
2.07207207207207	-1.46248214197651\\
2.08708708708709	-1.46795312385419\\
2.1021021021021	-1.47308128021411\\
2.11711711711712	-1.47818869156154\\
2.13213213213213	-1.48362633760464\\
2.14714714714715	-1.48900906809754\\
2.16216216216216	-1.49455904347294\\
2.17717717717718	-1.49994065222037\\
2.19219219219219	-1.50494509811109\\
2.20720720720721	-1.50936478595468\\
2.22222222222222	-1.51334550275992\\
2.23723723723724	-1.51717468351096\\
2.25225225225225	-1.52090322674177\\
2.26726726726727	-1.52382210781661\\
2.28228228228228	-1.52605195200606\\
2.2972972972973	-1.52791129958418\\
2.31231231231231	-1.52935359602816\\
2.32732732732733	-1.53073841512266\\
2.34234234234234	-1.53215512721199\\
2.35735735735736	-1.53375903249886\\
2.37237237237237	-1.53481903189606\\
2.38738738738739	-1.53570233832639\\
2.4024024024024	-1.53610818753367\\
2.41741741741742	-1.53646494230125\\
2.43243243243243	-1.536508920371\\
2.44744744744745	-1.53628330822818\\
2.46246246246246	-1.53593691672058\\
2.47747747747748	-1.53531787919097\\
2.49249249249249	-1.53444832686258\\
2.50750750750751	-1.53324833639956\\
2.52252252252252	-1.53167362866791\\
2.53753753753754	-1.5297017075496\\
2.55255255255255	-1.52761015583832\\
2.56756756756757	-1.52509617314957\\
2.58258258258258	-1.52231404884406\\
2.5975975975976	-1.51943304200694\\
2.61261261261261	-1.51605061721061\\
2.62762762762763	-1.51246554272836\\
2.64264264264264	-1.50872405761845\\
2.65765765765766	-1.50464857049439\\
2.67267267267267	-1.50023070060287\\
2.68768768768769	-1.4957936242921\\
2.7027027027027	-1.49154608137132\\
2.71771771771772	-1.48713985801655\\
2.73273273273273	-1.48248815902451\\
2.74774774774775	-1.47744155665949\\
2.76276276276276	-1.4723021705957\\
2.77777777777778	-1.46685536231138\\
2.79279279279279	-1.46092895032612\\
2.80780780780781	-1.45447699112635\\
2.82282282282282	-1.44743302291265\\
2.83783783783784	-1.43989736795108\\
2.85285285285285	-1.43206413330353\\
2.86786786786787	-1.42377537443713\\
2.88288288288288	-1.4155486998403\\
2.8978978978979	-1.40697397681333\\
2.91291291291291	-1.39783120591947\\
2.92792792792793	-1.38830912219403\\
2.94294294294294	-1.37865027187715\\
2.95795795795796	-1.36896732498938\\
2.97297297297297	-1.35869991053321\\
2.98798798798799	-1.34785785666351\\
3.003003003003	-1.33708713105168\\
3.01801801801802	-1.32621549510475\\
3.03303303303303	-1.31508296900653\\
3.04804804804805	-1.30345284584692\\
3.06306306306306	-1.29152453878765\\
3.07807807807808	-1.27960384571502\\
3.09309309309309	-1.26767942026347\\
3.10810810810811	-1.25615875574633\\
3.12312312312312	-1.24481663584044\\
3.13813813813814	-1.23363509112452\\
3.15315315315315	-1.2222024902577\\
3.16816816816817	-1.21045933338487\\
3.18318318318318	-1.19860437358206\\
3.1981981981982	-1.18643654150089\\
3.21321321321321	-1.17414105126833\\
3.22822822822823	-1.16192704588883\\
3.24324324324324	-1.14953441453782\\
3.25825825825826	-1.13695880221293\\
3.27327327327327	-1.12461022549098\\
3.28828828828829	-1.112102135731\\
3.3033033033033	-1.09935695618861\\
3.31831831831832	-1.08638685487036\\
3.33333333333333	-1.0734369290507\\
3.34834834834835	-1.0603640895023\\
3.36336336336336	-1.04733861305661\\
3.37837837837838	-1.03434086327287\\
3.39339339339339	-1.02112586255234\\
3.40840840840841	-1.00770765779762\\
3.42342342342342	-0.994147753443886\\
3.43843843843844	-0.980828817722773\\
3.45345345345345	-0.967622781258863\\
3.46846846846847	-0.953946644584213\\
3.48348348348348	-0.939733860034211\\
3.4984984984985	-0.925031085248021\\
3.51351351351351	-0.910835835089278\\
3.52852852852853	-0.896992072452593\\
3.54354354354354	-0.883273889831004\\
3.55855855855856	-0.869374458827155\\
3.57357357357357	-0.855551459526265\\
3.58858858858859	-0.842046696390065\\
3.6036036036036	-0.828683106851857\\
3.61861861861862	-0.815144515463505\\
3.63363363363363	-0.801474340708034\\
3.64864864864865	-0.787320655187822\\
3.66366366366366	-0.77334613325622\\
3.67867867867868	-0.759847883001703\\
3.69369369369369	-0.746023299377601\\
3.70870870870871	-0.732177734378416\\
3.72372372372372	-0.718178177832698\\
3.73873873873874	-0.703964243103009\\
3.75375375375375	-0.689883671767176\\
3.76876876876877	-0.675931621957723\\
3.78378378378378	-0.661799625707454\\
3.7987987987988	-0.648077033111703\\
3.81381381381381	-0.633823430739423\\
3.82882882882883	-0.619857042425178\\
3.84384384384384	-0.606252662215425\\
3.85885885885886	-0.592570603373512\\
3.87387387387387	-0.578988622918886\\
3.88888888888889	-0.565515434895964\\
3.9039039039039	-0.5524319501304\\
3.91891891891892	-0.5394280747303\\
3.93393393393393	-0.526145312703993\\
3.94894894894895	-0.51291019576195\\
3.96396396396396	-0.499765094362483\\
3.97897897897898	-0.486573974955517\\
3.99399399399399	-0.473342440863229\\
4.00900900900901	-0.459936645812917\\
4.02402402402402	-0.446571851354057\\
4.03903903903904	-0.433381026305089\\
4.05405405405405	-0.420014154160532\\
4.06906906906907	-0.406344355541327\\
4.08408408408408	-0.39266448243573\\
4.0990990990991	-0.378495897646105\\
4.11411411411411	-0.364430861144085\\
4.12912912912913	-0.350126397798278\\
4.14414414414414	-0.335338913488487\\
4.15915915915916	-0.320397772813207\\
4.17417417417417	-0.305343565148458\\
4.18918918918919	-0.290576333383961\\
4.2042042042042	-0.275618704309216\\
4.21921921921922	-0.260547009278968\\
4.23423423423423	-0.245438074887167\\
4.24924924924925	-0.230249408529212\\
4.26426426426426	-0.215536314981478\\
4.27927927927928	-0.200510590797632\\
4.29429429429429	-0.185354357236213\\
4.30930930930931	-0.170081369889254\\
4.32432432432432	-0.155061395400442\\
4.33933933933934	-0.140015665148161\\
4.35435435435435	-0.125239650535139\\
4.36936936936937	-0.110392086173052\\
4.38438438438438	-0.0960386859525915\\
4.3993993993994	-0.0822536523873946\\
4.41441441441441	-0.0687322561704068\\
4.42942942942943	-0.0553679231419109\\
4.44444444444444	-0.0418202512881326\\
4.45945945945946	-0.0288050138866002\\
4.47447447447447	-0.0159638261355924\\
4.48948948948949	-0.00338038071844371\\
4.5045045045045	0.00901330370141246\\
4.51951951951952	0.021032733353939\\
4.53453453453453	0.032762964691786\\
4.54954954954955	0.0443578753245442\\
4.56456456456456	0.055793542565744\\
4.57957957957958	0.0670110173678469\\
4.59459459459459	0.0782403032712355\\
4.60960960960961	0.0892101341930392\\
4.62462462462462	0.100259072721862\\
4.63963963963964	0.111157875233297\\
4.65465465465465	0.122321515059144\\
4.66966966966967	0.133319564722063\\
4.68468468468468	0.144494174567092\\
4.6996996996997	0.155195363684834\\
4.71471471471471	0.165325588571923\\
4.72972972972973	0.175114232322873\\
4.74474474474474	0.184922066825054\\
4.75975975975976	0.194292694253196\\
4.77477477477477	0.203223147042125\\
4.78978978978979	0.212164174231798\\
4.8048048048048	0.220670729541421\\
4.81981981981982	0.229013628745126\\
4.83483483483483	0.237165131392813\\
4.84984984984985	0.245056382522807\\
4.86486486486486	0.253163845259933\\
4.87987987987988	0.26115747166329\\
4.89489489489489	0.268910684996143\\
4.90990990990991	0.276250684788477\\
4.92492492492492	0.283209778264909\\
4.93993993993994	0.290319702589182\\
4.95495495495495	0.297335259252641\\
4.96996996996997	0.304260345353569\\
4.98498498498498	0.311052705552765\\
5	0.318023584359519\\
5.01501501501502	0.324897501242451\\
5.03003003003003	0.331730673151429\\
5.04504504504505	0.338495478395152\\
5.06006006006006	0.345016539662093\\
5.07507507507508	0.351400612534748\\
5.09009009009009	0.357892354482363\\
5.10510510510511	0.364373992871219\\
5.12012012012012	0.370615512432404\\
5.13513513513514	0.376118078543012\\
5.15015015015015	0.381573854472704\\
5.16516516516517	0.386856908748974\\
5.18018018018018	0.391937005182309\\
5.1951951951952	0.396806209761439\\
5.21021021021021	0.40140221382144\\
5.22522522522523	0.405646744432502\\
5.24024024024024	0.409450289146736\\
5.25525525525526	0.413025634895639\\
5.27027027027027	0.416130517957388\\
5.28528528528529	0.418927161443947\\
5.3003003003003	0.421511761654453\\
5.31531531531532	0.424250280514969\\
5.33033033033033	0.426844455593846\\
5.34534534534535	0.4293105434865\\
5.36036036036036	0.431914480592653\\
5.37537537537538	0.434678796712012\\
5.39039039039039	0.437525374955921\\
5.40540540540541	0.44033822004752\\
5.42042042042042	0.443144876187381\\
5.43543543543544	0.445614044222317\\
5.45045045045045	0.44759958732373\\
5.46546546546547	0.449236904230558\\
5.48048048048048	0.450504197218591\\
5.4954954954955	0.451660991261875\\
5.51051051051051	0.452755874924074\\
5.52552552552553	0.453321536832104\\
5.54054054054054	0.453832083593323\\
5.55555555555556	0.454229667071828\\
5.57057057057057	0.454538102917889\\
5.58558558558559	0.454544311026225\\
5.6006006006006	0.454806865200306\\
5.61561561561562	0.454748225685405\\
5.63063063063063	0.454330680825363\\
5.64564564564565	0.453728234214863\\
5.66066066066066	0.453005111499839\\
5.67567567567568	0.452184359286674\\
5.69069069069069	0.451775117554017\\
5.70570570570571	0.451235201141427\\
5.72072072072072	0.450712588581022\\
5.73573573573574	0.450083509934847\\
5.75075075075075	0.449742921050447\\
5.76576576576577	0.449555247185441\\
5.78078078078078	0.449690685019119\\
5.7957957957958	0.450128497476143\\
5.81081081081081	0.45085646717144\\
5.82582582582583	0.451244516519433\\
5.84084084084084	0.451540861237823\\
5.85585585585586	0.451921220230728\\
5.87087087087087	0.452426326136433\\
5.88588588588589	0.453216773759324\\
5.9009009009009	0.453957110612628\\
5.91591591591592	0.45447906965705\\
5.93093093093093	0.454664232538716\\
5.94594594594595	0.454844518300477\\
5.96096096096096	0.45470486214777\\
5.97597597597598	0.454176256650469\\
5.99099099099099	0.453696596039903\\
6.00600600600601	0.452929350807324\\
6.02102102102102	0.45197676047211\\
6.03603603603604	0.450737689807929\\
6.05105105105105	0.449881976586789\\
6.06606606606607	0.449260266809206\\
6.08108108108108	0.448779211482139\\
6.0960960960961	0.448305407918602\\
6.11111111111111	0.448209115162417\\
6.12612612612613	0.448041717523168\\
6.14114114114114	0.447871468494214\\
6.15615615615616	0.447515925417162\\
6.17117117117117	0.447187177945198\\
6.18618618618619	0.446644579191719\\
6.2012012012012	0.445702604512998\\
6.21621621621622	0.445053293853935\\
6.23123123123123	0.444313171827076\\
6.24624624624625	0.443840583772101\\
6.26126126126126	0.443642597297358\\
6.27627627627628	0.443584104327948\\
6.29129129129129	0.44368631706616\\
6.30630630630631	0.443987518918805\\
6.32132132132132	0.444631186238919\\
6.33633633633634	0.445235805883594\\
6.35135135135135	0.445267845073523\\
6.36636636636637	0.445527299400595\\
6.38138138138138	0.445751121563823\\
6.3963963963964	0.44589932050093\\
6.41141141141141	0.44639934146957\\
6.42642642642643	0.446914862853897\\
6.44144144144144	0.447546155205711\\
6.45645645645646	0.448270975508192\\
6.47147147147147	0.449123363802758\\
6.48648648648649	0.450169434686118\\
6.5015015015015	0.450876426463904\\
6.51651651651652	0.452106273908511\\
6.53153153153153	0.453744990207569\\
6.54654654654655	0.455212720777612\\
6.56156156156156	0.457041514689414\\
6.57657657657658	0.45944231802309\\
6.59159159159159	0.461656074888659\\
6.60660660660661	0.464018657956497\\
6.62162162162162	0.466840684926834\\
6.63663663663664	0.47008306384809\\
6.65165165165165	0.473263611747479\\
6.66666666666667	0.476350630944553\\
6.68168168168168	0.47948213745605\\
6.6966966966967	0.482628300129608\\
6.71171171171171	0.485699705277986\\
6.72672672672673	0.488338061276211\\
6.74174174174174	0.490715014747841\\
6.75675675675676	0.492973318918032\\
6.77177177177177	0.495247112718651\\
6.78678678678679	0.49793318257076\\
6.8018018018018	0.500319111325757\\
6.81681681681682	0.502502065002756\\
6.83183183183183	0.504790258939251\\
6.84684684684685	0.507242687155044\\
6.86186186186186	0.509557292843516\\
6.87687687687688	0.511983940984314\\
6.89189189189189	0.513681197723741\\
6.90690690690691	0.515631044510411\\
6.92192192192192	0.517488290703044\\
6.93693693693694	0.519355539139621\\
6.95195195195195	0.521197104559338\\
6.96696696696697	0.523029446278362\\
6.98198198198198	0.524645526320279\\
6.996996996997	0.526041384846188\\
7.01201201201201	0.527153708514199\\
7.02702702702703	0.528281995780063\\
7.04204204204204	0.529379706856411\\
7.05705705705706	0.530490381614034\\
7.07207207207207	0.531608821603308\\
7.08708708708709	0.532919365503072\\
7.1021021021021	0.534769571119805\\
7.11711711711712	0.536771945609223\\
7.13213213213213	0.538804756228184\\
7.14714714714715	0.540922529423318\\
7.16216216216216	0.543067081114668\\
7.17717717717718	0.545135973706901\\
7.19219219219219	0.54708845596941\\
7.20720720720721	0.549031353592101\\
7.22222222222222	0.550784876104269\\
7.23723723723724	0.552609133694054\\
7.25225225225225	0.554625943986477\\
7.26726726726727	0.556812391050069\\
7.28228228228228	0.559089689168875\\
7.2972972972973	0.560869471335517\\
7.31231231231231	0.562102573832822\\
7.32732732732733	0.563027895317936\\
7.34234234234234	0.563921242804115\\
7.35735735735736	0.564587578069222\\
7.37237237237237	0.564920345404976\\
7.38738738738739	0.565792315445703\\
7.4024024024024	0.566494704372683\\
7.41741741741742	0.567084374478037\\
7.43243243243243	0.567809892414529\\
7.44744744744745	0.568522114872205\\
7.46246246246246	0.569052223933012\\
7.47747747747748	0.569514137643293\\
7.49249249249249	0.569495734890235\\
7.50750750750751	0.569475053662813\\
7.52252252252252	0.570152494659738\\
7.53753753753754	0.570635887672038\\
7.55255255255255	0.571035523086004\\
7.56756756756757	0.57163368383786\\
7.58258258258258	0.572465930376803\\
7.5975975975976	0.572969638738319\\
7.61261261261261	0.573151001589923\\
7.62762762762763	0.573208176872533\\
7.64264264264264	0.572798923161546\\
7.65765765765766	0.57263302171646\\
7.67267267267267	0.572553864875298\\
7.68768768768769	0.572224177925772\\
7.7027027027027	0.572056460323614\\
7.71771771771772	0.57156847667135\\
7.73273273273273	0.570950901203441\\
7.74774774774775	0.570290848901742\\
7.76276276276276	0.569321404600148\\
7.77777777777778	0.568709606442811\\
7.79279279279279	0.568274614041201\\
7.80780780780781	0.567487266999691\\
7.82282282282282	0.566513143233287\\
7.83783783783784	0.565407283095444\\
7.85285285285285	0.564806574996263\\
7.86786786786787	0.564369510859894\\
7.88288288288288	0.564368036097356\\
7.8978978978979	0.564927042729392\\
7.91291291291291	0.565768970335684\\
7.92792792792793	0.566522431113948\\
7.94294294294294	0.56742517101169\\
7.95795795795796	0.56828484819857\\
7.97297297297297	0.569406166454928\\
7.98798798798799	0.570631388921738\\
8.003003003003	0.571855712342909\\
8.01801801801802	0.572912959936381\\
8.03303303303303	0.574010612052761\\
8.04804804804805	0.575223655086228\\
8.06306306306306	0.576646125388061\\
8.07807807807808	0.577659312014429\\
8.09309309309309	0.578465783836286\\
8.10810810810811	0.579308851131298\\
8.12312312312312	0.580501556023215\\
8.13813813813814	0.581393256718107\\
8.15315315315315	0.582319075878173\\
8.16816816816817	0.583623246036938\\
8.18318318318318	0.584780598430564\\
8.1981981981982	0.586000771739672\\
8.21321321321321	0.587136475628863\\
8.22822822822823	0.587975242793006\\
8.24324324324324	0.588485622763161\\
8.25825825825826	0.588754474954432\\
8.27327327327327	0.588592160697325\\
8.28828828828829	0.588373537696824\\
8.3033033033033	0.588113530102692\\
8.31831831831832	0.587647733286676\\
8.33333333333333	0.587311550166754\\
8.34834834834835	0.587380339414547\\
8.36336336336336	0.587469585493604\\
8.37837837837838	0.587344187505481\\
8.39339339339339	0.587237251936983\\
8.40840840840841	0.587009292006886\\
8.42342342342342	0.586956190560363\\
8.43843843843844	0.586856561383587\\
8.45345345345345	0.586529236699749\\
8.46846846846847	0.585739155554291\\
8.48348348348348	0.584559302488661\\
8.4984984984985	0.582923079413543\\
8.51351351351351	0.581520330064087\\
8.52852852852853	0.58033754038772\\
8.54354354354354	0.579175745374669\\
8.55855855855856	0.578256246247269\\
8.57357357357357	0.57739002855291\\
8.58858858858859	0.576659087264701\\
8.6036036036036	0.5755639179029\\
8.61861861861862	0.574241259843218\\
8.63363363363363	0.573000104998914\\
8.64864864864865	0.571919553339546\\
8.66366366366366	0.570600791998146\\
8.67867867867868	0.569151184914356\\
8.69369369369369	0.567589014760643\\
8.70870870870871	0.565737696979086\\
8.72372372372372	0.563813525296481\\
8.73873873873874	0.562179205155191\\
8.75375375375375	0.561006611391154\\
8.76876876876877	0.559937127406507\\
8.78378378378379	0.558274897347638\\
8.7987987987988	0.556253200112529\\
8.81381381381381	0.554233794115892\\
8.82882882882883	0.552354440337701\\
8.84384384384384	0.550212879827788\\
8.85885885885886	0.548385114338651\\
8.87387387387387	0.546911856412319\\
8.88888888888889	0.545169384114638\\
8.9039039039039	0.543724077602309\\
8.91891891891892	0.542443426573564\\
8.93393393393393	0.541472745859353\\
8.94894894894895	0.5407100448095\\
8.96396396396396	0.540186602611633\\
8.97897897897898	0.540213929530068\\
8.99399399399399	0.540585029478519\\
9.00900900900901	0.540953110097626\\
9.02402402402402	0.541199476143861\\
9.03903903903904	0.541727168584184\\
9.05405405405405	0.542115978135783\\
9.06906906906907	0.542399357354809\\
9.08408408408408	0.542552329719815\\
9.0990990990991	0.542586329553886\\
9.11411411411411	0.542641081080933\\
9.12912912912913	0.542508131208477\\
9.14414414414414	0.542268735123991\\
9.15915915915916	0.542099820350523\\
9.17417417417417	0.541867030314083\\
9.18918918918919	0.541927689217535\\
9.2042042042042	0.542066054133597\\
9.21921921921922	0.542070436441397\\
9.23423423423423	0.542170169560204\\
9.24924924924925	0.54233694980355\\
9.26426426426426	0.542440534217129\\
9.27927927927928	0.542110822058874\\
9.29429429429429	0.542026953533173\\
9.30930930930931	0.541664427025154\\
9.32432432432432	0.541111290603992\\
9.33933933933934	0.540583533019765\\
9.35435435435435	0.540516800791025\\
9.36936936936937	0.540310238752385\\
9.38438438438438	0.539654141439776\\
9.3993993993994	0.538962440805924\\
9.41441441441441	0.538764783248051\\
9.42942942942943	0.538631212087919\\
9.44444444444444	0.53883720058549\\
9.45945945945946	0.539209695595213\\
9.47447447447447	0.539802528055648\\
9.48948948948949	0.540250093764232\\
9.5045045045045	0.54096240518826\\
9.51951951951952	0.541803542221532\\
9.53453453453453	0.542470817928541\\
9.54954954954955	0.542694295755037\\
9.56456456456456	0.542846137121925\\
9.57957957957958	0.54286420902781\\
9.59459459459459	0.542869169184767\\
9.60960960960961	0.542679486876699\\
9.62462462462462	0.542288771015485\\
9.63963963963964	0.542073900085836\\
9.65465465465465	0.541689544076103\\
9.66966966966967	0.541069483721308\\
9.68468468468468	0.540421445645832\\
9.6996996996997	0.539684201631029\\
9.71471471471471	0.538860468057615\\
9.72972972972973	0.537875868112364\\
9.74474474474474	0.537021012560573\\
9.75975975975976	0.53607995608764\\
9.77477477477477	0.534854257386796\\
9.78978978978979	0.534151728705423\\
9.8048048048048	0.53325015260707\\
9.81981981981982	0.532394713904482\\
9.83483483483483	0.531630243937168\\
9.84984984984985	0.530755907929168\\
9.86486486486486	0.530070201374465\\
9.87987987987988	0.529542926066548\\
9.89489489489489	0.528997922679218\\
9.90990990990991	0.528205382798642\\
9.92492492492492	0.527224589245184\\
9.93993993993994	0.526320241877842\\
9.95495495495495	0.525797996662727\\
9.96996996996997	0.525130891508776\\
9.98498498498498	0.524257076505751\\
10	0.523381580701543\\
10.015015015015	0.522621370719839\\
10.03003003003	0.522205821240058\\
10.045045045045	0.522161867215626\\
10.0600600600601	0.522317426196771\\
10.0750750750751	0.522638709644873\\
10.0900900900901	0.522594025361207\\
10.1051051051051	0.522411335685927\\
10.1201201201201	0.522328923753278\\
10.1351351351351	0.522168147529458\\
10.1501501501502	0.521735207040849\\
10.1651651651652	0.521151332743924\\
10.1801801801802	0.520517633010892\\
10.1951951951952	0.51927753212031\\
10.2102102102102	0.518064959874385\\
10.2252252252252	0.516988259809094\\
10.2402402402402	0.515868369900373\\
10.2552552552553	0.514623948574286\\
10.2702702702703	0.513195385179089\\
10.2852852852853	0.512058992064433\\
10.3003003003003	0.510892630623044\\
10.3153153153153	0.509987021726995\\
10.3303303303303	0.508773164741911\\
10.3453453453453	0.507281307706952\\
10.3603603603604	0.50570919523045\\
10.3753753753754	0.503861878044288\\
10.3903903903904	0.501435000527401\\
10.4054054054054	0.498964737397828\\
10.4204204204204	0.496452638487304\\
10.4354354354354	0.493734478773784\\
10.4504504504505	0.490752976317891\\
10.4654654654655	0.487901912855274\\
10.4804804804805	0.485114490798419\\
10.4954954954955	0.482075418407573\\
10.5105105105105	0.478835461145178\\
10.5255255255255	0.475120485143871\\
10.5405405405405	0.470815445023647\\
10.5555555555556	0.466347908469545\\
10.5705705705706	0.461703368819784\\
10.5855855855856	0.456813730519668\\
10.6006006006006	0.451473882047404\\
10.6156156156156	0.44571694522071\\
10.6306306306306	0.43976019665965\\
10.6456456456456	0.433541875368926\\
10.6606606606607	0.42714936702071\\
10.6756756756757	0.420630556571552\\
10.6906906906907	0.413943056544316\\
10.7057057057057	0.406863789742641\\
10.7207207207207	0.399465719531986\\
10.7357357357357	0.39241796547115\\
10.7507507507508	0.385296110074289\\
10.7657657657658	0.378022189631784\\
10.7807807807808	0.37071735082549\\
10.7957957957958	0.363682782418716\\
10.8108108108108	0.356781752969219\\
10.8258258258258	0.350408354846198\\
10.8408408408408	0.344140569997278\\
10.8558558558559	0.337428048426478\\
10.8708708708709	0.330571006044667\\
10.8858858858859	0.323616624677737\\
10.9009009009009	0.316753494005119\\
10.9159159159159	0.309511979194912\\
10.9309309309309	0.302267752592943\\
10.9459459459459	0.29469954917525\\
10.960960960961	0.286933085599592\\
10.975975975976	0.27888080385022\\
10.990990990991	0.270413125313117\\
11.006006006006	0.262216317322383\\
11.021021021021	0.254147651798936\\
11.036036036036	0.245807411718617\\
11.0510510510511	0.237521106990941\\
11.0660660660661	0.22953242145391\\
11.0810810810811	0.221631091212519\\
11.0960960960961	0.213498920528822\\
11.1111111111111	0.20548279148643\\
11.1261261261261	0.197430241683846\\
11.1411411411411	0.189383927896256\\
11.1561561561562	0.181524955272329\\
11.1711711711712	0.173551813888735\\
11.1861861861862	0.165628138175741\\
11.2012012012012	0.157709859094198\\
11.2162162162162	0.149877399711674\\
11.2312312312312	0.141936476025051\\
11.2462462462462	0.134169920939063\\
11.2612612612613	0.126237807189786\\
11.2762762762763	0.118211432190101\\
11.2912912912913	0.110184630711341\\
11.3063063063063	0.101817799240669\\
11.3213213213213	0.0934768008677831\\
11.3363363363363	0.0851772367124703\\
11.3513513513514	0.0764883649721347\\
11.3663663663664	0.0677876148340611\\
11.3813813813814	0.0591760354264215\\
11.3963963963964	0.0507599892836645\\
11.4114114114114	0.0425477805401792\\
11.4264264264264	0.0343718171601183\\
11.4414414414414	0.0264903470062265\\
11.4564564564565	0.0184988192889408\\
11.4714714714715	0.0103984393143385\\
11.4864864864865	0.00212979855307616\\
11.5015015015015	-0.00637155544177759\\
11.5165165165165	-0.0145796646550468\\
11.5315315315315	-0.0226917297949318\\
11.5465465465465	-0.0307943390287571\\
11.5615615615616	-0.0389672866319783\\
11.5765765765766	-0.0473039783471967\\
11.5915915915916	-0.0558627873084794\\
11.6066066066066	-0.0642969766658582\\
11.6216216216216	-0.0725976357158015\\
11.6366366366366	-0.0808775921631388\\
11.6516516516517	-0.089102687826674\\
11.6666666666667	-0.0971984084286628\\
11.6816816816817	-0.10537514798782\\
11.6966966966967	-0.11369681472643\\
11.7117117117117	-0.122062062118524\\
11.7267267267267	-0.13045928520525\\
11.7417417417417	-0.138555697936138\\
11.7567567567568	-0.146160389182116\\
11.7717717717718	-0.153363365835907\\
11.7867867867868	-0.160282405387844\\
11.8018018018018	-0.167083961427583\\
11.8168168168168	-0.173959905863277\\
11.8318318318318	-0.180593014019819\\
11.8468468468468	-0.186829809183448\\
11.8618618618619	-0.192906967494829\\
11.8768768768769	-0.198817090704573\\
11.8918918918919	-0.204388887749055\\
11.9069069069069	-0.209896416691983\\
11.9219219219219	-0.215266948152763\\
11.9369369369369	-0.220285683650187\\
11.951951951952	-0.225386424647789\\
11.966966966967	-0.230609453415856\\
11.981981981982	-0.235342278651004\\
11.996996996997	-0.239776103977265\\
12.012012012012	-0.244337941328438\\
12.027027027027	-0.248874538408781\\
12.042042042042	-0.25328624439061\\
12.0570570570571	-0.257423872944604\\
12.0720720720721	-0.26137591169832\\
12.0870870870871	-0.265193622094583\\
12.1021021021021	-0.268835133003471\\
12.1171171171171	-0.272291752718804\\
12.1321321321321	-0.275903146920405\\
12.1471471471471	-0.27995827272234\\
12.1621621621622	-0.284292732459214\\
12.1771771771772	-0.28842827781779\\
12.1921921921922	-0.292483630268152\\
12.2072072072072	-0.296414675981704\\
12.2222222222222	-0.300129832747161\\
12.2372372372372	-0.304002389793687\\
12.2522522522523	-0.308020804007613\\
12.2672672672673	-0.312227898767276\\
12.2822822822823	-0.316160158636877\\
12.2972972972973	-0.319735785031846\\
12.3123123123123	-0.323709956903911\\
12.3273273273273	-0.328073174620016\\
12.3423423423423	-0.332654567867215\\
12.3573573573574	-0.336897912997529\\
12.3723723723724	-0.34106042297685\\
12.3873873873874	-0.344901466916262\\
12.4024024024024	-0.348377374580522\\
12.4174174174174	-0.3514256320235\\
12.4324324324324	-0.354302808464382\\
12.4474474474474	-0.357386878839895\\
12.4624624624625	-0.360472560663954\\
12.4774774774775	-0.363093766086688\\
12.4924924924925	-0.365233874371422\\
12.5075075075075	-0.36728366823462\\
12.5225225225225	-0.369283553407796\\
12.5375375375375	-0.370996342699521\\
12.5525525525526	-0.37265552012485\\
12.5675675675676	-0.374392243238117\\
12.5825825825826	-0.376208056385415\\
12.5975975975976	-0.377999268939721\\
12.6126126126126	-0.380018622302596\\
12.6276276276276	-0.381778831521253\\
12.6426426426426	-0.383230697786657\\
12.6576576576577	-0.384238514677165\\
12.6726726726727	-0.384794670888019\\
12.6876876876877	-0.385206902849187\\
12.7027027027027	-0.385684536117744\\
12.7177177177177	-0.386309463572003\\
12.7327327327327	-0.386523464175373\\
12.7477477477477	-0.386459865079474\\
12.7627627627628	-0.386980911706921\\
12.7777777777778	-0.387619359469862\\
12.7927927927928	-0.387872875866623\\
12.8078078078078	-0.387648325651343\\
12.8228228228228	-0.387073602442172\\
12.8378378378378	-0.38601095892375\\
12.8528528528529	-0.384773839242685\\
12.8678678678679	-0.383277127175776\\
12.8828828828829	-0.381900211947449\\
12.8978978978979	-0.380433284146462\\
12.9129129129129	-0.378854884880076\\
12.9279279279279	-0.37743422137234\\
12.9429429429429	-0.376167779727673\\
12.957957957958	-0.374709273335716\\
12.972972972973	-0.373433402239541\\
12.987987987988	-0.372263773924715\\
13.003003003003	-0.371153817748645\\
13.018018018018	-0.369806072617333\\
13.033033033033	-0.368522723170896\\
13.048048048048	-0.367537487101917\\
13.0630630630631	-0.366758050225707\\
13.0780780780781	-0.365837632165098\\
13.0930930930931	-0.365082974408161\\
13.1081081081081	-0.364320952824626\\
13.1231231231231	-0.363504555681022\\
13.1381381381381	-0.362846195698957\\
13.1531531531532	-0.362369513332268\\
13.1681681681682	-0.361863694723732\\
13.1831831831832	-0.361650623428399\\
13.1981981981982	-0.361676394379868\\
13.2132132132132	-0.361872749191654\\
13.2282282282282	-0.362287046096431\\
13.2432432432432	-0.362710483887853\\
13.2582582582583	-0.363205394014963\\
13.2732732732733	-0.363960945497232\\
13.2882882882883	-0.365063325056561\\
13.3033033033033	-0.366352350554812\\
13.3183183183183	-0.367542051518428\\
13.3333333333333	-0.368167056546764\\
13.3483483483483	-0.368647740440717\\
13.3633633633634	-0.369438216700637\\
13.3783783783784	-0.37017405224959\\
13.3933933933934	-0.370522581958139\\
13.4084084084084	-0.371033731560677\\
13.4234234234234	-0.371768439607146\\
13.4384384384384	-0.373039229444444\\
13.4534534534535	-0.374367235992237\\
13.4684684684685	-0.375895365067474\\
13.4834834834835	-0.377283940166307\\
13.4984984984985	-0.378689382578303\\
13.5135135135135	-0.380076310603957\\
13.5285285285285	-0.381598881702817\\
13.5435435435435	-0.383272571439811\\
13.5585585585586	-0.385431311218683\\
13.5735735735736	-0.387390494428979\\
13.5885885885886	-0.389397661600956\\
13.6036036036036	-0.391542485943956\\
13.6186186186186	-0.393922445178453\\
13.6336336336336	-0.39642188066734\\
13.6486486486486	-0.39906688033135\\
13.6636636636637	-0.401921622860856\\
13.6786786786787	-0.404488067402186\\
13.6936936936937	-0.40659579713304\\
13.7087087087087	-0.408881968350883\\
13.7237237237237	-0.410896095040611\\
13.7387387387387	-0.413276551260696\\
13.7537537537538	-0.415737919889952\\
13.7687687687688	-0.417778044448592\\
13.7837837837838	-0.419974371351196\\
13.7987987987988	-0.422438417255159\\
13.8138138138138	-0.424852239025194\\
13.8288288288288	-0.427137577010019\\
13.8438438438438	-0.428996786159282\\
13.8588588588589	-0.430893480240193\\
13.8738738738739	-0.433174068145837\\
13.8888888888889	-0.435980805110463\\
13.9039039039039	-0.439054433240861\\
13.9189189189189	-0.442705301177595\\
13.9339339339339	-0.446454322763209\\
13.9489489489489	-0.45042334128325\\
13.963963963964	-0.454483847599855\\
13.978978978979	-0.458550787380694\\
13.993993993994	-0.462867898172041\\
14.009009009009	-0.467164587365917\\
14.024024024024	-0.471287510626915\\
14.039039039039	-0.475357124378666\\
14.0540540540541	-0.479500808600911\\
14.0690690690691	-0.483350636771777\\
14.0840840840841	-0.486836571291713\\
14.0990990990991	-0.490104250003538\\
14.1141141141141	-0.493394750596591\\
14.1291291291291	-0.496838375148858\\
14.1441441441441	-0.50099071633609\\
14.1591591591592	-0.505919460454819\\
14.1741741741742	-0.510566560795424\\
14.1891891891892	-0.515071025316256\\
14.2042042042042	-0.519611953711533\\
14.2192192192192	-0.524403323065663\\
14.2342342342342	-0.52887916557561\\
14.2492492492492	-0.533547287936198\\
14.2642642642643	-0.538181306200241\\
14.2792792792793	-0.54270991478991\\
14.2942942942943	-0.547114872369226\\
14.3093093093093	-0.551250094819245\\
14.3243243243243	-0.555280326439719\\
14.3393393393393	-0.559243487717669\\
14.3543543543544	-0.56324387101715\\
14.3693693693694	-0.566931378581859\\
14.3843843843844	-0.570724649506953\\
14.3993993993994	-0.574713239604314\\
14.4144144144144	-0.578374605502208\\
14.4294294294294	-0.581684470877889\\
14.4444444444444	-0.584763810549464\\
14.4594594594595	-0.588349618446222\\
14.4744744744745	-0.591603432765266\\
14.4894894894895	-0.594272238810145\\
14.5045045045045	-0.596838421063803\\
14.5195195195195	-0.599478801428713\\
14.5345345345345	-0.602316123612611\\
14.5495495495495	-0.605069118799397\\
14.5645645645646	-0.608036097642165\\
14.5795795795796	-0.611142443634218\\
14.5945945945946	-0.61387496681844\\
14.6096096096096	-0.616460341195158\\
14.6246246246246	-0.618988695706469\\
14.6396396396396	-0.621632335440546\\
14.6546546546547	-0.624931439179074\\
14.6696696696697	-0.628714664851116\\
14.6846846846847	-0.632829178050034\\
14.6996996996997	-0.636717482496223\\
14.7147147147147	-0.640246901178714\\
14.7297297297297	-0.643470614150159\\
14.7447447447447	-0.64619557647494\\
14.7597597597598	-0.649150321630953\\
14.7747747747748	-0.652648497688709\\
14.7897897897898	-0.656099265872387\\
14.8048048048048	-0.659657862922204\\
14.8198198198198	-0.662728621821338\\
14.8348348348348	-0.665627449683669\\
14.8498498498498	-0.668524449046228\\
14.8648648648649	-0.671500390068258\\
14.8798798798799	-0.674513942050661\\
14.8948948948949	-0.677453055410964\\
14.9099099099099	-0.680760259829523\\
14.9249249249249	-0.684023108411772\\
14.9399399399399	-0.686936704883143\\
14.954954954955	-0.689356541743779\\
14.96996996997	-0.691555708656401\\
14.984984984985	-0.693607506686865\\
15	-0.695432139992313\\
};
\addplot [color=mycolor3,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0	-0.381135257366361\\
0.015015015015015	-0.395367956027208\\
0.03003003003003	-0.409578426588424\\
0.045045045045045	-0.423763039462726\\
0.06006006006006	-0.43791741260432\\
0.075075075075075	-0.452036592456368\\
0.0900900900900901	-0.466115594570252\\
0.105105105105105	-0.480150005984153\\
0.12012012012012	-0.494136328949282\\
0.135135135135135	-0.50807190477808\\
0.15015015015015	-0.521954453987084\\
0.165165165165165	-0.53578148876504\\
0.18018018018018	-0.549549894410037\\
0.195195195195195	-0.563255892214041\\
0.21021021021021	-0.576895390694717\\
0.225225225225225	-0.590464553740241\\
0.24024024024024	-0.603960272672855\\
0.255255255255255	-0.617380312582852\\
0.27027027027027	-0.630723032485844\\
0.285285285285285	-0.643986808966371\\
0.3003003003003	-0.657169423178777\\
0.315315315315315	-0.670267703895253\\
0.33033033033033	-0.683277593939512\\
0.345345345345345	-0.696194625154214\\
0.36036036036036	-0.709014613047543\\
0.375375375375375	-0.721734256120295\\
0.39039039039039	-0.734351448093127\\
0.405405405405405	-0.746865152737669\\
0.42042042042042	-0.759274932895717\\
0.435435435435435	-0.771580321383481\\
0.45045045045045	-0.783780244524881\\
0.465465465465465	-0.795872676365081\\
0.48048048048048	-0.807854568808149\\
0.495495495495495	-0.819722012928173\\
0.51051051051051	-0.831470522373823\\
0.525525525525525	-0.84309535019195\\
0.54054054054054	-0.854591770181868\\
0.555555555555555	-0.865955315717215\\
0.57057057057057	-0.877181971658472\\
0.585585585585585	-0.888268321340524\\
0.6006006006006	-0.899211604525563\\
0.615615615615615	-0.91000966271804\\
0.63063063063063	-0.920660756450134\\
0.645645645645645	-0.931163297222552\\
0.66066066066066	-0.941515583748063\\
0.675675675675675	-0.95171565797453\\
0.69069069069069	-0.96176135230906\\
0.705705705705705	-0.971650515327586\\
0.72072072072072	-0.981381353768252\\
0.735735735735735	-0.990952712443604\\
0.75075075075075	-1.00036418847164\\
0.765765765765765	-1.00961599584496\\
0.780780780780781	-1.01870861996378\\
0.795795795795796	-1.0276423778176\\
0.810810810810811	-1.03641702761997\\
0.825825825825826	-1.04503154480691\\
0.840840840840841	-1.05348410866726\\
0.855855855855856	-1.06177225848024\\
0.870870870870871	-1.06989314360721\\
0.885885885885886	-1.07784378014777\\
0.9009009009009	-1.08562126495763\\
0.915915915915916	-1.09322295689281\\
0.930930930930931	-1.10064662292288\\
0.945945945945946	-1.10789057239074\\
0.960960960960961	-1.11495373607631\\
0.975975975975976	-1.12183561401078\\
0.990990990990991	-1.1285360778099\\
1.00600600600601	-1.13505498291048\\
1.02102102102102	-1.14139171568759\\
1.03603603603604	-1.14754480635964\\
1.05105105105105	-1.15351178172574\\
1.06606606606607	-1.15928935925102\\
1.08108108108108	-1.16487398121064\\
1.0960960960961	-1.17026252595972\\
1.11111111111111	-1.17545299559167\\
1.12612612612613	-1.18044493324211\\
1.14114114114114	-1.1852394410284\\
1.15615615615616	-1.18983880017084\\
1.17117117117117	-1.19424582883425\\
1.18618618618619	-1.19846318303798\\
1.2012012012012	-1.20249281855044\\
1.21621621621622	-1.20633571556266\\
1.23123123123123	-1.20999188303709\\
1.24624624624625	-1.21346053054912\\
1.26126126126126	-1.21674030392066\\
1.27627627627628	-1.21982945977078\\
1.29129129129129	-1.22272595486144\\
1.30630630630631	-1.22542750703434\\
1.32132132132132	-1.22793166746577\\
1.33633633633634	-1.23023600364526\\
1.35135135135135	-1.23233836572873\\
1.36636636636637	-1.23423721381372\\
1.38138138138138	-1.23593187839381\\
1.3963963963964	-1.23742270564742\\
1.41141141141141	-1.23871098022936\\
1.42642642642643	-1.23979867971281\\
1.44144144144144	-1.24068808218424\\
1.45645645645646	-1.24138134039298\\
1.47147147147147	-1.24188009944733\\
1.48648648648649	-1.24218525112545\\
1.5015015015015	-1.24229683952205\\
1.51651651651652	-1.24221416697599\\
1.53153153153153	-1.24193603479476\\
1.54654654654655	-1.24146110521029\\
1.56156156156156	-1.24078829497981\\
1.57657657657658	-1.23991710024484\\
1.59159159159159	-1.23884780309894\\
1.60660660660661	-1.23758147400427\\
1.62162162162162	-1.23611980829655\\
1.63663663663664	-1.23446482881297\\
1.65165165165165	-1.23261859354439\\
1.66666666666667	-1.23058298101924\\
1.68168168168168	-1.22835965870495\\
1.6966966966967	-1.22595018282917\\
1.71171171171171	-1.22335620509147\\
1.72672672672673	-1.22057962195852\\
1.74174174174174	-1.21762260000323\\
1.75675675675676	-1.21448741864388\\
1.77177177177177	-1.21117619033639\\
1.78678678678679	-1.20769056050703\\
1.8018018018018	-1.20403151560522\\
1.81681681681682	-1.20019937493825\\
1.83183183183183	-1.19619395886607\\
1.84684684684685	-1.1920148447727\\
1.86186186186186	-1.18766158804596\\
1.87687687687688	-1.18313379657638\\
1.89189189189189	-1.17843105556765\\
1.90690690690691	-1.17355275425553\\
1.92192192192192	-1.16849796658349\\
1.93693693693694	-1.16326547766493\\
1.95195195195195	-1.1578540317204\\
1.96696696696697	-1.15226272410442\\
1.98198198198198	-1.14649139508156\\
1.996996996997	-1.14054085404262\\
2.01201201201201	-1.13441282130473\\
2.02702702702703	-1.12810957937255\\
2.04204204204204	-1.12163347334833\\
2.05705705705706	-1.11498643891125\\
2.07207207207207	-1.10816975382319\\
2.08708708708709	-1.10118410027957\\
2.1021021021021	-1.09402991823119\\
2.11711711711712	-1.08670786539335\\
2.13213213213213	-1.07921920078462\\
2.14714714714715	-1.07156592116045\\
2.16216216216216	-1.06375059336538\\
2.17717717717718	-1.05577595439577\\
2.19219219219219	-1.04764446063775\\
2.20720720720721	-1.03935795674597\\
2.22222222222222	-1.03091762109204\\
2.23723723723724	-1.02232418120981\\
2.25225225225225	-1.01357833090765\\
2.26726726726727	-1.00468116580127\\
2.28228228228228	-0.995634499209096\\
2.2972972972973	-0.986440925507864\\
2.31231231231231	-0.977103654578748\\
2.32732732732733	-0.967626165127367\\
2.34234234234234	-0.958011823542489\\
2.35735735735736	-0.948263556596275\\
2.37237237237237	-0.938383688183911\\
2.38738738738739	-0.928373916951951\\
2.4024024024024	-0.918235429457905\\
2.41741741741742	-0.907969074166746\\
2.43243243243243	-0.897575543162169\\
2.44744744744745	-0.887055531641833\\
2.46246246246246	-0.876409852549504\\
2.47747747747748	-0.865639504165795\\
2.49249249249249	-0.854745691011894\\
2.50750750750751	-0.843729797731001\\
2.52252252252252	-0.832593318570582\\
2.53753753753754	-0.821337745255173\\
2.55255255255255	-0.809964446622576\\
2.56756756756757	-0.798474565961012\\
2.58258258258258	-0.786868965215021\\
2.5975975975976	-0.775148253362546\\
2.61261261261261	-0.76331285336049\\
2.62762762762763	-0.751363116054075\\
2.64264264264264	-0.739299397654303\\
2.65765765765766	-0.72712208853808\\
2.67267267267267	-0.714831551435255\\
2.68768768768769	-0.702428012691245\\
2.7027027027027	-0.689911432373372\\
2.71771771771772	-0.677281436614831\\
2.73273273273273	-0.664537323696509\\
2.74774774774775	-0.651678189898447\\
2.76276276276276	-0.638703101124275\\
2.77777777777778	-0.625611282362528\\
2.79279279279279	-0.612402223813532\\
2.80780780780781	-0.59907568382502\\
2.82282282282282	-0.585631564885405\\
2.83783783783784	-0.572069726945551\\
2.85285285285285	-0.558389808478639\\
2.86786786786787	-0.544591144405695\\
2.88288288288288	-0.530672829956946\\
2.8978978978979	-0.51663393423588\\
2.91291291291291	-0.502473812657846\\
2.92792792792793	-0.488192415705364\\
2.94294294294294	-0.473790526247646\\
2.95795795795796	-0.459269829350542\\
2.97297297297297	-0.444632824125834\\
2.98798798798799	-0.429882601019462\\
3.003003003003	-0.415022553352431\\
3.01801801801802	-0.40005610640635\\
3.03303303303303	-0.384986498119174\\
3.04804804804805	-0.369816644159426\\
3.06306306306306	-0.354549052198417\\
3.07807807807808	-0.339185772491211\\
3.09309309309309	-0.32372835318882\\
3.10810810810811	-0.308177811891434\\
3.12312312312312	-0.292534640478168\\
3.13813813813814	-0.27679888469883\\
3.15315315315315	-0.260970300781546\\
3.16816816816817	-0.245048592314859\\
3.18318318318318	-0.229033673613279\\
3.1981981981982	-0.212925902675241\\
3.21321321321321	-0.196726226014172\\
3.22822822822823	-0.180436217897231\\
3.24324324324324	-0.164058020897639\\
3.25825825825826	-0.147594227153863\\
3.27327327327327	-0.131047759974834\\
3.28828828828829	-0.11442178970078\\
3.3033033033033	-0.0977197043500302\\
3.31831831831832	-0.0809451127492509\\
3.33333333333333	-0.0641018531671217\\
3.34834834834835	-0.0471939870440124\\
3.36336336336336	-0.0302257612682658\\
3.37837837837838	-0.013201550168727\\
3.39339339339339	0.00387420162319468\\
3.40840840840841	0.0209970278081354\\
3.42342342342342	0.038162463018926\\
3.43843843843844	0.0553660575800909\\
3.45345345345345	0.0726033980466653\\
3.46846846846847	0.0898701272370496\\
3.48348348348348	0.107161966303107\\
3.4984984984985	0.124474723019354\\
3.51351351351351	0.141804270607677\\
3.52852852852853	0.159146508486371\\
3.54354354354354	0.176497331921476\\
3.55855855855856	0.193852629658553\\
3.57357357357357	0.211208359149818\\
3.58858858858859	0.228560665468481\\
3.6036036036036	0.245906026494691\\
3.61861861861862	0.263241329766427\\
3.63363363363363	0.280563842524584\\
3.64864864864865	0.297871051072935\\
3.66366366366366	0.315160392994342\\
3.67867867867868	0.332429005823213\\
3.69369369369369	0.34967356193998\\
3.70870870870871	0.366890300073992\\
3.72372372372372	0.384075228339129\\
3.73873873873874	0.401224439002873\\
3.75375375375375	0.418334386894563\\
3.76876876876877	0.435402009599302\\
3.78378378378378	0.452424630162014\\
3.7987987987988	0.469399660635278\\
3.81381381381381	0.486324238910145\\
3.82882882882883	0.50319495358532\\
3.84384384384384	0.520007779684405\\
3.85885885885886	0.536758264718433\\
3.87387387387387	0.553441898821873\\
3.88888888888889	0.570054512342778\\
3.9039039039039	0.586592546221703\\
3.91891891891892	0.603053103264691\\
3.93393393393393	0.619433754661035\\
3.94894894894895	0.635732211640931\\
3.96396396396396	0.651945996643823\\
3.97897897897898	0.668072224284861\\
3.99399399399399	0.684107572696296\\
4.00900900900901	0.700048387541906\\
4.02402402402402	0.7158908533203\\
4.03903903903904	0.731631136008014\\
4.05405405405405	0.747265439172324\\
4.06906906906907	0.76278999892351\\
4.08408408408408	0.778201074264978\\
4.0990990990991	0.793494995777382\\
4.11411411411411	0.80866829187642\\
4.12912912912913	0.82371786628537\\
4.14414414414414	0.8386411190625\\
4.15915915915916	0.853435927453995\\
4.17417417417417	0.868100451224969\\
4.18918918918919	0.882632789814528\\
4.2042042042042	0.897030601977313\\
4.21921921921922	0.911290845315268\\
4.23423423423423	0.925409713438732\\
4.24924924924925	0.939382821652728\\
4.26426426426426	0.953205551357778\\
4.27927927927928	0.966873423966237\\
4.29429429429429	0.980382351441025\\
4.30930930930931	0.993728692388436\\
4.32432432432432	1.0069090872093\\
4.33933933933934	1.0199201867452\\
4.35435435435435	1.03275837562654\\
4.36936936936937	1.04541962635049\\
4.38438438438438	1.05789951551911\\
4.3993993993994	1.07019341095798\\
4.41441441441441	1.08229672532933\\
4.42942942942943	1.09420515098991\\
4.44444444444444	1.10591480025694\\
4.45945945945946	1.11742220809512\\
4.47447447447447	1.12872420313394\\
4.48948948948949	1.13981770693188\\
4.5045045045045	1.15069948502425\\
4.51951951951952	1.16136593173323\\
4.53453453453453	1.1718129098023\\
4.54954954954955	1.18203568916958\\
4.56456456456456	1.1920290238523\\
4.57957957957958	1.20178735865494\\
4.59459459459459	1.21130516106706\\
4.60960960960961	1.22057730234391\\
4.62462462462462	1.22959940468796\\
4.63963963963964	1.23836803439938\\
4.65465465465465	1.24688067879655\\
4.66966966966967	1.25513549469294\\
4.68468468468468	1.26313090099954\\
4.6996996996997	1.27086516217275\\
4.71471471471471	1.27833610325947\\
4.72972972972973	1.28554107918234\\
4.74474474474474	1.29247719474476\\
4.75975975975976	1.29914171708302\\
4.77477477477477	1.30553249814685\\
4.78978978978979	1.31164826643278\\
4.8048048048048	1.31748865421636\\
4.81981981981982	1.32305397325411\\
4.83483483483483	1.3283448075638\\
4.84984984984985	1.33336157594496\\
4.86486486486486	1.33810420876886\\
4.87987987987988	1.34257202358528\\
4.89489489489489	1.34676380606399\\
4.90990990990991	1.35067801904767\\
4.92492492492492	1.35431304631294\\
4.93993993993994	1.35766736313116\\
4.95495495495495	1.3607396089379\\
4.96996996996997	1.36352855897279\\
4.98498498498498	1.36603306069829\\
5	1.36825197594705\\
5.01501501501502	1.37018418771843\\
5.03003003003003	1.37182865267354\\
5.04504504504505	1.37318447497012\\
5.06006006006006	1.37425097569854\\
5.07507507507508	1.37502770681124\\
5.09009009009009	1.37551442856916\\
5.10510510510511	1.37571105479785\\
5.12012012012012	1.3756176111806\\
5.13513513513514	1.37523421610627\\
5.15015015015015	1.37456111923729\\
5.16516516516517	1.37359876653491\\
5.18018018018018	1.3723478936966\\
5.1951951951952	1.37080960552559\\
5.21021021021021	1.36898541468769\\
5.22522522522523	1.36687722617474\\
5.24024024024024	1.36448724677659\\
5.25525525525526	1.36181783566274\\
5.27027027027027	1.35887132182655\\
5.28528528528529	1.3556498350209\\
5.3003003003003	1.35215521643071\\
5.31531531531532	1.34838904286034\\
5.33033033033033	1.34435280387106\\
5.34534534534535	1.34004816910649\\
5.36036036036036	1.33547728892596\\
5.37537537537538	1.33064300058536\\
5.39039039039039	1.32554884604971\\
5.40540540540541	1.32019885804683\\
5.42042042042042	1.31459714675621\\
5.43543543543544	1.3087473953653\\
5.45045045045045	1.30265243160535\\
5.46546546546547	1.29631399556982\\
5.48048048048048	1.28973279355253\\
5.4954954954955	1.28290879218948\\
5.51051051051051	1.27584165576027\\
5.52552552552553	1.2685311629581\\
5.54054054054054	1.26097748299808\\
5.55555555555556	1.25318124755179\\
5.57057057057057	1.24514345634294\\
5.58558558558559	1.23686530781996\\
5.6006006006006	1.22834807840366\\
5.61561561561562	1.21959311609707\\
5.63063063063063	1.21060195353614\\
5.64564564564565	1.2013764725077\\
5.66066066066066	1.19191902419316\\
5.67567567567568	1.18223242863133\\
5.69069069069069	1.17231984048503\\
5.70570570570571	1.16218454150022\\
5.72072072072072	1.15182974812293\\
5.73573573573574	1.14125854299102\\
5.75075075075075	1.13047393894661\\
5.76576576576577	1.11947906170315\\
5.78078078078078	1.10827733203192\\
5.7957957957958	1.09687253815072\\
5.81081081081081	1.08526873624272\\
5.82582582582583	1.07346997879765\\
5.84084084084084	1.06147996740822\\
5.85585585585586	1.04930177131187\\
5.87087087087087	1.03693773347487\\
5.88588588588589	1.02438962795856\\
5.9009009009009	1.0116590277223\\
5.91591591591592	0.998747769896216\\
5.93093093093093	0.985658350433052\\
5.94594594594595	0.972394126814141\\
5.96096096096096	0.958959255115621\\
5.97597597597598	0.945358416340676\\
5.99099099099099	0.931596432873104\\
6.00600600600601	0.917677926618521\\
6.02102102102102	0.903607140542159\\
6.03603603603604	0.889387961972882\\
6.05105105105105	0.875024114183122\\
6.06606606606607	0.860519408708824\\
6.08108108108108	0.845877945046205\\
6.0960960960961	0.831104168506678\\
6.11111111111111	0.816202760353381\\
6.12612612612613	0.80117842670905\\
6.14114114114114	0.786035669878284\\
6.15615615615616	0.770778657094376\\
6.17117117117117	0.755411225896782\\
6.18618618618619	0.739937028686143\\
6.2012012012012	0.724359726450766\\
6.21621621621622	0.708683132934863\\
6.23123123123123	0.692911226638658\\
6.24624624624625	0.677048002587352\\
6.26126126126126	0.661097225555058\\
6.27627627627628	0.645062196606827\\
6.29129129129129	0.628945645642884\\
6.30630630630631	0.612749842961656\\
6.32132132132132	0.596476882419224\\
6.33633633633634	0.580129072032496\\
6.35135135135135	0.56370923770731\\
6.36636636636637	0.54722083236944\\
6.38138138138138	0.530667759860433\\
6.3963963963964	0.514053987430518\\
6.41141141141141	0.497383057086035\\
6.42642642642643	0.480657722622904\\
6.44144144144144	0.463879828184552\\
6.45645645645646	0.447050508710446\\
6.47147147147147	0.43017062555429\\
6.48648648648649	0.413241278972302\\
6.5015015015015	0.396264202175824\\
6.51651651651652	0.379241899602582\\
6.53153153153153	0.362177490412404\\
6.54654654654655	0.345074352248404\\
6.56156156156156	0.327935708436674\\
6.57657657657658	0.310764346246321\\
6.59159159159159	0.293562534324112\\
6.60660660660661	0.276332161159567\\
6.62162162162162	0.259074982777096\\
6.63663663663664	0.241792875255435\\
6.65165165165165	0.224487955734318\\
6.66666666666667	0.207162580862815\\
6.68168168168168	0.189819233170013\\
6.6966966966967	0.172460402344837\\
6.71171171171171	0.15508853765861\\
6.72672672672673	0.137706099256468\\
6.74174174174174	0.120315671443203\\
6.75675675675676	0.102920072003683\\
6.77177177177177	0.0855223747643666\\
6.78678678678679	0.0681258368100092\\
6.8018018018018	0.0507337598294197\\
6.81681681681682	0.0333493566662341\\
6.83183183183183	0.0159757144126073\\
6.84684684684685	-0.00138414515179532\\
6.86186186186186	-0.018727135192713\\
6.87687687687688	-0.0360500135963722\\
6.89189189189189	-0.0533494225502294\\
6.90690690690691	-0.070622106498853\\
6.92192192192192	-0.0878652603699223\\
6.93693693693694	-0.105076893938046\\
6.95195195195195	-0.122256044415235\\
6.96696696696697	-0.139402742574049\\
6.98198198198198	-0.156517692463784\\
6.996996996997	-0.173601751938964\\
7.01201201201201	-0.190655397269208\\
7.02702702702703	-0.207678329181846\\
7.04204204204204	-0.224669372845708\\
7.05705705705706	-0.241626679073897\\
7.07207207207207	-0.258548142064386\\
7.08708708708709	-0.275431881700383\\
7.1021021021021	-0.292276603697609\\
7.11711711711712	-0.309081724739425\\
7.13213213213213	-0.325847214101561\\
7.14714714714715	-0.342573220069456\\
7.16216216216216	-0.359259585237703\\
7.17717717717718	-0.375905405152205\\
7.19219219219219	-0.392508740149555\\
7.20720720720721	-0.409066568333665\\
7.22222222222222	-0.425574970676666\\
7.23723723723724	-0.44202951898354\\
7.25225225225225	-0.458425749575934\\
7.26726726726727	-0.474759627455348\\
7.28228228228228	-0.491027867830038\\
7.2972972972973	-0.507228043755266\\
7.31231231231231	-0.523358453511544\\
7.32732732732733	-0.539417797395755\\
7.34234234234234	-0.555404763198548\\
7.35735735735736	-0.571317663168761\\
7.37237237237237	-0.587154241313172\\
7.38738738738739	-0.602911702357869\\
7.4024024024024	-0.618586937285583\\
7.41741741741742	-0.634176842225694\\
7.43243243243243	-0.649678585504773\\
7.44744744744745	-0.665089723653854\\
7.46246246246246	-0.680408107490563\\
7.47747747747748	-0.695631653013631\\
7.49249249249249	-0.710758070284213\\
7.50750750750751	-0.725784693552156\\
7.52252252252252	-0.740708479536373\\
7.53753753753754	-0.755526170574371\\
7.55255255255255	-0.770234527572521\\
7.56756756756757	-0.784830529158948\\
7.58258258258258	-0.799311423521961\\
7.5975975975976	-0.813674639789729\\
7.61261261261261	-0.827917611202039\\
7.62762762762763	-0.842037620197288\\
7.64264264264264	-0.856031770253835\\
7.65765765765766	-0.869897118495751\\
7.67267267267267	-0.883630889091029\\
7.68768768768769	-0.897230672182191\\
7.7027027027027	-0.910694464201189\\
7.71771771771772	-0.924020525889402\\
7.73273273273273	-0.937207083341217\\
7.74774774774775	-0.950252024114471\\
7.76276276276276	-0.963152736447548\\
7.77777777777778	-0.975906206323794\\
7.79279279279279	-0.988509363701969\\
7.80780780780781	-1.00095955722323\\
7.82282282282282	-1.01325497792488\\
7.83783783783784	-1.02539485090683\\
7.85285285285285	-1.03737931259024\\
7.86786786786787	-1.04920901453154\\
7.88288288288288	-1.06088459519599\\
7.8978978978979	-1.07240620814182\\
7.91291291291291	-1.08377327187063\\
7.92792792792793	-1.09498449049251\\
7.94294294294294	-1.10603810811281\\
7.95795795795796	-1.11693227911017\\
7.97297297297297	-1.12766540768054\\
7.98798798798799	-1.13823635642022\\
8.003003003003	-1.14864449005587\\
8.01801801801802	-1.15888955843061\\
8.03303303303303	-1.16897149113389\\
8.04804804804805	-1.17889014577992\\
8.06306306306306	-1.1886450717827\\
8.07807807807808	-1.19823530815102\\
8.09309309309309	-1.20765925971154\\
8.10810810810811	-1.21691467132198\\
8.12312312312312	-1.22599873563407\\
8.13813813813814	-1.23490833216824\\
8.15315315315315	-1.24364035209316\\
8.16816816816817	-1.25219202886114\\
8.18318318318318	-1.26056116684809\\
8.1981981981982	-1.26874618884982\\
8.21321321321321	-1.2767459840066\\
8.22822822822823	-1.28455962403246\\
8.24324324324324	-1.29218606237018\\
8.25825825825826	-1.29962394631777\\
8.27327327327327	-1.30687161906929\\
8.28828828828829	-1.31392727320027\\
8.3033033033033	-1.32078917217941\\
8.31831831831832	-1.32745578129152\\
8.33333333333333	-1.33392572392958\\
8.34834834834835	-1.34019756666364\\
8.36336336336336	-1.34626953883314\\
8.37837837837838	-1.35213935607785\\
8.39339339339339	-1.35780428423904\\
8.40840840840841	-1.36326147835709\\
8.42342342342342	-1.3685084961071\\
8.43843843843844	-1.37354376621776\\
8.45345345345345	-1.37836681134772\\
8.46846846846847	-1.38297807225345\\
8.48348348348348	-1.38737839233614\\
8.4984984984985	-1.39156833249054\\
8.51351351351351	-1.39554759866442\\
8.52852852852853	-1.39931481615085\\
8.54354354354354	-1.40286775244954\\
8.55855855855856	-1.40620390001446\\
8.57357357357357	-1.40932119412421\\
8.58858858858859	-1.4122185867279\\
8.6036036036036	-1.4148962650743\\
8.61861861861862	-1.41735545975267\\
8.63363363363363	-1.41959794690004\\
8.64864864864865	-1.42162545599076\\
8.66366366366366	-1.42343919930823\\
8.67867867867868	-1.42503966028443\\
8.69369369369369	-1.4264266419584\\
8.70870870870871	-1.42759949090056\\
8.72372372372372	-1.42855733746763\\
8.73873873873874	-1.42929926409667\\
8.75375375375375	-1.42982434957389\\
8.76876876876877	-1.43013165871127\\
8.78378378378379	-1.43022023963482\\
8.7987987987988	-1.43008919516911\\
8.81381381381381	-1.42973782970843\\
8.82882882882883	-1.42916580759455\\
8.84384384384384	-1.4283732549878\\
8.85885885885886	-1.4273607388072\\
8.87387387387387	-1.42612914178777\\
8.88888888888889	-1.42467948868989\\
8.9039039039039	-1.42301281668451\\
8.91891891891892	-1.42113016186817\\
8.93393393393393	-1.41903265600977\\
8.94894894894895	-1.41672168292449\\
8.96396396396396	-1.41419900575346\\
8.97897897897898	-1.41146676554964\\
8.99399399399399	-1.4085273453046\\
9.00900900900901	-1.40538311882481\\
9.02402402402402	-1.40203617732977\\
9.03903903903904	-1.39848813368263\\
9.05405405405405	-1.39474005277582\\
9.06906906906907	-1.39079253203829\\
9.08408408408408	-1.3866458760955\\
9.0990990990991	-1.38230032589104\\
9.11411411411411	-1.37775626732547\\
9.12912912912913	-1.37301440487204\\
9.14414414414414	-1.36807588875807\\
9.15915915915916	-1.3629423934688\\
9.17417417417417	-1.35761613592705\\
9.18918918918919	-1.35209981656613\\
9.2042042042042	-1.34639645380984\\
9.21921921921922	-1.3405091305218\\
9.23423423423423	-1.33444069202021\\
9.24924924924925	-1.32819349390694\\
9.26426426426426	-1.32176928286466\\
9.27927927927928	-1.31516928187562\\
9.29429429429429	-1.30839446540613\\
9.30930930930931	-1.30144593611646\\
9.32432432432432	-1.29432528104491\\
9.33933933933934	-1.28703477021721\\
9.35435435435435	-1.27957734068054\\
9.36936936936937	-1.27195637595118\\
9.38438438438438	-1.26417538262686\\
9.3993993993994	-1.25623768133181\\
9.41441441441441	-1.24814623404919\\
9.42942942942943	-1.23990364096298\\
9.44444444444444	-1.23151228646638\\
9.45945945945946	-1.22297454148008\\
9.47447447447447	-1.21429294518881\\
9.48948948948949	-1.20547029894208\\
9.5045045045045	-1.19650965940628\\
9.51951951951952	-1.18741426379027\\
9.53453453453453	-1.17818742303387\\
9.54954954954955	-1.16883241905313\\
9.56456456456456	-1.15935240211183\\
9.57957957957958	-1.14975028350574\\
9.59459459459459	-1.14002860762936\\
9.60960960960961	-1.1301894379315\\
9.62462462462462	-1.12023429232226\\
9.63963963963964	-1.11016418267569\\
9.65465465465465	-1.09997978507245\\
9.66966966966967	-1.08968170530604\\
9.68468468468468	-1.07927077007238\\
9.6996996996997	-1.0687482318922\\
9.71471471471471	-1.05811581725882\\
9.72972972972973	-1.04737558360093\\
9.74474474474474	-1.03652966215879\\
9.75975975975976	-1.02557998706897\\
9.77477477477477	-1.01452812678425\\
9.78978978978979	-1.00337528906957\\
9.8048048048048	-0.992122475513937\\
9.81981981981982	-0.980770711325417\\
9.83483483483483	-0.969321218982129\\
9.84984984984985	-0.957775452227304\\
9.86486486486486	-0.946134966111218\\
9.87987987987988	-0.934401176083504\\
9.89489489489489	-0.922575123149246\\
9.90990990990991	-0.910657351414678\\
9.92492492492492	-0.898647960182055\\
9.93993993993994	-0.886546819959728\\
9.95495495495495	-0.87435386936507\\
9.96996996996997	-0.862069399937968\\
9.98498498498498	-0.849694245384144\\
10	-0.837229841694397\\
10.015015015015	-0.824678186256967\\
10.03003003003	-0.81204174684155\\
10.045045045045	-0.79932337550515\\
10.0600600600601	-0.786526260991594\\
10.0750750750751	-0.773653897889315\\
10.0900900900901	-0.760710061190794\\
10.1051051051051	-0.747698761213128\\
10.1201201201201	-0.734624190162134\\
10.1351351351351	-0.721490653876072\\
10.1501501501502	-0.708302533848975\\
10.1651651651652	-0.695064256564202\\
10.1801801801802	-0.681780265731706\\
10.1951951951952	-0.66845493962883\\
10.2102102102102	-0.655092448680852\\
10.2252252252252	-0.641696542144299\\
10.2402402402402	-0.628270348597568\\
10.2552552552553	-0.61481624334072\\
10.2702702702703	-0.601335877441028\\
10.2852852852853	-0.587830351797557\\
10.3003003003003	-0.574300517755451\\
10.3153153153153	-0.560747267308882\\
10.3303303303303	-0.547171731251756\\
10.3453453453453	-0.533575275294794\\
10.3603603603604	-0.519959351514477\\
10.3753753753754	-0.506325255839792\\
10.3903903903904	-0.492673960399117\\
10.4054054054054	-0.479006097751837\\
10.4204204204204	-0.4653221539809\\
10.4354354354354	-0.451622788602785\\
10.4504504504505	-0.437909161402914\\
10.4654654654655	-0.424183108691141\\
10.4804804804805	-0.410447112465617\\
10.4954954954955	-0.396704043008358\\
10.5105105105105	-0.382956817762099\\
10.5255255255255	-0.369208095305485\\
10.5405405405405	-0.355460156247633\\
10.5555555555556	-0.34171498180103\\
10.5705705705706	-0.327974503364306\\
10.5855855855856	-0.314240872921632\\
10.6006006006006	-0.30051664107862\\
10.6156156156156	-0.286804752573854\\
10.6306306306306	-0.273108370773137\\
10.6456456456456	-0.259430601298219\\
10.6606606606607	-0.245774255050291\\
10.6756756756757	-0.232141719368307\\
10.6906906906907	-0.218534993656395\\
10.7057057057057	-0.204955839215679\\
10.7207207207207	-0.19140597021451\\
10.7357357357357	-0.177887205741881\\
10.7507507507508	-0.1644015406362\\
10.7657657657658	-0.150951124807046\\
10.7807807807808	-0.137538192225969\\
10.7957957957958	-0.1241649880404\\
10.8108108108108	-0.110833693113383\\
10.8258258258258	-0.0975463593301013\\
10.8408408408408	-0.0843048127816321\\
10.8558558558559	-0.0711105257910583\\
10.8708708708709	-0.0579644965692955\\
10.8858858858859	-0.0448671561159958\\
10.9009009009009	-0.0318184002164118\\
10.9159159159159	-0.0188177593527782\\
10.9309309309309	-0.00586470146259377\\
10.9459459459459	0.00704102433444137\\
10.960960960961	0.0198990962329509\\
10.975975975976	0.0327084724134047\\
10.990990990991	0.0454674199702427\\
11.006006006006	0.0581736938480841\\
11.021021021021	0.0708247595718912\\
11.036036036036	0.0834179784775868\\
11.0510510510511	0.0959506829742225\\
11.0660660660661	0.108420170552422\\
11.0810810810811	0.120823664245243\\
11.0960960960961	0.133158355657441\\
11.1111111111111	0.145421569594607\\
11.1261261261261	0.157611050864944\\
11.1411411411411	0.169725272890899\\
11.1561561561562	0.181763629771954\\
11.1711711711712	0.193726392067705\\
11.1861861861862	0.20561439970379\\
11.2012012012012	0.217428552613969\\
11.2162162162162	0.229169262482899\\
11.2312312312312	0.240836048521017\\
11.2462462462462	0.25242742348885\\
11.2612612612613	0.263941124236608\\
11.2762762762763	0.275374574891761\\
11.2912912912913	0.286725422498234\\
11.3063063063063	0.297991939150006\\
11.3213213213213	0.309173146849176\\
11.3363363363363	0.320268622384933\\
11.3513513513514	0.331278067622139\\
11.3663663663664	0.342200801498023\\
11.3813813813814	0.353035377493374\\
11.3963963963964	0.363779432358142\\
11.4114114114114	0.374429808421583\\
11.4264264264264	0.384982904253418\\
11.4414414414414	0.395435100922896\\
11.4564564564565	0.405783146854648\\
11.4714714714715	0.416024388184881\\
11.4864864864865	0.426156833462279\\
11.5015015015015	0.436179075956748\\
11.5165165165165	0.446090156624306\\
11.5315315315315	0.455889432857648\\
11.5465465465465	0.465576498149129\\
11.5615615615616	0.475151148415096\\
11.5765765765766	0.48461335690344\\
11.5915915915916	0.493963213591379\\
11.6066066066066	0.503200815742892\\
11.6216216216216	0.512326121035065\\
11.6366366366366	0.521338794253753\\
11.6516516516517	0.530238110117984\\
11.6666666666667	0.539022937648042\\
11.6816816816817	0.547691811632598\\
11.6966966966967	0.55624305990447\\
11.7117117117117	0.564674943779994\\
11.7267267267267	0.572985764386743\\
11.7417417417417	0.581173941624617\\
11.7567567567568	0.589238049834036\\
11.7717717717718	0.597176861693259\\
11.7867867867868	0.604989389056225\\
11.8018018018018	0.612674944362238\\
11.8168168168168	0.620233156000688\\
11.8318318318318	0.62766391998115\\
11.8468468468468	0.634967230522204\\
11.8618618618619	0.642142930893052\\
11.8768768768769	0.64919041470592\\
11.8918918918919	0.656108422621628\\
11.9069069069069	0.662894988769165\\
11.9219219219219	0.669547624105838\\
11.9369369369369	0.676063684104651\\
11.951951951952	0.682440822156552\\
11.966966966967	0.688677369011216\\
11.981981981982	0.694772505033168\\
11.996996996997	0.70072615005044\\
12.012012012012	0.706538616586344\\
12.027027027027	0.712210153216999\\
12.042042042042	0.717740544998382\\
12.0570570570571	0.723128931324293\\
12.0720720720721	0.72837389664535\\
12.0870870870871	0.733473782318413\\
12.1021021021021	0.738427107852097\\
12.1171171171171	0.743232912672567\\
12.1321321321321	0.747890916771587\\
12.1471471471471	0.752401439932048\\
12.1621621621622	0.756765149276984\\
12.1771771771772	0.760982740284085\\
12.1921921921922	0.765054681352893\\
12.2072072072072	0.768981086671371\\
12.2222222222222	0.772761741866956\\
12.2372372372372	0.776396212611895\\
12.2522522522523	0.779883978117764\\
12.2672672672673	0.783224511436604\\
12.2822822822823	0.786417319257181\\
12.2972972972973	0.789461952359586\\
12.3123123123123	0.79235804345142\\
12.3273273273273	0.795105383856443\\
12.3423423423423	0.797704048455049\\
12.3573573573574	0.800154486289184\\
12.3723723723724	0.80245754539993\\
12.3873873873874	0.804614367311517\\
12.4024024024024	0.806626196717755\\
12.4174174174174	0.808494151445097\\
12.4324324324324	0.810219064899006\\
12.4474474474474	0.811801442580413\\
12.4624624624625	0.813241564306329\\
12.4774774774775	0.814539654733847\\
12.4924924924925	0.815696039439635\\
12.5075075075075	0.81671119404213\\
12.5225225225225	0.817585644701516\\
12.5375375375375	0.81831976449027\\
12.5525525525526	0.818913553098727\\
12.5675675675676	0.819366511100001\\
12.5825825825826	0.81967768061783\\
12.5975975975976	0.819845849409921\\
12.6126126126126	0.819869836497314\\
12.6276276276276	0.81974875197662\\
12.6426426426426	0.819482111744361\\
12.6576576576577	0.819069773655495\\
12.6726726726727	0.818511715231665\\
12.6876876876877	0.817807761126455\\
12.7027027027027	0.816957355943245\\
12.7177177177177	0.815959472431677\\
12.7327327327327	0.81481266999395\\
12.7477477477477	0.81351527025255\\
12.7627627627628	0.812065569099098\\
12.7777777777778	0.81046201505917\\
12.7927927927928	0.808703316330518\\
12.8078078078078	0.806788489497996\\
12.8228228228228	0.804716877962639\\
12.8378378378378	0.802488183102308\\
12.8528528528529	0.800102501853066\\
12.8678678678679	0.797560359494153\\
12.8828828828829	0.794862681727831\\
12.8978978978979	0.792010684074234\\
12.9129129129129	0.789005681105713\\
12.9279279279279	0.785848867233814\\
12.9429429429429	0.782541145170649\\
12.957957957958	0.779083076663247\\
12.972972972973	0.775474991712954\\
12.987987987988	0.771717223982045\\
13.003003003003	0.767810401531998\\
13.018018018018	0.763755684965009\\
13.033033033033	0.759554870614883\\
13.048048048048	0.755210332308822\\
13.0630630630631	0.750724828504124\\
13.0780780780781	0.746101258489523\\
13.0930930930931	0.74134245669537\\
13.1081081081081	0.736451091739781\\
13.1231231231231	0.73142968026364\\
13.1381381381381	0.7262806707378\\
13.1531531531532	0.721006525575578\\
13.1681681681682	0.715609732390559\\
13.1831831831832	0.710092722843354\\
13.1981981981982	0.704457718905295\\
13.2132132132132	0.698706589569311\\
13.2282282282282	0.692840794004199\\
13.2432432432432	0.686861473796082\\
13.2582582582583	0.680769688935014\\
13.2732732732733	0.674566733161745\\
13.2882882882883	0.668254425186385\\
13.3033033033033	0.661835261259991\\
13.3183183183183	0.655312379405293\\
13.3333333333333	0.648689320228729\\
13.3483483483483	0.641969679677536\\
13.3633633633634	0.635156771706452\\
13.3783783783784	0.628253441995427\\
13.3933933933934	0.621262087482444\\
13.4084084084084	0.614184875096682\\
13.4234234234234	0.607024066913699\\
13.4384384384384	0.599782308236708\\
13.4534534534535	0.592462748627848\\
13.4684684684685	0.585068928243847\\
13.4834834834835	0.577604465025518\\
13.4984984984985	0.570072679072953\\
13.5135135135135	0.562476294366247\\
13.5285285285285	0.554817344642758\\
13.5435435435435	0.547097328305306\\
13.5585585585586	0.539317545828353\\
13.5735735735736	0.531479462141983\\
13.5885885885886	0.523584941460846\\
13.6036036036036	0.515636252142988\\
13.6186186186186	0.50763584781309\\
13.6336336336336	0.499586009383417\\
13.6486486486486	0.49148851747782\\
13.6636636636637	0.483344508729127\\
13.6786786786787	0.475154582518161\\
13.6936936936937	0.466919100207324\\
13.7087087087087	0.458638573346794\\
13.7237237237237	0.450313982320062\\
13.7387387387387	0.441946909210201\\
13.7537537537538	0.433539457285682\\
13.7687687687688	0.425094041266629\\
13.7837837837838	0.416613164881549\\
13.7987987987988	0.408099286137429\\
13.8138138138138	0.399554815954913\\
13.8288288288288	0.390982223576621\\
13.8438438438438	0.382384156443154\\
13.8588588588589	0.373763492062294\\
13.8738738738739	0.365123286921033\\
13.8888888888889	0.356466657044632\\
13.9039039039039	0.34779667099891\\
13.9189189189189	0.33911634033601\\
13.9339339339339	0.330428733721368\\
13.9489489489489	0.321737152031007\\
13.963963963964	0.313045255736681\\
13.978978978979	0.304357043591852\\
13.993993993994	0.295676610573178\\
14.009009009009	0.28700773169751\\
14.024024024024	0.278353412281801\\
14.039039039039	0.269715585989087\\
14.0540540540541	0.261095067703172\\
14.0690690690691	0.252491810453948\\
14.0840840840841	0.24390537847465\\
14.0990990990991	0.235335469605667\\
14.1141141141141	0.22678231251936\\
14.1291291291291	0.218246861585413\\
14.1441441441441	0.209730783075684\\
14.1591591591592	0.201236309666761\\
14.1741741741742	0.192766060050569\\
14.1891891891892	0.184322931782482\\
14.2042042042042	0.175910058181475\\
14.2192192192192	0.167530779273377\\
14.2342342342342	0.159188552134293\\
14.2492492492492	0.150886779221254\\
14.2642642642643	0.142628583661662\\
14.2792792792793	0.134416616222083\\
14.2942942942943	0.126252997526982\\
14.3093093093093	0.118139447300894\\
14.3243243243243	0.110077550987709\\
14.3393393393393	0.102069053452449\\
14.3543543543544	0.0941160394002966\\
14.3693693693694	0.0862209130409199\\
14.3843843843844	0.0783861931598815\\
14.3993993993994	0.0706142286237635\\
14.4144144144144	0.0629069856677607\\
14.4294294294294	0.0552660225210284\\
14.4444444444444	0.0476926807494067\\
14.4594594594595	0.0401884021396345\\
14.4744744744745	0.0327550119931491\\
14.4894894894895	0.0253948341265267\\
14.5045045045045	0.0181105779275275\\
14.5195195195195	0.010905057861354\\
14.5345345345345	0.00378091734663366\\
14.5495495495495	-0.0032595081863106\\
14.5645645645646	-0.0102141204818438\\
14.5795795795796	-0.0170808387432881\\
14.5945945945946	-0.0238573804301617\\
14.6096096096096	-0.0305412306949444\\
14.6246246246246	-0.0371298750668628\\
14.6396396396396	-0.0436212663021508\\
14.6546546546547	-0.050014314086165\\
14.6696696696697	-0.0563091843851601\\
14.6846846846847	-0.062507228076952\\
14.6996996996997	-0.0686105576105004\\
14.7147147147147	-0.0746214101609315\\
14.7297297297297	-0.0805415911449568\\
14.7447447447447	-0.0863722229251787\\
14.7597597597598	-0.0921139038691675\\
14.7747747747748	-0.0977671554190493\\
14.7897897897898	-0.103332938347714\\
14.8048048048048	-0.108812945795866\\
14.8198198198198	-0.114209528517338\\
14.8348348348348	-0.119525240208403\\
14.8498498498498	-0.12476226038025\\
14.8648648648649	-0.129921938779784\\
14.8798798798799	-0.135004707920553\\
14.8948948948949	-0.140010366561351\\
14.9099099099099	-0.144938624690034\\
14.9249249249249	-0.149789644558092\\
14.9399399399399	-0.15456425181061\\
14.954954954955	-0.159263830615334\\
14.96996996997	-0.163889931602572\\
14.984984984985	-0.168443843324042\\
15	-0.172926399654066\\
};
\end{axis}
\end{tikzpicture}%

==> fig/samples_copy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xlabel={Time (ms)},
ymin=-2,
ymax=1.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Freq. channel data / GP prior samples},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black!30!red,solid,forget plot]
  table[row sep=crcr]{%
0	0.345700100267325\\
0.015015015015015	0.391529909554523\\
0.03003003003003	0.423962815283571\\
0.045045045045045	0.41036763728143\\
0.06006006006006	0.423474203842946\\
0.075075075075075	0.388079144177982\\
0.0900900900900901	0.427660093784646\\
0.105105105105105	0.376092993305304\\
0.12012012012012	0.327549741248394\\
0.135135135135135	0.29021548376685\\
0.15015015015015	0.156601353825929\\
0.165165165165165	0.218780910107651\\
0.18018018018018	0.231495238563762\\
0.195195195195195	0.195794192309131\\
0.21021021021021	0.255296551699307\\
0.225225225225225	0.176839261455333\\
0.24024024024024	0.17004604218783\\
0.255255255255255	0.15696110384898\\
0.27027027027027	0.16897643055609\\
0.285285285285285	0.180821490706364\\
0.3003003003003	0.139872112280443\\
0.315315315315315	0.136119813820556\\
0.33033033033033	0.1263035204894\\
0.345345345345345	0.152032504657735\\
0.36036036036036	0.198885899162774\\
0.375375375375375	0.246823696497629\\
0.39039039039039	0.206521569127878\\
0.405405405405405	0.208189418270097\\
0.42042042042042	0.151883722374053\\
0.435435435435435	0.099704369085821\\
0.45045045045045	0.096865202434485\\
0.465465465465465	0.163153260898146\\
0.48048048048048	0.126549613229982\\
0.495495495495495	0.140940021297629\\
0.51051051051051	0.128644346401147\\
0.525525525525525	0.176573606837028\\
0.54054054054054	0.125784088830121\\
0.555555555555555	0.125023257887295\\
0.57057057057057	0.147616302581199\\
0.585585585585585	0.194975375033326\\
0.6006006006006	0.262564126291694\\
0.615615615615615	0.265131856897487\\
0.63063063063063	0.196906849533377\\
0.645645645645645	0.161886716216125\\
0.66066066066066	0.112326538389488\\
0.675675675675675	0.215613339020467\\
0.69069069069069	0.186424999114893\\
0.705705705705705	0.218266813076232\\
0.72072072072072	0.208098397180795\\
0.735735735735735	0.246387677354772\\
0.75075075075075	0.210705417363087\\
0.765765765765765	0.146210372689239\\
0.780780780780781	0.0804433180599812\\
0.795795795795796	0.100043476738443\\
0.810810810810811	0.0899079494947851\\
0.825825825825826	0.0788927146472841\\
0.840840840840841	0.140315002683518\\
0.855855855855856	0.151497082285955\\
0.870870870870871	0.158544522214056\\
0.885885885885886	0.228001997880999\\
0.9009009009009	0.190517889417684\\
0.915915915915916	0.220180006563817\\
0.930930930930931	0.256219364312251\\
0.945945945945946	0.244053317441618\\
0.960960960960961	0.252430455444204\\
0.975975975975976	0.198872020000336\\
0.990990990990991	0.14583340213436\\
1.00600600600601	0.148725811086674\\
1.02102102102102	0.179338470253144\\
1.03603603603604	0.29370258066547\\
1.05105105105105	0.262757415371871\\
1.06606606606607	0.26996809533888\\
1.08108108108108	0.265108424778664\\
1.0960960960961	0.177210799088662\\
1.11111111111111	0.15588930203438\\
1.12612612612613	0.0736553782799019\\
1.14114114114114	0.109219183134081\\
1.15615615615616	0.0674454877507161\\
1.17117117117117	0.0698009507856665\\
1.18618618618619	0.0432697364278992\\
1.2012012012012	0.0546629857924061\\
1.21621621621622	0.0255886427413388\\
1.23123123123123	0.0452930476478743\\
1.24624624624625	0.0762954812275308\\
1.26126126126126	0.151079316544561\\
1.27627627627628	0.140743366425309\\
1.29129129129129	0.0431674397578403\\
1.30630630630631	0.00339303336498992\\
1.32132132132132	0.0618564099702008\\
1.33633633633634	0.0117739280584249\\
1.35135135135135	0.052655661052084\\
1.36636636636637	0.0562097396760851\\
1.38138138138138	0.118662052061589\\
1.3963963963964	0.0290419262924766\\
1.41141141141141	0.0180985349307897\\
1.42642642642643	-0.0381778112100833\\
1.44144144144144	0.0898859190551176\\
1.45645645645646	0.12513886878268\\
1.47147147147147	0.185390042829863\\
1.48648648648649	0.136623089210425\\
1.5015015015015	0.114081656257449\\
1.51651651651652	0.100243252073747\\
1.53153153153153	0.147826056598336\\
1.54654654654655	0.133907967610173\\
1.56156156156156	0.163852466212747\\
1.57657657657658	0.0704680381400732\\
1.59159159159159	0.0528250988066222\\
1.60660660660661	0.014055078720886\\
1.62162162162162	-0.0586522467322863\\
1.63663663663664	-0.0381593627183691\\
1.65165165165165	-0.0276915149575301\\
1.66666666666667	-0.0283024504245811\\
1.68168168168168	-0.090198161643975\\
1.6966966966967	-0.041978816828119\\
1.71171171171171	-0.0283885669406794\\
1.72672672672673	-0.0438331195849924\\
1.74174174174174	-0.0448876090589699\\
1.75675675675676	-0.0587004607442098\\
1.77177177177177	-0.139276820220238\\
1.78678678678679	-0.154496165525479\\
1.8018018018018	-0.19421798187943\\
1.81681681681682	-0.240701087902114\\
1.83183183183183	-0.295285221096575\\
1.84684684684685	-0.322128960239579\\
1.86186186186186	-0.414906724994467\\
1.87687687687688	-0.374996951962044\\
1.89189189189189	-0.354793582395518\\
1.90690690690691	-0.358679440157791\\
1.92192192192192	-0.363199081599678\\
1.93693693693694	-0.401919352202692\\
1.95195195195195	-0.359294801041688\\
1.96696696696697	-0.368100419088944\\
1.98198198198198	-0.402960704877532\\
1.996996996997	-0.3452956640709\\
2.01201201201201	-0.358023991643619\\
2.02702702702703	-0.387092837399944\\
2.04204204204204	-0.402996653008341\\
2.05705705705706	-0.4437641204717\\
2.07207207207207	-0.496848690898024\\
2.08708708708709	-0.386632345551849\\
2.1021021021021	-0.314968960599072\\
2.11711711711712	-0.303420973624458\\
2.13213213213213	-0.36193844176677\\
2.14714714714715	-0.403087793399535\\
2.16216216216216	-0.41347101483418\\
2.17717717717718	-0.380460237354571\\
2.19219219219219	-0.442475291148559\\
2.20720720720721	-0.549419162516303\\
2.22222222222222	-0.617238063527356\\
2.23723723723724	-0.605347926456754\\
2.25225225225225	-0.590764004999096\\
2.26726726726727	-0.573366481195188\\
2.28228228228228	-0.581939332090869\\
2.2972972972973	-0.576417843145986\\
2.31231231231231	-0.60040350730898\\
2.32732732732733	-0.564439913607306\\
2.34234234234234	-0.627974783628664\\
2.35735735735736	-0.610255935231996\\
2.37237237237237	-0.650861079963398\\
2.38738738738739	-0.668530267329622\\
2.4024024024024	-0.646418012495693\\
2.41741741741742	-0.602369684132748\\
2.43243243243243	-0.654785773981535\\
2.44744744744745	-0.600732875070142\\
2.46246246246246	-0.573348999346349\\
2.47747747747748	-0.578450964824911\\
2.49249249249249	-0.589234274988205\\
2.50750750750751	-0.601013991659731\\
2.52252252252252	-0.616622355774331\\
2.53753753753754	-0.617619893967624\\
2.55255255255255	-0.617306977660766\\
2.56756756756757	-0.582215956499073\\
2.58258258258258	-0.515533401167117\\
2.5975975975976	-0.496085360266535\\
2.61261261261261	-0.50685912899279\\
2.62762762762763	-0.480210493044895\\
2.64264264264264	-0.47324061908172\\
2.65765765765766	-0.520583022840187\\
2.67267267267267	-0.479352815771028\\
2.68768768768769	-0.466723350039902\\
2.7027027027027	-0.461720029156833\\
2.71771771771772	-0.439630173302613\\
2.73273273273273	-0.428808530939611\\
2.74774774774775	-0.471836920023691\\
2.76276276276276	-0.480063687093883\\
2.77777777777778	-0.487557492088973\\
2.79279279279279	-0.512345062837529\\
2.80780780780781	-0.437942882147783\\
2.82282282282282	-0.477896002214221\\
2.83783783783784	-0.500393644337861\\
2.85285285285285	-0.533166682423593\\
2.86786786786787	-0.58673864354699\\
2.88288288288288	-0.596447266023039\\
2.8978978978979	-0.609818432914402\\
2.91291291291291	-0.542330190578652\\
2.92792792792793	-0.554311070994221\\
2.94294294294294	-0.602837465814131\\
2.95795795795796	-0.531925339939739\\
2.97297297297297	-0.477258645830944\\
2.98798798798799	-0.488003426684066\\
3.003003003003	-0.55597355137796\\
3.01801801801802	-0.576568781738187\\
3.03303303303303	-0.584261167396283\\
3.04804804804805	-0.572580984208396\\
3.06306306306306	-0.584904403604507\\
3.07807807807808	-0.56565470190487\\
3.09309309309309	-0.548613151528304\\
3.10810810810811	-0.605102083324816\\
3.12312312312312	-0.648183849331085\\
3.13813813813814	-0.682105018772589\\
3.15315315315315	-0.705646318461162\\
3.16816816816817	-0.720833770355402\\
3.18318318318318	-0.721102313273125\\
3.1981981981982	-0.857657265411071\\
3.21321321321321	-0.879345976348503\\
3.22822822822823	-0.824882894192155\\
3.24324324324324	-0.873677510860671\\
3.25825825825826	-0.832926171563935\\
3.27327327327327	-0.818131344433963\\
3.28828828828829	-0.820237531188015\\
3.3033033033033	-0.812824158108142\\
3.31831831831832	-0.883661002309218\\
3.33333333333333	-0.888331771130045\\
3.34834834834835	-0.817286791756837\\
3.36336336336336	-0.81343069285718\\
3.37837837837838	-0.81206811286337\\
3.39339339339339	-0.845414439765759\\
3.40840840840841	-0.847302453889315\\
3.42342342342342	-0.837353710057329\\
3.43843843843844	-0.818626657966058\\
3.45345345345345	-0.83560979599395\\
3.46846846846847	-0.84649339745531\\
3.48348348348348	-0.756068119892137\\
3.4984984984985	-0.857213737865371\\
3.51351351351351	-0.75751665756368\\
3.52852852852853	-0.742233025376624\\
3.54354354354354	-0.697166780082567\\
3.55855855855856	-0.771322197678894\\
3.57357357357357	-0.797549548172459\\
3.58858858858859	-0.809843023790095\\
3.6036036036036	-0.790728221120945\\
3.61861861861862	-0.865311555552797\\
3.63363363363363	-0.844107937903967\\
3.64864864864865	-0.898285969052371\\
3.66366366366366	-0.895275541457112\\
3.67867867867868	-0.865936721626718\\
3.69369369369369	-0.851033637799721\\
3.70870870870871	-0.802173257877384\\
3.72372372372372	-0.75653978581258\\
3.73873873873874	-0.784981277318059\\
3.75375375375375	-0.772788557955316\\
3.76876876876877	-0.814366081713233\\
3.78378378378378	-0.872961114017247\\
3.7987987987988	-0.83102116890878\\
3.81381381381381	-0.830347654044205\\
3.82882882882883	-0.832096762010048\\
3.84384384384384	-0.790516255659997\\
3.85885885885886	-0.762947320371178\\
3.87387387387387	-0.746205535640644\\
3.88888888888889	-0.689037136559333\\
3.9039039039039	-0.646012102185411\\
3.91891891891892	-0.633745032331062\\
3.93393393393393	-0.663101536076098\\
3.94894894894895	-0.690793613491639\\
3.96396396396396	-0.635923212912249\\
3.97897897897898	-0.70651442464124\\
3.99399399399399	-0.706172944550289\\
4.00900900900901	-0.792051434638883\\
4.02402402402402	-0.745104436860653\\
4.03903903903904	-0.705086924179287\\
4.05405405405405	-0.703477720399744\\
4.06906906906907	-0.705064435348252\\
4.08408408408408	-0.814886867926731\\
4.0990990990991	-0.787566050896991\\
4.11411411411411	-0.884430062775953\\
4.12912912912913	-0.987264874741729\\
4.14414414414414	-0.982869647127418\\
4.15915915915916	-1.02450556811531\\
4.17417417417417	-1.00528109083901\\
4.18918918918919	-0.974047016938508\\
4.2042042042042	-0.934563498878997\\
4.21921921921922	-0.964325510508091\\
4.23423423423423	-0.943027947214163\\
4.24924924924925	-0.937248586114837\\
4.26426426426426	-0.898897537256884\\
4.27927927927928	-0.873375085752026\\
4.29429429429429	-0.831521053663924\\
4.30930930930931	-0.835650969787552\\
4.32432432432432	-0.840447704858295\\
4.33933933933934	-0.79346591767739\\
4.35435435435435	-0.886643632700745\\
4.36936936936937	-0.907534581835976\\
4.38438438438438	-0.962790125868079\\
4.3993993993994	-0.978391514487097\\
4.41441441441441	-0.947785481531128\\
4.42942942942943	-0.909104817699373\\
4.44444444444444	-0.952755173507807\\
4.45945945945946	-0.972137846022163\\
4.47447447447447	-0.964292672146882\\
4.48948948948949	-0.975605012575552\\
4.5045045045045	-0.96030891782589\\
4.51951951951952	-0.940527613617253\\
4.53453453453453	-0.980247532489371\\
4.54954954954955	-0.986307691438083\\
4.56456456456456	-1.07997940062252\\
4.57957957957958	-1.02702962027119\\
4.59459459459459	-1.05338948052305\\
4.60960960960961	-1.10555328140991\\
4.62462462462462	-1.11527148000697\\
4.63963963963964	-1.17762210631203\\
4.65465465465465	-1.17703487262095\\
4.66966966966967	-1.20058757206032\\
4.68468468468468	-1.10143650450019\\
4.6996996996997	-1.04849188429333\\
4.71471471471471	-1.15825843291463\\
4.72972972972973	-1.13665787626567\\
4.74474474474474	-1.1973794576365\\
4.75975975975976	-1.20702192793677\\
4.77477477477477	-1.19784661967063\\
4.78978978978979	-1.16244813125902\\
4.8048048048048	-1.1726344730758\\
4.81981981981982	-1.0999250806114\\
4.83483483483483	-1.11913361897974\\
4.84984984984985	-1.10213104208252\\
4.86486486486486	-1.06991830889491\\
4.87987987987988	-1.06353476692861\\
4.89489489489489	-1.02142920060641\\
4.90990990990991	-1.0041471553386\\
4.92492492492492	-1.03640451657269\\
4.93993993993994	-1.11450243354365\\
4.95495495495495	-1.02861017099704\\
4.96996996996997	-1.05279096673514\\
4.98498498498498	-1.04529130177177\\
5	-1.01712576736575\\
5.01501501501502	-1.00898410610757\\
5.03003003003003	-1.04642300909629\\
5.04504504504505	-1.06436652095606\\
5.06006006006006	-1.06697037650066\\
5.07507507507508	-0.997668864772587\\
5.09009009009009	-1.03297141920858\\
5.10510510510511	-0.994613494110957\\
5.12012012012012	-0.977435807490436\\
5.13513513513514	-0.984487217646596\\
5.15015015015015	-1.02842413480007\\
5.16516516516517	-1.03783970117512\\
5.18018018018018	-1.03840645555346\\
5.1951951951952	-1.1009129688375\\
5.21021021021021	-1.08912361594156\\
5.22522522522523	-1.12272705041306\\
5.24024024024024	-1.12377585417076\\
5.25525525525526	-1.10550046760237\\
5.27027027027027	-1.1427421756054\\
5.28528528528529	-1.15244445727185\\
5.3003003003003	-1.13353377249593\\
5.31531531531532	-1.21249098398585\\
5.33033033033033	-1.16296009137485\\
5.34534534534535	-1.05100146331827\\
5.36036036036036	-1.00430521382254\\
5.37537537537538	-1.01457958460609\\
5.39039039039039	-0.991500955572847\\
5.40540540540541	-1.03396179015848\\
5.42042042042042	-0.945946504786281\\
5.43543543543544	-0.899622703260874\\
5.45045045045045	-0.86000369486641\\
5.46546546546547	-0.894781608617745\\
5.48048048048048	-0.87606557592407\\
5.4954954954955	-0.896634098642742\\
5.51051051051051	-0.906191185928633\\
5.52552552552553	-0.927352399255008\\
5.54054054054054	-0.968989632858485\\
5.55555555555556	-1.00550006299624\\
5.57057057057057	-1.01078720093258\\
5.58558558558559	-1.08279870881059\\
5.6006006006006	-1.05165000444842\\
5.61561561561562	-1.05288278865863\\
5.63063063063063	-1.01748026750025\\
5.64564564564565	-1.0011876221937\\
5.66066066066066	-0.97475222761209\\
5.67567567567568	-1.03683112366026\\
5.69069069069069	-1.0783458920096\\
5.70570570570571	-1.0942777334031\\
5.72072072072072	-1.08528635109898\\
5.73573573573574	-1.03056662517992\\
5.75075075075075	-1.03922565838697\\
5.76576576576577	-0.978356212830211\\
5.78078078078078	-0.952499949451638\\
5.7957957957958	-0.895229457128766\\
5.81081081081081	-0.88468964176031\\
5.82582582582583	-0.909229660080463\\
5.84084084084084	-0.970792143596961\\
5.85585585585586	-0.959179353975075\\
5.87087087087087	-0.917795862305206\\
5.88588588588589	-0.926060844730057\\
5.9009009009009	-0.945462519071876\\
5.91591591591592	-0.954508728287028\\
5.93093093093093	-0.998882046432617\\
5.94594594594595	-1.01633129237448\\
5.96096096096096	-1.01982265625572\\
5.97597597597598	-1.0131506023676\\
5.99099099099099	-1.01134998594237\\
6.00600600600601	-0.979267681973621\\
6.02102102102102	-0.969562110569565\\
6.03603603603604	-0.883410342742911\\
6.05105105105105	-0.864281028914974\\
6.06606606606607	-0.778194181195769\\
6.08108108108108	-0.805102948194044\\
6.0960960960961	-0.776091040353593\\
6.11111111111111	-0.782244675307805\\
6.12612612612613	-0.749857356002172\\
6.14114114114114	-0.717643487519828\\
6.15615615615616	-0.809915148739542\\
6.17117117117117	-0.863989084653273\\
6.18618618618619	-0.923340180801576\\
6.2012012012012	-0.900283251377088\\
6.21621621621622	-0.829260723098441\\
6.23123123123123	-0.838536689844072\\
6.24624624624625	-0.79678560025793\\
6.26126126126126	-0.766851904651405\\
6.27627627627628	-0.808399804636389\\
6.29129129129129	-0.785137251089761\\
6.30630630630631	-0.813307503832767\\
6.32132132132132	-0.739915792460564\\
6.33633633633634	-0.735699199969599\\
6.35135135135135	-0.656692286908744\\
6.36636636636637	-0.669804486812256\\
6.38138138138138	-0.637501237106503\\
6.3963963963964	-0.63433249364657\\
6.41141141141141	-0.718966139394165\\
6.42642642642643	-0.757278910971391\\
6.44144144144144	-0.724251536605037\\
6.45645645645646	-0.721029503990462\\
6.47147147147147	-0.76547789009114\\
6.48648648648649	-0.788006070563939\\
6.5015015015015	-0.771351652981043\\
6.51651651651652	-0.810328129906762\\
6.53153153153153	-0.761231433280456\\
6.54654654654655	-0.784382327792012\\
6.56156156156156	-0.697826637616309\\
6.57657657657658	-0.740455145750231\\
6.59159159159159	-0.725902305729297\\
6.60660660660661	-0.78839849153525\\
6.62162162162162	-0.815360821857942\\
6.63663663663664	-0.836564189476762\\
6.65165165165165	-0.813257674359748\\
6.66666666666667	-0.765634743959424\\
6.68168168168168	-0.74661232640435\\
6.6966966966967	-0.757715429902933\\
6.71171171171171	-0.715588576209501\\
6.72672672672673	-0.674071786699072\\
6.74174174174174	-0.662842166967746\\
6.75675675675676	-0.631369504363665\\
6.77177177177177	-0.606905225095478\\
6.78678678678679	-0.645104746726521\\
6.8018018018018	-0.605164995112834\\
6.81681681681682	-0.628600848372495\\
6.83183183183183	-0.649735304278586\\
6.84684684684685	-0.635951629157857\\
6.86186186186186	-0.643843409639721\\
6.87687687687688	-0.643896103203193\\
6.89189189189189	-0.611368089808514\\
6.90690690690691	-0.558511294369771\\
6.92192192192192	-0.561283548772161\\
6.93693693693694	-0.540522359116043\\
6.95195195195195	-0.545074459844839\\
6.96696696696697	-0.528687565294334\\
6.98198198198198	-0.50283446250113\\
6.996996996997	-0.524280121120787\\
7.01201201201201	-0.505849880976724\\
7.02702702702703	-0.472755525871978\\
7.04204204204204	-0.462375757501522\\
7.05705705705706	-0.378595111719082\\
7.07207207207207	-0.399366339591435\\
7.08708708708709	-0.425989981369486\\
7.1021021021021	-0.498114700532576\\
7.11711711711712	-0.451265327034797\\
7.13213213213213	-0.406229067428594\\
7.14714714714715	-0.403509964743526\\
7.16216216216216	-0.356959622695234\\
7.17717717717718	-0.342318444490673\\
7.19219219219219	-0.322858946674599\\
7.20720720720721	-0.311336248488897\\
7.22222222222222	-0.285151338486459\\
7.23723723723724	-0.274074206833575\\
7.25225225225225	-0.142632254627972\\
7.26726726726727	-0.188007156223682\\
7.28228228228228	-0.264386461143326\\
7.2972972972973	-0.309066512223984\\
7.31231231231231	-0.351800290564475\\
7.32732732732733	-0.365132679335192\\
7.34234234234234	-0.366650695685848\\
7.35735735735736	-0.370441669842055\\
7.37237237237237	-0.340214495557435\\
7.38738738738739	-0.316729735803843\\
7.4024024024024	-0.276974094009622\\
7.41741741741742	-0.191091623765478\\
7.43243243243243	-0.129847131712172\\
7.44744744744745	-0.180767494064159\\
7.46246246246246	-0.278755336963003\\
7.47747747747748	-0.232296361494242\\
7.49249249249249	-0.308405741635745\\
7.50750750750751	-0.299532038273334\\
7.52252252252252	-0.292058118538889\\
7.53753753753754	-0.186364056687828\\
7.55255255255255	-0.183275266957435\\
7.56756756756757	-0.199845995214828\\
7.58258258258258	-0.183200165415706\\
7.5975975975976	-0.166086784963395\\
7.61261261261261	-0.156830203800832\\
7.62762762762763	-0.177993058845906\\
7.64264264264264	-0.226777083813631\\
7.65765765765766	-0.206774462843505\\
7.67267267267267	-0.261104852727592\\
7.68768768768769	-0.301716229355101\\
7.7027027027027	-0.23656564876493\\
7.71771771771772	-0.24966486253561\\
7.73273273273273	-0.250349502485099\\
7.74774774774775	-0.204448465224776\\
7.76276276276276	-0.212204682975761\\
7.77777777777778	-0.160434013054766\\
7.79279279279279	-0.170124704655798\\
7.80780780780781	-0.119025191852982\\
7.82282282282282	-0.08498067701038\\
7.83783783783784	-0.0886145181459608\\
7.85285285285285	-0.121548979785371\\
7.86786786786787	-0.162577079861945\\
7.88288288288288	-0.169126301690124\\
7.8978978978979	-0.183260409278942\\
7.91291291291291	-0.196149889363344\\
7.92792792792793	-0.146716134064379\\
7.94294294294294	-0.154573601270543\\
7.95795795795796	-0.0978911324944285\\
7.97297297297297	-0.116139598145303\\
7.98798798798799	-0.0670695962179877\\
8.003003003003	-0.0848686760867951\\
8.01801801801802	-0.0714427284386453\\
8.03303303303303	-0.022418202523549\\
8.04804804804805	-0.0353309857907413\\
8.06306306306306	-0.0494135142863674\\
8.07807807807808	0.0458465825897383\\
8.09309309309309	0.0942088952640371\\
8.10810810810811	0.0807007642087913\\
8.12312312312312	0.115546056776825\\
8.13813813813814	0.105236204963188\\
8.15315315315315	0.142617538508848\\
8.16816816816817	0.211888764180828\\
8.18318318318318	0.14597003224941\\
8.1981981981982	0.197804179642919\\
8.21321321321321	0.268985704288694\\
8.22822822822823	0.277128400974609\\
8.24324324324324	0.361372404667604\\
8.25825825825826	0.374530394715999\\
8.27327327327327	0.325259673125\\
8.28828828828829	0.232906523399033\\
8.3033033033033	0.223560817307932\\
8.31831831831832	0.261052867522085\\
8.33333333333333	0.280859478527618\\
8.34834834834835	0.304986527002862\\
8.36336336336336	0.284736060933617\\
8.37837837837838	0.296680764450022\\
8.39339339339339	0.228716528001339\\
8.40840840840841	0.199854854703394\\
8.42342342342342	0.168220677456284\\
8.43843843843844	0.196425952530064\\
8.45345345345345	0.200749870693043\\
8.46846846846847	0.153889581249696\\
8.48348348348348	0.158193255456891\\
8.4984984984985	0.131980540427807\\
8.51351351351351	0.10667771002519\\
8.52852852852853	0.14986092563707\\
8.54354354354354	0.159499084137111\\
8.55855855855856	0.181897180758226\\
8.57357357357357	0.226088415162695\\
8.58858858858859	0.238840136133024\\
8.6036036036036	0.268195507839548\\
8.61861861861862	0.303518735812847\\
8.63363363363363	0.360760642737221\\
8.64864864864865	0.386998481652774\\
8.66366366366366	0.455230002491846\\
8.67867867867868	0.461345249883976\\
8.69369369369369	0.464260573761494\\
8.70870870870871	0.545516880752377\\
8.72372372372372	0.527880886071385\\
8.73873873873874	0.532837682089279\\
8.75375375375375	0.57909855488328\\
8.76876876876877	0.590931329564433\\
8.78378378378379	0.658984154331175\\
8.7987987987988	0.710567565032083\\
8.81381381381381	0.728964500378479\\
8.82882882882883	0.699423612393419\\
8.84384384384384	0.729962383760898\\
8.85885885885886	0.67316359699406\\
8.87387387387387	0.689028204885255\\
8.88888888888889	0.730147134227174\\
8.9039039039039	0.744642075501902\\
8.91891891891892	0.788985025927266\\
8.93393393393393	0.885345332859976\\
8.94894894894895	0.931967629123559\\
8.96396396396396	0.949209299420409\\
8.97897897897898	0.983213263493426\\
8.99399399399399	1.00754949754709\\
9.00900900900901	0.953884001526617\\
9.02402402402402	0.940215366739268\\
9.03903903903904	0.999964588757855\\
9.05405405405405	1.00298049007983\\
9.06906906906907	1.03397267933036\\
9.08408408408408	0.993766069783666\\
9.0990990990991	1.00134033194495\\
9.11411411411411	1.03286394152894\\
9.12912912912913	0.976481281614418\\
9.14414414414414	0.996426694902788\\
9.15915915915916	0.992625420947397\\
9.17417417417417	0.95477135017226\\
9.18918918918919	0.957137906143471\\
9.2042042042042	0.87612953923873\\
9.21921921921922	0.784401282531633\\
9.23423423423423	0.734930875613591\\
9.24924924924925	0.693591216713373\\
9.26426426426426	0.643880147494151\\
9.27927927927928	0.569197283447897\\
9.29429429429429	0.584467732120996\\
9.30930930930931	0.51537744923818\\
9.32432432432432	0.522403979692296\\
9.33933933933934	0.559744387556191\\
9.35435435435435	0.561788249654119\\
9.36936936936937	0.568066238201115\\
9.38438438438438	0.553199133159527\\
9.3993993993994	0.488739452680444\\
9.41441441441441	0.488514937511809\\
9.42942942942943	0.533275660060267\\
9.44444444444444	0.612981937599412\\
9.45945945945946	0.595719463269957\\
9.47447447447447	0.524705015169743\\
9.48948948948949	0.533804467857542\\
9.5045045045045	0.552301142624546\\
9.51951951951952	0.543783022358154\\
9.53453453453453	0.493877988310598\\
9.54954954954955	0.585986435812576\\
9.56456456456456	0.481884874791975\\
9.57957957957958	0.460298664948147\\
9.59459459459459	0.402233980678417\\
9.60960960960961	0.374672991233373\\
9.62462462462462	0.389749849907425\\
9.63963963963964	0.396790919278694\\
9.65465465465465	0.36578856675893\\
9.66966966966967	0.401335100896644\\
9.68468468468468	0.43004139906737\\
9.6996996996997	0.459931978542375\\
9.71471471471471	0.44180054836905\\
9.72972972972973	0.489648821583475\\
9.74474474474474	0.520237114211902\\
9.75975975975976	0.63371315957577\\
9.77477477477477	0.682742499064112\\
9.78978978978979	0.736073405129953\\
9.8048048048048	0.740053137774157\\
9.81981981981982	0.683880434775908\\
9.83483483483483	0.668582266430021\\
9.84984984984985	0.63586509764963\\
9.86486486486486	0.611685916927823\\
9.87987987987988	0.637542387009994\\
9.89489489489489	0.613610187370449\\
9.90990990990991	0.574397952184793\\
9.92492492492492	0.556792995366067\\
9.93993993993994	0.55023054394793\\
9.95495495495495	0.569168311470582\\
9.96996996996997	0.527094937697441\\
9.98498498498498	0.541767488651903\\
10	0.545731405945733\\
10.015015015015	0.605533336419517\\
10.03003003003	0.596586536556937\\
10.045045045045	0.591101651815365\\
10.0600600600601	0.539095169512663\\
10.0750750750751	0.477301889258525\\
10.0900900900901	0.491279179751749\\
10.1051051051051	0.480178532022077\\
10.1201201201201	0.502773081492281\\
10.1351351351351	0.462832735475585\\
10.1501501501502	0.548275975697551\\
10.1651651651652	0.553913498025093\\
10.1801801801802	0.600985049292629\\
10.1951951951952	0.591082697158522\\
10.2102102102102	0.584002223758973\\
10.2252252252252	0.615074793451023\\
10.2402402402402	0.64019598010572\\
10.2552552552553	0.590250937670805\\
10.2702702702703	0.521627342558891\\
10.2852852852853	0.47224077993782\\
10.3003003003003	0.408423478489953\\
10.3153153153153	0.410499880628637\\
10.3303303303303	0.391465308286709\\
10.3453453453453	0.374290726640879\\
10.3603603603604	0.31254549051222\\
10.3753753753754	0.346519579996022\\
10.3903903903904	0.365347941190087\\
10.4054054054054	0.36051507369605\\
10.4204204204204	0.405435361890747\\
10.4354354354354	0.36555219754518\\
10.4504504504505	0.383279447358693\\
10.4654654654655	0.39808067265588\\
10.4804804804805	0.412951225711065\\
10.4954954954955	0.379519601049668\\
10.5105105105105	0.393294917522555\\
10.5255255255255	0.369377752740587\\
10.5405405405405	0.328269553125619\\
10.5555555555556	0.273267135566347\\
10.5705705705706	0.318516701035123\\
10.5855855855856	0.279482355974486\\
10.6006006006006	0.270477632157598\\
10.6156156156156	0.215020829518109\\
10.6306306306306	0.200233484101502\\
10.6456456456456	0.0538670302198226\\
10.6606606606607	0.00316885011126664\\
10.6756756756757	-0.0628933555539595\\
10.6906906906907	-0.110687152660138\\
10.7057057057057	-0.122707101643635\\
10.7207207207207	-0.139764725528445\\
10.7357357357357	-0.0551311214288711\\
10.7507507507508	-0.0829674380336441\\
10.7657657657658	-0.0964543519936455\\
10.7807807807808	-0.169088519107258\\
10.7957957957958	-0.192996145621636\\
10.8108108108108	-0.25552134401244\\
10.8258258258258	-0.256896230704531\\
10.8408408408408	-0.221368129069064\\
10.8558558558559	-0.205808737055891\\
10.8708708708709	-0.239685782080104\\
10.8858858858859	-0.315317524335117\\
10.9009009009009	-0.252652360625892\\
10.9159159159159	-0.163308122352474\\
10.9309309309309	-0.160122255342034\\
10.9459459459459	-0.206665547875957\\
10.960960960961	-0.155289897613325\\
10.975975975976	-0.183963066541382\\
10.990990990991	-0.207198607158387\\
11.006006006006	-0.169703686727093\\
11.021021021021	-0.233866468287009\\
11.036036036036	-0.323823603118959\\
11.0510510510511	-0.307491104160011\\
11.0660660660661	-0.291965191073183\\
11.0810810810811	-0.290051655543288\\
11.0960960960961	-0.270104095517799\\
11.1111111111111	-0.223818646658219\\
11.1261261261261	-0.182365623302726\\
11.1411411411411	-0.20972680939103\\
11.1561561561562	-0.175371074756424\\
11.1711711711712	-0.169416327839254\\
11.1861861861862	-0.193841026728182\\
11.2012012012012	-0.249144710240036\\
11.2162162162162	-0.222127112908712\\
11.2312312312312	-0.239838757395815\\
11.2462462462462	-0.239652648896732\\
11.2612612612613	-0.277057468481794\\
11.2762762762763	-0.348506539590621\\
11.2912912912913	-0.342976582475389\\
11.3063063063063	-0.347869718705114\\
11.3213213213213	-0.296224534357306\\
11.3363363363363	-0.262187912685856\\
11.3513513513514	-0.216737827063218\\
11.3663663663664	-0.251883240343562\\
11.3813813813814	-0.295518526733118\\
11.3963963963964	-0.354180492881082\\
11.4114114114114	-0.333807760009494\\
11.4264264264264	-0.210659187086237\\
11.4414414414414	-0.17947622090945\\
11.4564564564565	-0.215425223077108\\
11.4714714714715	-0.179329462723148\\
11.4864864864865	-0.231159327277099\\
11.5015015015015	-0.296407572882291\\
11.5165165165165	-0.265849117690015\\
11.5315315315315	-0.30218187430065\\
11.5465465465465	-0.289581784836174\\
11.5615615615616	-0.228040177553594\\
11.5765765765766	-0.211335077365938\\
11.5915915915916	-0.170868646216769\\
11.6066066066066	-0.243883116192258\\
11.6216216216216	-0.215500295953577\\
11.6366366366366	-0.120813192057962\\
11.6516516516517	-0.0973923812547939\\
11.6666666666667	-0.16719249965485\\
11.6816816816817	-0.177252405136359\\
11.6966966966967	-0.200631077122627\\
11.7117117117117	-0.18449571991156\\
11.7267267267267	-0.166990771689934\\
11.7417417417417	-0.149706625900003\\
11.7567567567568	-0.1668280515577\\
11.7717717717718	-0.194544031154695\\
11.7867867867868	-0.221899356950044\\
11.8018018018018	-0.184649368298483\\
11.8168168168168	-0.268558810900533\\
11.8318318318318	-0.278965478819224\\
11.8468468468468	-0.26797527032089\\
11.8618618618619	-0.298299187775263\\
11.8768768768769	-0.27805573359415\\
11.8918918918919	-0.282307567494103\\
11.9069069069069	-0.325405435349549\\
11.9219219219219	-0.319335461418992\\
11.9369369369369	-0.332471231535965\\
11.951951951952	-0.351973953711827\\
11.966966966967	-0.385022933581517\\
11.981981981982	-0.383517740380864\\
11.996996996997	-0.467468562408844\\
12.012012012012	-0.486773253901635\\
12.027027027027	-0.512612312320868\\
12.042042042042	-0.555005409216396\\
12.0570570570571	-0.527376381018826\\
12.0720720720721	-0.561777009863022\\
12.0870870870871	-0.539112411623594\\
12.1021021021021	-0.496830415780861\\
12.1171171171171	-0.505138589431826\\
12.1321321321321	-0.493957637085593\\
12.1471471471471	-0.466494515746172\\
12.1621621621622	-0.471199062258616\\
12.1771771771772	-0.448017452634851\\
12.1921921921922	-0.505552510655697\\
12.2072072072072	-0.456892252956838\\
12.2222222222222	-0.502155642635042\\
12.2372372372372	-0.58514553940813\\
12.2522522522523	-0.524356770034111\\
12.2672672672673	-0.528193481733903\\
12.2822822822823	-0.50907733698922\\
12.2972972972973	-0.526263992050322\\
12.3123123123123	-0.572930807943481\\
12.3273273273273	-0.711692720851492\\
12.3423423423423	-0.685072176112066\\
12.3573573573574	-0.699234403883229\\
12.3723723723724	-0.709392254855511\\
12.3873873873874	-0.692514373346299\\
12.4024024024024	-0.757323352435646\\
12.4174174174174	-0.791374894629162\\
12.4324324324324	-0.741375540067968\\
12.4474474474474	-0.715789814598697\\
12.4624624624625	-0.774290867226904\\
12.4774774774775	-0.874252519346263\\
12.4924924924925	-0.901342340809533\\
12.5075075075075	-0.893270161619328\\
12.5225225225225	-0.852470680073697\\
12.5375375375375	-0.849517123309637\\
12.5525525525526	-0.900998360064466\\
12.5675675675676	-0.888571880176311\\
12.5825825825826	-0.942309356339093\\
12.5975975975976	-0.986689899370568\\
12.6126126126126	-1.01738381855741\\
12.6276276276276	-1.07391229550018\\
12.6426426426426	-1.08760392197866\\
12.6576576576577	-1.12946013359559\\
12.6726726726727	-1.14385251551465\\
12.6876876876877	-1.1661404267801\\
12.7027027027027	-1.1860688924282\\
12.7177177177177	-1.2101898634005\\
12.7327327327327	-1.1564757787683\\
12.7477477477477	-1.1304357282495\\
12.7627627627628	-1.12894652377393\\
12.7777777777778	-1.19577497158463\\
12.7927927927928	-1.26986839685529\\
12.8078078078078	-1.35931642567797\\
12.8228228228228	-1.24416515633557\\
12.8378378378378	-1.20174064785704\\
12.8528528528529	-1.19116836927168\\
12.8678678678679	-1.23567092353282\\
12.8828828828829	-1.28796042353291\\
12.8978978978979	-1.26442619845889\\
12.9129129129129	-1.19514403357261\\
12.9279279279279	-1.27159851421088\\
12.9429429429429	-1.29248073778618\\
12.957957957958	-1.29699461750639\\
12.972972972973	-1.38694549564478\\
12.987987987988	-1.35013483919644\\
13.003003003003	-1.36941228036223\\
13.018018018018	-1.28439515406415\\
13.033033033033	-1.30224532923092\\
13.048048048048	-1.28422588183499\\
13.0630630630631	-1.33561536926705\\
13.0780780780781	-1.36390439803995\\
13.0930930930931	-1.41658487119627\\
13.1081081081081	-1.39938789619203\\
13.1231231231231	-1.34130905038967\\
13.1381381381381	-1.36791777052242\\
13.1531531531532	-1.348379290748\\
13.1681681681682	-1.37086669497266\\
13.1831831831832	-1.36617599893888\\
13.1981981981982	-1.31236383487661\\
13.2132132132132	-1.30653052592576\\
13.2282282282282	-1.35247070256434\\
13.2432432432432	-1.39043704888628\\
13.2582582582583	-1.39765747990496\\
13.2732732732733	-1.40580732607357\\
13.2882882882883	-1.44412543834793\\
13.3033033033033	-1.43559602055149\\
13.3183183183183	-1.3783023631318\\
13.3333333333333	-1.38877184545532\\
13.3483483483483	-1.39711946534358\\
13.3633633633634	-1.49492218463409\\
13.3783783783784	-1.52901619547561\\
13.3933933933934	-1.59087503077166\\
13.4084084084084	-1.60772316432805\\
13.4234234234234	-1.58368033516604\\
13.4384384384384	-1.51476758958061\\
13.4534534534535	-1.43322214812296\\
13.4684684684685	-1.43718391640677\\
13.4834834834835	-1.45020379203418\\
13.4984984984985	-1.41221130014912\\
13.5135135135135	-1.38870216089745\\
13.5285285285285	-1.35272643840175\\
13.5435435435435	-1.31599134984134\\
13.5585585585586	-1.38030247784049\\
13.5735735735736	-1.35420538233231\\
13.5885885885886	-1.35628557717336\\
13.6036036036036	-1.38828492317742\\
13.6186186186186	-1.41734254014067\\
13.6336336336336	-1.35792012897132\\
13.6486486486486	-1.39196753313329\\
13.6636636636637	-1.44520828066544\\
13.6786786786787	-1.43351042341142\\
13.6936936936937	-1.34122071898008\\
13.7087087087087	-1.33754707199835\\
13.7237237237237	-1.32113792018593\\
13.7387387387387	-1.3604902666165\\
13.7537537537538	-1.28283751518691\\
13.7687687687688	-1.27431515777552\\
13.7837837837838	-1.24756369771974\\
13.7987987987988	-1.28710672527237\\
13.8138138138138	-1.24578980740127\\
13.8288288288288	-1.22513044813372\\
13.8438438438438	-1.2736105116052\\
13.8588588588589	-1.26861615126671\\
13.8738738738739	-1.28553720377749\\
13.8888888888889	-1.27737894840686\\
13.9039039039039	-1.28527554856696\\
13.9189189189189	-1.29043605845635\\
13.9339339339339	-1.33335014736705\\
13.9489489489489	-1.34455500009431\\
13.963963963964	-1.30690770936947\\
13.978978978979	-1.22525686590196\\
13.993993993994	-1.27350168324525\\
14.009009009009	-1.16330659555459\\
14.024024024024	-1.09087335133324\\
14.039039039039	-1.07901843344338\\
14.0540540540541	-1.08815025098804\\
14.0690690690691	-1.11509805138867\\
14.0840840840841	-1.07347349622861\\
14.0990990990991	-1.10013986524203\\
14.1141141141141	-1.11643728756492\\
14.1291291291291	-1.07246050374712\\
14.1441441441441	-1.04837951906969\\
14.1591591591592	-1.003546861367\\
14.1741741741742	-0.976118432852648\\
14.1891891891892	-0.989171402628127\\
14.2042042042042	-1.00731216853917\\
14.2192192192192	-0.966775266029776\\
14.2342342342342	-0.991861543048298\\
14.2492492492492	-0.933751409210879\\
14.2642642642643	-0.893184894636794\\
14.2792792792793	-0.875018775544454\\
14.2942942942943	-0.869535912179499\\
14.3093093093093	-0.847787206112208\\
14.3243243243243	-0.6842958005776\\
14.3393393393393	-0.683369316192843\\
14.3543543543544	-0.747168560805048\\
14.3693693693694	-0.655590265255087\\
14.3843843843844	-0.622219053767575\\
14.3993993993994	-0.645118560504336\\
14.4144144144144	-0.521767002543034\\
14.4294294294294	-0.490639679302927\\
14.4444444444444	-0.470938698609987\\
14.4594594594595	-0.499241292294782\\
14.4744744744745	-0.540522802139031\\
14.4894894894895	-0.613483594769436\\
14.5045045045045	-0.626394055138989\\
14.5195195195195	-0.667599437772014\\
14.5345345345345	-0.632720627000196\\
14.5495495495495	-0.641002636909554\\
14.5645645645646	-0.555806607712756\\
14.5795795795796	-0.481929155781462\\
14.5945945945946	-0.468179955690106\\
14.6096096096096	-0.474430572016905\\
14.6246246246246	-0.416414953715778\\
14.6396396396396	-0.461253339947709\\
14.6546546546547	-0.424685410023085\\
14.6696696696697	-0.448202453624584\\
14.6846846846847	-0.459772738315085\\
14.6996996996997	-0.483569056234137\\
14.7147147147147	-0.451557612135662\\
14.7297297297297	-0.480132296700435\\
14.7447447447447	-0.521613356527164\\
14.7597597597598	-0.490799005390363\\
14.7747747747748	-0.503661466813136\\
14.7897897897898	-0.481401941585749\\
14.8048048048048	-0.491064053795037\\
14.8198198198198	-0.472925728975544\\
14.8348348348348	-0.58175605447876\\
14.8498498498498	-0.555145414947347\\
14.8648648648649	-0.46626968316933\\
14.8798798798799	-0.413616121978165\\
14.8948948948949	-0.366568323479981\\
14.9099099099099	-0.370960598627386\\
14.9249249249249	-0.356538072153039\\
14.9399399399399	-0.339261054827849\\
14.954954954955	-0.328582402542829\\
14.96996996997	-0.359436214873177\\
14.984984984985	-0.368985271856987\\
15	-0.370637125404176\\
};
\addplot [color=black!30!blue,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0	-0.339873292315526\\
0.015015015015015	-0.333300436301038\\
0.03003003003003	-0.326052035820801\\
0.045045045045045	-0.318910670144292\\
0.06006006006006	-0.311773644787329\\
0.075075075075075	-0.304928539210148\\
0.0900900900900901	-0.297824791498935\\
0.105105105105105	-0.290255614487715\\
0.12012012012012	-0.282945762404736\\
0.135135135135135	-0.275233610892394\\
0.15015015015015	-0.267609144865856\\
0.165165165165165	-0.259956475047617\\
0.18018018018018	-0.251983064627682\\
0.195195195195195	-0.243857456816621\\
0.21021021021021	-0.235123722443483\\
0.225225225225225	-0.225524051312827\\
0.24024024024024	-0.215643681494941\\
0.255255255255255	-0.206141059391465\\
0.27027027027027	-0.196788264353957\\
0.285285285285285	-0.187608324613028\\
0.3003003003003	-0.178618721078718\\
0.315315315315315	-0.169907781741447\\
0.33033033033033	-0.161216905530676\\
0.345345345345345	-0.151983759656913\\
0.36036036036036	-0.142748416501904\\
0.375375375375375	-0.133590619053018\\
0.39039039039039	-0.124138668806601\\
0.405405405405405	-0.114285510953925\\
0.42042042042042	-0.104198399768931\\
0.435435435435435	-0.0937930434411501\\
0.45045045045045	-0.0830693256364118\\
0.465465465465465	-0.0723356393588409\\
0.48048048048048	-0.0614809559627434\\
0.495495495495495	-0.0506290411334185\\
0.51051051051051	-0.0399742555866028\\
0.525525525525525	-0.0291931672711658\\
0.54054054054054	-0.018323979939707\\
0.555555555555555	-0.00746573463632302\\
0.57057057057057	0.00347710757332356\\
0.585585585585585	0.0147011168846857\\
0.6006006006006	0.0261102028145787\\
0.615615615615615	0.0376186465561771\\
0.63063063063063	0.0492328343339506\\
0.645645645645645	0.0609021559958301\\
0.66066066066066	0.072411570469339\\
0.675675675675675	0.0840772046945343\\
0.69069069069069	0.0961487346626247\\
0.705705705705705	0.108203599332003\\
0.72072072072072	0.120704601620465\\
0.735735735735735	0.133309428669183\\
0.75075075075075	0.145865040475412\\
0.765765765765765	0.158206093708815\\
0.780780780780781	0.170309145571926\\
0.795795795795796	0.182135575850794\\
0.810810810810811	0.193981601797811\\
0.825825825825826	0.206227715471733\\
0.840840840840841	0.218701373844995\\
0.855855855855856	0.231413410241819\\
0.870870870870871	0.244503212097236\\
0.885885885885886	0.257083316686014\\
0.9009009009009	0.269455071167358\\
0.915915915915916	0.281887489435581\\
0.930930930930931	0.294500155960112\\
0.945945945945946	0.306831622687879\\
0.960960960960961	0.318816489187342\\
0.975975975975976	0.330897413715824\\
0.990990990990991	0.342971826073796\\
1.00600600600601	0.355140090513558\\
1.02102102102102	0.367081498577384\\
1.03603603603604	0.378531353473368\\
1.05105105105105	0.390011511630588\\
1.06606606606607	0.401778937255101\\
1.08108108108108	0.413970157189256\\
1.0960960960961	0.425859139837862\\
1.11111111111111	0.437282406358798\\
1.12612612612613	0.448210364252305\\
1.14114114114114	0.458968645397181\\
1.15615615615616	0.469507931596215\\
1.17117117117117	0.480250237939035\\
1.18618618618619	0.490657589084827\\
1.2012012012012	0.50047656770903\\
1.21621621621622	0.510146082638784\\
1.23123123123123	0.520025989246026\\
1.24624624624625	0.529704114442038\\
1.26126126126126	0.538937424800481\\
1.27627627627628	0.547956763638781\\
1.29129129129129	0.556473597641192\\
1.30630630630631	0.564781372512242\\
1.32132132132132	0.573178441023439\\
1.33633633633634	0.581572635446292\\
1.35135135135135	0.58941463188732\\
1.36636636636637	0.596888635182865\\
1.38138138138138	0.604134237734183\\
1.3963963963964	0.611671940055572\\
1.41141141141141	0.619428232367674\\
1.42642642642643	0.627116636282893\\
1.44144144144144	0.635002481081787\\
1.45645645645646	0.642612646164246\\
1.47147147147147	0.649959082930672\\
1.48648648648649	0.657505910972105\\
1.5015015015015	0.665392339411788\\
1.51651651651652	0.673445275510937\\
1.53153153153153	0.681560880575489\\
1.54654654654655	0.689466691004643\\
1.56156156156156	0.697409937181379\\
1.57657657657658	0.705099711251235\\
1.59159159159159	0.712767868654773\\
1.60660660660661	0.72043464262976\\
1.62162162162162	0.728287657145204\\
1.63663663663664	0.736009940686239\\
1.65165165165165	0.743754044232386\\
1.66666666666667	0.751626847719624\\
1.68168168168168	0.759234896133066\\
1.6966966966967	0.766718538788358\\
1.71171171171171	0.774490045280428\\
1.72672672672673	0.782290932774429\\
1.74174174174174	0.789925397394957\\
1.75675675675676	0.797547636675231\\
1.77177177177177	0.805031377859906\\
1.78678678678679	0.812500071855863\\
1.8018018018018	0.819861366794023\\
1.81681681681682	0.827104691693508\\
1.83183183183183	0.834351096648174\\
1.84684684684685	0.841848428045736\\
1.86186186186186	0.849440726462705\\
1.87687687687688	0.857358553341798\\
1.89189189189189	0.864801719809374\\
1.90690690690691	0.871904979513867\\
1.92192192192192	0.878929138662156\\
1.93693693693694	0.885660299540669\\
1.95195195195195	0.891919422886068\\
1.96696696696697	0.898125556829375\\
1.98198198198198	0.904399541867837\\
1.996996996997	0.910665553989195\\
2.01201201201201	0.916928976379764\\
2.02702702702703	0.922893515997607\\
2.04204204204204	0.928563166116833\\
2.05705705705706	0.934051933721054\\
2.07207207207207	0.939243620193015\\
2.08708708708709	0.944341994965568\\
2.1021021021021	0.949900665829933\\
2.11711711711712	0.955375754696708\\
2.13213213213213	0.960854949292432\\
2.14714714714715	0.96600825539625\\
2.16216216216216	0.971293081011286\\
2.17717717717718	0.976311217081628\\
2.19219219219219	0.981193600703285\\
2.20720720720721	0.985816353435896\\
2.22222222222222	0.990394670953652\\
2.23723723723724	0.994881724578007\\
2.25225225225225	0.999231869653273\\
2.26726726726727	1.00415922669862\\
2.28228228228228	1.00900791735771\\
2.2972972972973	1.01368737655517\\
2.31231231231231	1.01888871538556\\
2.32732732732733	1.02387771882769\\
2.34234234234234	1.02881327070467\\
2.35735735735736	1.03341343623247\\
2.37237237237237	1.03807455646102\\
2.38738738738739	1.04276535222043\\
2.4024024024024	1.04751989519215\\
2.41741741741742	1.05213744291118\\
2.43243243243243	1.05668244300768\\
2.44744744744745	1.06148288619144\\
2.46246246246246	1.06572303887758\\
2.47747747747748	1.06930740537384\\
2.49249249249249	1.07275940981921\\
2.50750750750751	1.07595313339595\\
2.52252252252252	1.07890297873076\\
2.53753753753754	1.08134135142426\\
2.55255255255255	1.08332648245909\\
2.56756756756757	1.0850112045874\\
2.58258258258258	1.0863477954107\\
2.5975975975976	1.08727842939579\\
2.61261261261261	1.08789665653173\\
2.62762762762763	1.08810362463359\\
2.64264264264264	1.08841035952752\\
2.65765765765766	1.0884089851436\\
2.67267267267267	1.08862110772649\\
2.68768768768769	1.08870734605525\\
2.7027027027027	1.08826871784661\\
2.71771771771772	1.08743010705013\\
2.73273273273273	1.08661444886371\\
2.74774774774775	1.08595432765882\\
2.76276276276276	1.08524809987482\\
2.77777777777778	1.08447078599309\\
2.79279279279279	1.08371515986786\\
2.80780780780781	1.08250438397278\\
2.82282282282282	1.08090981059466\\
2.83783783783784	1.07868487206731\\
2.85285285285285	1.07607366059291\\
2.86786786786787	1.07349784766437\\
2.88288288288288	1.07099585704879\\
2.8978978978979	1.06893437214647\\
2.91291291291291	1.06691563497407\\
2.92792792792793	1.06424910780652\\
2.94294294294294	1.06170089168254\\
2.95795795795796	1.05942569312216\\
2.97297297297297	1.05695703072634\\
2.98798798798799	1.05436783102104\\
3.003003003003	1.05184437463808\\
3.01801801801802	1.04933154209343\\
3.03303303303303	1.04688156466906\\
3.04804804804805	1.04432384101774\\
3.06306306306306	1.04162477166569\\
3.07807807807808	1.03881974096439\\
3.09309309309309	1.03570697375164\\
3.10810810810811	1.03275864958337\\
3.12312312312312	1.02978228224917\\
3.13813813813814	1.02685197998018\\
3.15315315315315	1.02364459271042\\
3.16816816816817	1.02000590185656\\
3.18318318318318	1.01615345406284\\
3.1981981981982	1.01211088624562\\
3.21321321321321	1.00821488813693\\
3.22822822822823	1.00442232179847\\
3.24324324324324	1.00068379232366\\
3.25825825825826	0.996521771290377\\
3.27327327327327	0.991918614011784\\
3.28828828828829	0.9871812414843\\
3.3033033033033	0.982253475642722\\
3.31831831831832	0.977492817190229\\
3.33333333333333	0.973022365481239\\
3.34834834834835	0.968391335232957\\
3.36336336336336	0.963825361714895\\
3.37837837837838	0.959546426418808\\
3.39339339339339	0.955336973976147\\
3.40840840840841	0.951443665265401\\
3.42342342342342	0.947822624074444\\
3.43843843843844	0.944240174089449\\
3.45345345345345	0.940802885405658\\
3.46846846846847	0.937393288346126\\
3.48348348348348	0.933822925216184\\
3.4984984984985	0.930236851817197\\
3.51351351351351	0.926608471905255\\
3.52852852852853	0.922821397018486\\
3.54354354354354	0.919361157950814\\
3.55855855855856	0.915999652856652\\
3.57357357357357	0.913242090124788\\
3.58858858858859	0.910533993050825\\
3.6036036036036	0.907888545556016\\
3.61861861861862	0.905606996981147\\
3.63363363363363	0.904036299502236\\
3.64864864864865	0.902679489314767\\
3.66366366366366	0.901121101664698\\
3.67867867867868	0.899669634364872\\
3.69369369369369	0.897919335359397\\
3.70870870870871	0.895979570917974\\
3.72372372372372	0.894045408009395\\
3.73873873873874	0.892444262728041\\
3.75375375375375	0.891247130551707\\
3.76876876876877	0.890105236800429\\
3.78378378378378	0.889153096329067\\
3.7987987987988	0.888155480559919\\
3.81381381381381	0.887266693593248\\
3.82882882882883	0.88685205097255\\
3.84384384384384	0.886576983513325\\
3.85885885885886	0.886219847953781\\
3.87387387387387	0.885700969914873\\
3.88888888888889	0.885295940060372\\
3.9039039039039	0.885232961573782\\
3.91891891891892	0.885745724033203\\
3.93393393393393	0.886395734176348\\
3.94894894894895	0.887076612442884\\
3.96396396396396	0.887603323930392\\
3.97897897897898	0.88845948933491\\
3.99399399399399	0.889388311886567\\
4.00900900900901	0.890185360430672\\
4.02402402402402	0.89145922027767\\
4.03903903903904	0.893057057041922\\
4.05405405405405	0.894871431119131\\
4.06906906906907	0.896484553013377\\
4.08408408408408	0.898125979050011\\
4.0990990990991	0.89990758645161\\
4.11411411411411	0.901448318772485\\
4.12912912912913	0.902846737929703\\
4.14414414414414	0.904111643896981\\
4.15915915915916	0.905451739282481\\
4.17417417417417	0.906558403890632\\
4.18918918918919	0.907830853870347\\
4.2042042042042	0.909572294039648\\
4.21921921921922	0.911332280993498\\
4.23423423423423	0.913045979646459\\
4.24924924924925	0.914853729772322\\
4.26426426426426	0.916955844448874\\
4.27927927927928	0.91923673792201\\
4.29429429429429	0.921623725062223\\
4.30930930930931	0.923897477634513\\
4.32432432432432	0.926058105937543\\
4.33933933933934	0.928321056724382\\
4.35435435435435	0.930997387288078\\
4.36936936936937	0.933893323186233\\
4.38438438438438	0.936512914669243\\
4.3993993993994	0.939129096347109\\
4.41441441441441	0.94171943976904\\
4.42942942942943	0.94421158856921\\
4.44444444444444	0.946598533385535\\
4.45945945945946	0.948720107000785\\
4.47447447447447	0.950662328805856\\
4.48948948948949	0.952345788070688\\
4.5045045045045	0.953836139538573\\
4.51951951951952	0.955272133029951\\
4.53453453453453	0.95669685291965\\
4.54954954954955	0.958019468252119\\
4.56456456456456	0.959227712129038\\
4.57957957957958	0.960367922453809\\
4.59459459459459	0.961552377523657\\
4.60960960960961	0.963006219535139\\
4.62462462462462	0.964627386074885\\
4.63963963963964	0.966157670976579\\
4.65465465465465	0.967748882994579\\
4.66966966966967	0.969255725288182\\
4.68468468468468	0.970253413622117\\
4.6996996996997	0.970498523645616\\
4.71471471471471	0.970094474314371\\
4.72972972972973	0.969426292368164\\
4.74474474474474	0.968493543443383\\
4.75975975975976	0.967244054654387\\
4.77477477477477	0.965849846553517\\
4.78978978978979	0.964190711731751\\
4.8048048048048	0.962225429128028\\
4.81981981981982	0.960249909397106\\
4.83483483483483	0.958386641125151\\
4.84984984984985	0.95704695181045\\
4.86486486486486	0.955834581331441\\
4.87987987987988	0.954556615225948\\
4.89489489489489	0.953045326557511\\
4.90990990990991	0.951348117972233\\
4.92492492492492	0.949522095559875\\
4.93993993993994	0.947166294770319\\
4.95495495495495	0.944523401583134\\
4.96996996996997	0.941928325487878\\
4.98498498498498	0.939131253160562\\
5	0.936301173202745\\
5.01501501501502	0.933626970151566\\
5.03003003003003	0.931165209293101\\
5.04504504504505	0.928854096809859\\
5.06006006006006	0.925949102354589\\
5.07507507507508	0.922653570429758\\
5.09009009009009	0.9194236545489\\
5.10510510510511	0.916234700722215\\
5.12012012012012	0.912962786422717\\
5.13513513513514	0.909686746979123\\
5.15015015015015	0.90660219869485\\
5.16516516516517	0.903523917305326\\
5.18018018018018	0.900171556869889\\
5.1951951951952	0.896622234137292\\
5.21021021021021	0.892904844207624\\
5.22522522522523	0.889281576489934\\
5.24024024024024	0.885710276723625\\
5.25525525525526	0.882194549784529\\
5.27027027027027	0.878649457251984\\
5.28528528528529	0.874927744368507\\
5.3003003003003	0.871096763874902\\
5.31531531531532	0.867220765001644\\
5.33033033033033	0.862922912308644\\
5.34534534534535	0.858472614916379\\
5.36036036036036	0.854150255617657\\
5.37537537537538	0.849758661478212\\
5.39039039039039	0.845635425630318\\
5.40540540540541	0.84165173232324\\
5.42042042042042	0.837510683717142\\
5.43543543543544	0.833211914449058\\
5.45045045045045	0.828742298606988\\
5.46546546546547	0.824216662026549\\
5.48048048048048	0.819792060909278\\
5.4954954954955	0.815253402126763\\
5.51051051051051	0.81071303716077\\
5.52552552552553	0.80653185690972\\
5.54054054054054	0.802602589008392\\
5.55555555555556	0.798851837195553\\
5.57057057057057	0.794882873924941\\
5.58558558558559	0.790654903630559\\
5.6006006006006	0.786369213776474\\
5.61561561561562	0.781993525345923\\
5.63063063063063	0.777139540262624\\
5.64564564564565	0.771729319915811\\
5.66066066066066	0.766372343842795\\
5.67567567567568	0.760806302508976\\
5.69069069069069	0.755595537121468\\
5.70570570570571	0.749897690550927\\
5.72072072072072	0.744070959412738\\
5.73573573573574	0.738179250974432\\
5.75075075075075	0.732012840547816\\
5.76576576576577	0.72579903406699\\
5.78078078078078	0.719326062756493\\
5.7957957957958	0.712911555315417\\
5.81081081081081	0.706474494478396\\
5.82582582582583	0.699555949696767\\
5.84084084084084	0.691852008429299\\
5.85585585585586	0.683815782607832\\
5.87087087087087	0.675925467370052\\
5.88588588588589	0.668046564165248\\
5.9009009009009	0.660089368132291\\
5.91591591591592	0.652199071096612\\
5.93093093093093	0.643920518875711\\
5.94594594594595	0.635792698117484\\
5.96096096096096	0.627445272569041\\
5.97597597597598	0.6189516863934\\
5.99099099099099	0.610275782640136\\
6.00600600600601	0.601514617846895\\
6.02102102102102	0.592199910738643\\
6.03603603603604	0.583023337308161\\
6.05105105105105	0.57397832770208\\
6.06606606606607	0.565358219583942\\
6.08108108108108	0.55712410654996\\
6.0960960960961	0.548908952546423\\
6.11111111111111	0.540396542244212\\
6.12612612612613	0.531331028109531\\
6.14114114114114	0.52207575808057\\
6.15615615615616	0.512791588507945\\
6.17117117117117	0.503691929798762\\
6.18618618618619	0.494356038022122\\
6.2012012012012	0.485073016714928\\
6.21621621621622	0.475784716454781\\
6.23123123123123	0.466243968870454\\
6.24624624624625	0.456766155460182\\
6.26126126126126	0.447332103032702\\
6.27627627627628	0.437791854730248\\
6.29129129129129	0.428620676274912\\
6.30630630630631	0.419658077605894\\
6.32132132132132	0.410655001839587\\
6.33633633633634	0.401659316144055\\
6.35135135135135	0.392652084550668\\
6.36636636636637	0.38364332216919\\
6.38138138138138	0.374707414143071\\
6.3963963963964	0.365611417745168\\
6.41141141141141	0.356239918981556\\
6.42642642642643	0.346855586087793\\
6.44144144144144	0.337900287816443\\
6.45645645645646	0.328954473864574\\
6.47147147147147	0.319709319553635\\
6.48648648648649	0.310301897961422\\
6.5015015015015	0.300722077353499\\
6.51651651651652	0.290990579804884\\
6.53153153153153	0.28130948216661\\
6.54654654654655	0.271587648580316\\
6.56156156156156	0.261675747773347\\
6.57657657657658	0.251578757329922\\
6.59159159159159	0.241094326746072\\
6.60660660660661	0.230272834751633\\
6.62162162162162	0.219008001607025\\
6.63663663663664	0.20747479995055\\
6.65165165165165	0.195592608328666\\
6.66666666666667	0.183412662666799\\
6.68168168168168	0.171054698625678\\
6.6966966966967	0.158329211626005\\
6.71171171171171	0.145459057266501\\
6.72672672672673	0.132607406815912\\
6.74174174174174	0.119488000981707\\
6.75675675675676	0.106514409011791\\
6.77177177177177	0.0931777091691671\\
6.78678678678679	0.0795882284510719\\
6.8018018018018	0.0655597236101933\\
6.81681681681682	0.0512919335877702\\
6.83183183183183	0.0366229139231077\\
6.84684684684685	0.0216667641431557\\
6.86186186186186	0.00643112686361849\\
6.87687687687688	-0.00920179364043135\\
6.89189189189189	-0.0254739873531481\\
6.90690690690691	-0.0418167421011269\\
6.92192192192192	-0.0577131240741372\\
6.93693693693694	-0.0730058236911273\\
6.95195195195195	-0.0883186681216083\\
6.96696696696697	-0.103715957539241\\
6.98198198198198	-0.119267550893557\\
6.996996996997	-0.134869367351697\\
7.01201201201201	-0.150722567993932\\
7.02702702702703	-0.167131758503655\\
7.04204204204204	-0.183714533878997\\
7.05705705705706	-0.200633942468183\\
7.07207207207207	-0.218130378248104\\
7.08708708708709	-0.235226035650936\\
7.1021021021021	-0.252261074715382\\
7.11711711711712	-0.269245336331091\\
7.13213213213213	-0.285943931625651\\
7.14714714714715	-0.302988449934208\\
7.16216216216216	-0.320062392365582\\
7.17717717717718	-0.337006406386731\\
7.19219219219219	-0.353909656965914\\
7.20720720720721	-0.370777070758759\\
7.22222222222222	-0.387764525819923\\
7.23723723723724	-0.404614528156358\\
7.25225225225225	-0.42161872605361\\
7.26726726726727	-0.438864743891254\\
7.28228228228228	-0.455984578529636\\
7.2972972972973	-0.472644450933175\\
7.31231231231231	-0.489269720499721\\
7.32732732732733	-0.5060188964499\\
7.34234234234234	-0.522679729218262\\
7.35735735735736	-0.539029971778108\\
7.37237237237237	-0.555044472672943\\
7.38738738738739	-0.570889795185756\\
7.4024024024024	-0.586823152789618\\
7.41741741741742	-0.602598745716436\\
7.43243243243243	-0.618300968036513\\
7.44744744744745	-0.633622928619546\\
7.46246246246246	-0.649131658667211\\
7.47747747747748	-0.664635834424375\\
7.49249249249249	-0.679758488264307\\
7.50750750750751	-0.694846488738272\\
7.52252252252252	-0.710043911688232\\
7.53753753753754	-0.725433650042065\\
7.55255255255255	-0.740880054783198\\
7.56756756756757	-0.756321664808084\\
7.58258258258258	-0.771670946205695\\
7.5975975975976	-0.787148109858253\\
7.61261261261261	-0.802587562815428\\
7.62762762762763	-0.818089869196636\\
7.64264264264264	-0.833642299934549\\
7.65765765765766	-0.849341732009349\\
7.67267267267267	-0.865085826602678\\
7.68768768768769	-0.8799134421196\\
7.7027027027027	-0.89359983515567\\
7.71771771771772	-0.90667911517634\\
7.73273273273273	-0.919373237823844\\
7.74774774774775	-0.932195139887618\\
7.76276276276276	-0.945113594461367\\
7.77777777777778	-0.958094142117736\\
7.79279279279279	-0.970863050602701\\
7.80780780780781	-0.983355405227225\\
7.82282282282282	-0.995660335503707\\
7.83783783783784	-1.00790706151699\\
7.85285285285285	-1.02026452883385\\
7.86786786786787	-1.03254912507344\\
7.88288288288288	-1.04442806846351\\
7.8978978978979	-1.0559932788076\\
7.91291291291291	-1.06734533373953\\
7.92792792792793	-1.07838315753113\\
7.94294294294294	-1.0890896231483\\
7.95795795795796	-1.0999934296993\\
7.97297297297297	-1.11084795118959\\
7.98798798798799	-1.12165500191084\\
8.003003003003	-1.13282936890487\\
8.01801801801802	-1.14431190475942\\
8.03303303303303	-1.15582069664769\\
8.04804804804805	-1.16701687231979\\
8.06306306306306	-1.17807540353574\\
8.07807807807808	-1.18894456545237\\
8.09309309309309	-1.19986885206175\\
8.10810810810811	-1.21122668803638\\
8.12312312312312	-1.22256621425647\\
8.13813813813814	-1.23399349891852\\
8.15315315315315	-1.24506772609714\\
8.16816816816817	-1.25551197949772\\
8.18318318318318	-1.26578622672146\\
8.1981981981982	-1.27564858196801\\
8.21321321321321	-1.28505022353378\\
8.22822822822823	-1.29456885611261\\
8.24324324324324	-1.30402836964373\\
8.25825825825826	-1.31326949567632\\
8.27327327327327	-1.32220819493271\\
8.28828828828829	-1.33078723471225\\
8.3033033033033	-1.33899306054275\\
8.31831831831832	-1.34682059045042\\
8.33333333333333	-1.35450322336244\\
8.34834834834835	-1.36193832170206\\
8.36336336336336	-1.36971117760781\\
8.37837837837838	-1.3777381319101\\
8.39339339339339	-1.38538631585086\\
8.40840840840841	-1.39294591947858\\
8.42342342342342	-1.40029987029564\\
8.43843843843844	-1.40709975655424\\
8.45345345345345	-1.41383801498133\\
8.46846846846847	-1.42068679085972\\
8.48348348348348	-1.42754240380013\\
8.4984984984985	-1.43415274184711\\
8.51351351351351	-1.44061071409353\\
8.52852852852853	-1.44714289754798\\
8.54354354354354	-1.45394493888568\\
8.55855855855856	-1.46077252447431\\
8.57357357357357	-1.46751449724933\\
8.58858858858859	-1.47423679684208\\
8.6036036036036	-1.48089522927111\\
8.61861861861862	-1.48767269072062\\
8.63363363363363	-1.49423136952008\\
8.64864864864865	-1.5011170750243\\
8.66366366366366	-1.50795488774755\\
8.67867867867868	-1.51447016111704\\
8.69369369369369	-1.52098948707913\\
8.70870870870871	-1.52742178652682\\
8.72372372372372	-1.53363224924672\\
8.73873873873874	-1.53981369804647\\
8.75375375375375	-1.54588103614481\\
8.76876876876877	-1.55169290761176\\
8.78378378378379	-1.55754302600567\\
8.7987987987988	-1.56309481396642\\
8.81381381381381	-1.56816867793346\\
8.82882882882883	-1.57292749731188\\
8.84384384384384	-1.57749122792517\\
8.85885885885886	-1.58216144234908\\
8.87387387387387	-1.586619347961\\
8.88888888888889	-1.59116723107916\\
8.9039039039039	-1.59524478169116\\
8.91891891891892	-1.59892127435267\\
8.93393393393393	-1.60232362165822\\
8.94894894894895	-1.6056245194223\\
8.96396396396396	-1.60929481940732\\
8.97897897897898	-1.61322185649944\\
8.99399399399399	-1.61697389220015\\
9.00900900900901	-1.61995818938892\\
9.02402402402402	-1.62243411939797\\
9.03903903903904	-1.62460674732175\\
9.05405405405405	-1.6267058505896\\
9.06906906906907	-1.62862818361647\\
9.08408408408408	-1.63012917676287\\
9.0990990990991	-1.631442647468\\
9.11411411411411	-1.63213164821813\\
9.12912912912913	-1.63279803617532\\
9.14414414414414	-1.63344212610235\\
9.15915915915916	-1.6339094245326\\
9.17417417417417	-1.634654043998\\
9.18918918918919	-1.63520768903204\\
9.2042042042042	-1.63552505752881\\
9.21921921921922	-1.63563583070394\\
9.23423423423423	-1.63536801571094\\
9.24924924924925	-1.63461284161219\\
9.26426426426426	-1.63340760901807\\
9.27927927927928	-1.63206904850714\\
9.29429429429429	-1.63057889109209\\
9.30930930930931	-1.62881499728394\\
9.32432432432432	-1.62713719875983\\
9.33933933933934	-1.62560089405588\\
9.35435435435435	-1.62405124766058\\
9.36936936936937	-1.62233089745276\\
9.38438438438438	-1.61999657830201\\
9.3993993993994	-1.61717001496023\\
9.41441441441441	-1.61420829443746\\
9.42942942942943	-1.61123739468552\\
9.44444444444444	-1.60775365827916\\
9.45945945945946	-1.60332548391897\\
9.47447447447447	-1.59848045883912\\
9.48948948948949	-1.59353639292778\\
9.5045045045045	-1.58876176401028\\
9.51951951951952	-1.58365056264203\\
9.53453453453453	-1.57821249393284\\
9.54954954954955	-1.5722805162987\\
9.56456456456456	-1.56629261677277\\
9.57957957957958	-1.56010995667015\\
9.59459459459459	-1.5538746608312\\
9.60960960960961	-1.5471848762514\\
9.62462462462462	-1.54035198889046\\
9.63963963963964	-1.53338436826838\\
9.65465465465465	-1.52631702161085\\
9.66966966966967	-1.5188475240161\\
9.68468468468468	-1.51102335908503\\
9.6996996996997	-1.50322365551703\\
9.71471471471471	-1.49545637907339\\
9.72972972972973	-1.48780173688636\\
9.74474474474474	-1.47992004800783\\
9.75975975975976	-1.47175381225032\\
9.77477477477477	-1.46378606825057\\
9.78978978978979	-1.4562158325455\\
9.8048048048048	-1.44862285394677\\
9.81981981981982	-1.44071335483991\\
9.83483483483483	-1.43256529285997\\
9.84984984984985	-1.42462357721736\\
9.86486486486486	-1.41700721316892\\
9.87987987987988	-1.4091447729483\\
9.89489489489489	-1.40112299070412\\
9.90990990990991	-1.39306552832702\\
9.92492492492492	-1.38458199484101\\
9.93993993993994	-1.37606644559368\\
9.95495495495495	-1.36743397424709\\
9.96996996996997	-1.35855836126015\\
9.98498498498498	-1.34932443691306\\
10	-1.34010590021443\\
10.015015015015	-1.33072337784692\\
10.03003003003	-1.32052591729574\\
10.045045045045	-1.31037311134327\\
10.0600600600601	-1.3000763167403\\
10.0750750750751	-1.28967109274627\\
10.0900900900901	-1.27934550487058\\
10.1051051051051	-1.2691440907807\\
10.1201201201201	-1.25875349861425\\
10.1351351351351	-1.24765236889959\\
10.1501501501502	-1.23646232629509\\
10.1651651651652	-1.22506539027438\\
10.1801801801802	-1.21364022108073\\
10.1951951951952	-1.20165236370342\\
10.2102102102102	-1.18927728184169\\
10.2252252252252	-1.17676877735374\\
10.2402402402402	-1.16399091552681\\
10.2552552552553	-1.15104495310199\\
10.2702702702703	-1.13770559364496\\
10.2852852852853	-1.12420954920917\\
10.3003003003003	-1.11086642926312\\
10.3153153153153	-1.09741485913291\\
10.3303303303303	-1.08345379294134\\
10.3453453453453	-1.06955660982217\\
10.3603603603604	-1.05567695052613\\
10.3753753753754	-1.04145857088659\\
10.3903903903904	-1.02752197909612\\
10.4054054054054	-1.01345294649195\\
10.4204204204204	-0.999058972093594\\
10.4354354354354	-0.984460108547458\\
10.4504504504505	-0.969927917258307\\
10.4654654654655	-0.955347595301181\\
10.4804804804805	-0.9406491234992\\
10.4954954954955	-0.925625929828156\\
10.5105105105105	-0.910287791858677\\
10.5255255255255	-0.894894468770077\\
10.5405405405405	-0.879041510578827\\
10.5555555555556	-0.862999949791362\\
10.5705705705706	-0.847061296318639\\
10.5855855855856	-0.831190537674259\\
10.6006006006006	-0.815057423240806\\
10.6156156156156	-0.798737533897571\\
10.6306306306306	-0.782108106435063\\
10.6456456456456	-0.765320390328809\\
10.6606606606607	-0.747848511432778\\
10.6756756756757	-0.730526951552807\\
10.6906906906907	-0.713329652551276\\
10.7057057057057	-0.696102847584972\\
10.7207207207207	-0.678787190576673\\
10.7357357357357	-0.661046090030693\\
10.7507507507508	-0.643085741726956\\
10.7657657657658	-0.625066634728331\\
10.7807807807808	-0.606969518589953\\
10.7957957957958	-0.588621625604868\\
10.8108108108108	-0.570325022481381\\
10.8258258258258	-0.551903699978952\\
10.8408408408408	-0.53377020800764\\
10.8558558558559	-0.51570604640623\\
10.8708708708709	-0.497827593404944\\
10.8858858858859	-0.480127547646629\\
10.9009009009009	-0.462369064024301\\
10.9159159159159	-0.444832127259236\\
10.9309309309309	-0.427581276378868\\
10.9459459459459	-0.410741687069145\\
10.960960960961	-0.394527469456179\\
10.975975975976	-0.378498213878819\\
10.990990990991	-0.362209796854144\\
11.006006006006	-0.345898158486252\\
11.021021021021	-0.329663839064957\\
11.036036036036	-0.313708381126346\\
11.0510510510511	-0.297459064154302\\
11.0660660660661	-0.281183608816315\\
11.0810810810811	-0.264630837565009\\
11.0960960960961	-0.247922597717508\\
11.1111111111111	-0.23126831452125\\
11.1261261261261	-0.214388174953614\\
11.1411411411411	-0.197217971139865\\
11.1561561561562	-0.180024119227959\\
11.1711711711712	-0.162541006657636\\
11.1861861861862	-0.144559260871689\\
11.2012012012012	-0.126485401859627\\
11.2162162162162	-0.108484958508409\\
11.2312312312312	-0.0904154254906686\\
11.2462462462462	-0.0722484415239637\\
11.2612612612613	-0.0538789953227266\\
11.2762762762763	-0.0355322527337072\\
11.2912912912913	-0.0170465702648139\\
11.3063063063063	0.0017201587368354\\
11.3213213213213	0.0205821640505311\\
11.3363363363363	0.0394763907467284\\
11.3513513513514	0.0580612398906163\\
11.3663663663664	0.0762582082615923\\
11.3813813813814	0.0939947422060832\\
11.3963963963964	0.111295028087746\\
11.4114114114114	0.128425777953889\\
11.4264264264264	0.145102529491247\\
11.4414414414414	0.162149525859953\\
11.4564564564565	0.179458191486945\\
11.4714714714715	0.196260785362794\\
11.4864864864865	0.212586546847179\\
11.5015015015015	0.22873697801169\\
11.5165165165165	0.244390544231183\\
11.5315315315315	0.259736231804551\\
11.5465465465465	0.275221650304385\\
11.5615615615616	0.290647404504671\\
11.5765765765766	0.305954784347808\\
11.5915915915916	0.32092366975751\\
11.6066066066066	0.335595510370861\\
11.6216216216216	0.349803345143433\\
11.6366366366366	0.363900692193311\\
11.6516516516517	0.377800703169601\\
11.6666666666667	0.391744830713422\\
11.6816816816817	0.405922768465082\\
11.6966966966967	0.420329514848526\\
11.7117117117117	0.434691848076807\\
11.7267267267267	0.448825153386164\\
11.7417417417417	0.462523058274609\\
11.7567567567568	0.476054948244807\\
11.7717717717718	0.489706958342838\\
11.7867867867868	0.50322361042589\\
11.8018018018018	0.516559910463494\\
11.8168168168168	0.529913900688659\\
11.8318318318318	0.543396734931724\\
11.8468468468468	0.556479589610135\\
11.8618618618619	0.56939805230433\\
11.8768768768769	0.582253264342399\\
11.8918918918919	0.594961495492572\\
11.9069069069069	0.607749459360762\\
11.9219219219219	0.620384724246942\\
11.9369369369369	0.632673940214449\\
11.951951951952	0.644847309604336\\
11.966966966967	0.657019007577571\\
11.981981981982	0.669039307970511\\
11.996996996997	0.681106530417218\\
12.012012012012	0.692732252282796\\
12.027027027027	0.703868031439324\\
12.042042042042	0.714056555264284\\
12.0570570570571	0.724018436474427\\
12.0720720720721	0.733620276870497\\
12.0870870870871	0.742938360991632\\
12.1021021021021	0.752320925295528\\
12.1171171171171	0.761622560829293\\
12.1321321321321	0.770664678314804\\
12.1471471471471	0.779315902954492\\
12.1621621621622	0.787692123386762\\
12.1771771771772	0.796033016822634\\
12.1921921921922	0.803886258821458\\
12.2072072072072	0.811457936272466\\
12.2222222222222	0.819043684445972\\
12.2372372372372	0.826172553938532\\
12.2522522522523	0.833200063903396\\
12.2672672672673	0.840265332027015\\
12.2822822822823	0.846997095876531\\
12.2972972972973	0.853142908568222\\
12.3123123123123	0.859121527780069\\
12.3273273273273	0.865148200642436\\
12.3423423423423	0.871196009505127\\
12.3573573573574	0.877297785157083\\
12.3723723723724	0.883002415014672\\
12.3873873873874	0.888605284631193\\
12.4024024024024	0.893942085611006\\
12.4174174174174	0.898941280280956\\
12.4324324324324	0.903363178361901\\
12.4474474474474	0.907775431697676\\
12.4624624624625	0.912130158155815\\
12.4774774774775	0.91656919424147\\
12.4924924924925	0.921272239687811\\
12.5075075075075	0.925643664371691\\
12.5225225225225	0.929938108094181\\
12.5375375375375	0.934114490580132\\
12.5525525525526	0.938354245338\\
12.5675675675676	0.94276736793739\\
12.5825825825826	0.947302913508505\\
12.5975975975976	0.951553826344781\\
12.6126126126126	0.955578629991383\\
12.6276276276276	0.959514544812684\\
12.6426426426426	0.964082571508912\\
12.6576576576577	0.969017720622132\\
12.6726726726727	0.974466181534723\\
12.6876876876877	0.980050703802992\\
12.7027027027027	0.985603609431487\\
12.7177177177177	0.991208958151181\\
12.7327327327327	0.996620803210917\\
12.7477477477477	1.00218853649082\\
12.7627627627628	1.00769382074183\\
12.7777777777778	1.01275495247345\\
12.7927927927928	1.01782650592942\\
12.8078078078078	1.02246887538615\\
12.8228228228228	1.02645355306013\\
12.8378378378378	1.03026582202112\\
12.8528528528529	1.03374457158483\\
12.8678678678679	1.03681643233807\\
12.8828828828829	1.0396593830909\\
12.8978978978979	1.0422417873765\\
12.9129129129129	1.0446047420328\\
12.9279279279279	1.04688311601424\\
12.9429429429429	1.04876417104612\\
12.957957957958	1.05013813941411\\
12.972972972973	1.05078609001284\\
12.987987987988	1.05105346238448\\
13.003003003003	1.05130057687364\\
13.018018018018	1.05127040306009\\
13.033033033033	1.05116291267588\\
13.048048048048	1.05106708083821\\
13.0630630630631	1.05109707768019\\
13.0780780780781	1.05128678437185\\
13.0930930930931	1.0512389453546\\
13.1081081081081	1.05080448748599\\
13.1231231231231	1.05018675938198\\
13.1381381381381	1.04927305453532\\
13.1531531531532	1.04852422851815\\
13.1681681681682	1.04806480697537\\
13.1831831831832	1.04758936587923\\
13.1981981981982	1.04689246555072\\
13.2132132132132	1.0461648459674\\
13.2282282282282	1.04518901311614\\
13.2432432432432	1.04401621845207\\
13.2582582582583	1.04258301304791\\
13.2732732732733	1.04101471398356\\
13.2882882882883	1.03959847619427\\
13.3033033033033	1.03831276332913\\
13.3183183183183	1.03723380210938\\
13.3333333333333	1.03589920823908\\
13.3483483483483	1.03443763237429\\
13.3633633633634	1.03264076945673\\
13.3783783783784	1.03075937062509\\
13.3933933933934	1.02886850704025\\
13.4084084084084	1.02719974699757\\
13.4234234234234	1.02577420217803\\
13.4384384384384	1.02447826098764\\
13.4534534534535	1.02300934971882\\
13.4684684684685	1.02129915960442\\
13.4834834834835	1.01896961774864\\
13.4984984984985	1.01629652506959\\
13.5135135135135	1.01311531584231\\
13.5285285285285	1.00994508288506\\
13.5435435435435	1.0069416712448\\
13.5585585585586	1.00392535202772\\
13.5735735735736	1.00072534321011\\
13.5885885885886	0.997433156159601\\
13.6036036036036	0.994434265477422\\
13.6186186186186	0.991768373517102\\
13.6336336336336	0.988995079406361\\
13.6486486486486	0.986147098674268\\
13.6636636636637	0.982955569687813\\
13.6786786786787	0.979699262454842\\
13.6936936936937	0.976558314515062\\
13.7087087087087	0.973597031370438\\
13.7237237237237	0.97024705972542\\
13.7387387387387	0.966836333239701\\
13.7537537537538	0.963168302516165\\
13.7687687687688	0.959269910586964\\
13.7837837837838	0.955450477794536\\
13.7987987987988	0.951670754457213\\
13.8138138138138	0.947791054841081\\
13.8288288288288	0.943966983645972\\
13.8438438438438	0.940497599050272\\
13.8588588588589	0.93691453605356\\
13.8738738738739	0.932898017726293\\
13.8888888888889	0.928441230394217\\
13.9039039039039	0.923603520662385\\
13.9189189189189	0.918460558529824\\
13.9339339339339	0.913326884560435\\
13.9489489489489	0.907646334182401\\
13.963963963964	0.901798652828175\\
13.978978978979	0.895689713242876\\
13.993993993994	0.889703554896745\\
14.009009009009	0.883496418039471\\
14.024024024024	0.877148855231817\\
14.039039039039	0.870490022456377\\
14.0540540540541	0.863518399922854\\
14.0690690690691	0.856349514501887\\
14.0840840840841	0.849017852053792\\
14.0990990990991	0.841454836802232\\
14.1141141141141	0.834037576917229\\
14.1291291291291	0.826739010191951\\
14.1441441441441	0.819839932782359\\
14.1591591591592	0.8129215260262\\
14.1741741741742	0.8061713209221\\
14.1891891891892	0.798920974688857\\
14.2042042042042	0.791618298220438\\
14.2192192192192	0.784376928805111\\
14.2342342342342	0.777004150127406\\
14.2492492492492	0.76970897124425\\
14.2642642642643	0.76260750167902\\
14.2792792792793	0.755754186649467\\
14.2942942942943	0.749017702970942\\
14.3093093093093	0.742405765257061\\
14.3243243243243	0.735627696933218\\
14.3393393393393	0.728499416156087\\
14.3543543543544	0.721188623559831\\
14.3693693693694	0.713856524916525\\
14.3843843843844	0.706717363789731\\
14.3993993993994	0.699407263944751\\
14.4144144144144	0.691885508540826\\
14.4294294294294	0.685001244715432\\
14.4444444444444	0.678125826564999\\
14.4594594594595	0.671639749449299\\
14.4744744744745	0.66548382253812\\
14.4894894894895	0.659238072476217\\
14.5045045045045	0.652912536321081\\
14.5195195195195	0.646509786750775\\
14.5345345345345	0.640187798865158\\
14.5495495495495	0.634207162131202\\
14.5645645645646	0.627910639557023\\
14.5795795795796	0.621979478900166\\
14.5945945945946	0.616356657302063\\
14.6096096096096	0.610649018855224\\
14.6246246246246	0.604871727141303\\
14.6396396396396	0.599153394104304\\
14.6546546546547	0.593521899799905\\
14.6696696696697	0.588195842994158\\
14.6846846846847	0.583211932048853\\
14.6996996996997	0.57822077855141\\
14.7147147147147	0.573183855539043\\
14.7297297297297	0.568322300317653\\
14.7447447447447	0.563547090731967\\
14.7597597597598	0.559063755380686\\
14.7747747747748	0.554504411912819\\
14.7897897897898	0.550028202224127\\
14.8048048048048	0.545666545017737\\
14.8198198198198	0.541673853581564\\
14.8348348348348	0.537469436024949\\
14.8498498498498	0.533196305305827\\
14.8648648648649	0.52895205706179\\
14.8798798798799	0.524165147164971\\
14.8948948948949	0.519534088702809\\
14.9099099099099	0.515666717702074\\
14.9249249249249	0.511945237483545\\
14.9399399399399	0.50830021758972\\
14.954954954955	0.504585051080298\\
14.96996996997	0.500953199668102\\
14.984984984985	0.497276402794011\\
15	0.493570738977451\\
};
\addplot [color=black!30!green,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0	-0.777505667967981\\
0.015015015015015	-0.772285422888151\\
0.03003003003003	-0.766963136982047\\
0.045045045045045	-0.761539226806224\\
0.06006006006006	-0.756014130117863\\
0.075075075075075	-0.750388330508488\\
0.0900900900900901	-0.744662400134154\\
0.105105105105105	-0.738837009341321\\
0.12012012012012	-0.732912873149135\\
0.135135135135135	-0.726890682706157\\
0.15015015015015	-0.720770986044657\\
0.165165165165165	-0.714554105797451\\
0.18018018018018	-0.708240071891579\\
0.195195195195195	-0.701828608614592\\
0.21021021021021	-0.695319159305805\\
0.225225225225225	-0.688710924287522\\
0.24024024024024	-0.682002929752779\\
0.255255255255255	-0.675194125378627\\
0.27027027027027	-0.668283495629077\\
0.285285285285285	-0.661270242627221\\
0.3003003003003	-0.654153959152239\\
0.315315315315315	-0.646934747616838\\
0.33033033033033	-0.639613238812029\\
0.345345345345345	-0.632190436062305\\
0.36036036036036	-0.624667419964634\\
0.375375375375375	-0.617044991477839\\
0.39039039039039	-0.609323395790508\\
0.405405405405405	-0.601502251033733\\
0.42042042042042	-0.593580729602747\\
0.435435435435435	-0.585558003725671\\
0.45045045045045	-0.577433741984476\\
0.465465465465465	-0.569208505729216\\
0.48048048048048	-0.560883843165928\\
0.495495495495495	-0.552462023643414\\
0.51051051051051	-0.543945482947854\\
0.525525525525525	-0.535336216766241\\
0.54054054054054	-0.526635309670908\\
0.555555555555555	-0.517842855588016\\
0.57057057057057	-0.508958260381114\\
0.585585585585585	-0.499980845752375\\
0.6006006006006	-0.490910482559564\\
0.615615615615615	-0.481748056897948\\
0.63063063063063	-0.472495537754977\\
0.645645645645645	-0.463155675956723\\
0.66066066066066	-0.453731509234377\\
0.675675675675675	-0.44422584240229\\
0.69069069069069	-0.434640976108818\\
0.705705705705705	-0.424978727755752\\
0.72072072072072	-0.415240713943569\\
0.735735735735735	-0.405428670832994\\
0.75075075075075	-0.395544686517193\\
0.765765765765765	-0.385591126710004\\
0.780780780780781	-0.375570334986268\\
0.795795795795796	-0.365484224422601\\
0.810810810810811	-0.355333954491431\\
0.825825825825826	-0.345119876668513\\
0.840840840840841	-0.334841799391018\\
0.855855855855856	-0.324499438675483\\
0.870870870870871	-0.314092890953984\\
0.885885885885886	-0.303622906980703\\
0.9009009009009	-0.293090854619894\\
0.915915915915916	-0.282498396219915\\
0.930930930930931	-0.271847057529456\\
0.945945945945946	-0.261137858786533\\
0.960960960960961	-0.250371212630071\\
0.975975975975976	-0.239547122556991\\
0.990990990990991	-0.228665581083592\\
1.00600600600601	-0.217726998782176\\
1.02102102102102	-0.206732461175336\\
1.03603603603604	-0.195683715741153\\
1.05105105105105	-0.184582924445087\\
1.06606606606607	-0.17343230123652\\
1.08108108108108	-0.162233842652997\\
1.0960960960961	-0.150989229485628\\
1.11111111111111	-0.139699994728094\\
1.12612612612613	-0.128367802046147\\
1.14114114114114	-0.116994701932985\\
1.15615615615616	-0.105583239427944\\
1.17117117117117	-0.0941362944621031\\
1.18618618618619	-0.0826567598862289\\
1.2012012012012	-0.0711471886861514\\
1.21621621621622	-0.0596095335950539\\
1.23123123123123	-0.0480451533626789\\
1.24624624624625	-0.0364549780293277\\
1.26126126126126	-0.024839823748105\\
1.27627627627628	-0.013200633658152\\
1.29129129129129	-0.0015385701079976\\
1.30630630630631	0.0101450768996147\\
1.32132132132132	0.0218491089188016\\
1.33633633633634	0.0335726014773139\\
1.35135135135135	0.0453149234086917\\
1.36636636636637	0.057075566934677\\
1.38138138138138	0.0688538021899161\\
1.3963963963964	0.0806483679794999\\
1.41141141141141	0.0924572824856909\\
1.42642642642643	0.104277944068089\\
1.44144144144144	0.116107432361473\\
1.45645645645646	0.127942904455726\\
1.47147147147147	0.139781900475407\\
1.48648648648649	0.151622407561876\\
1.5015015015015	0.163462620396477\\
1.51651651651652	0.175300533941911\\
1.53153153153153	0.187133512022913\\
1.54654654654655	0.198958087547698\\
1.56156156156156	0.210770071688446\\
1.57657657657658	0.222564968201798\\
1.59159159159159	0.234338541159916\\
1.60660660660661	0.2460872945806\\
1.62162162162162	0.257808692799204\\
1.63663663663664	0.269501044141483\\
1.65165165165165	0.281163099495031\\
1.66666666666667	0.292793572229017\\
1.68168168168168	0.304390760511678\\
1.6966966966967	0.315952445880381\\
1.71171171171171	0.327476085046714\\
1.72672672672673	0.338959161797498\\
1.74174174174174	0.350399565834869\\
1.75675675675676	0.361795776201332\\
1.77177177177177	0.373146807598719\\
1.78678678678679	0.384451941768801\\
1.8018018018018	0.395710360523077\\
1.81681681681682	0.406920861312262\\
1.83183183183183	0.418081733508109\\
1.84684684684685	0.429190839370406\\
1.86186186186186	0.440245851732056\\
1.87687687687688	0.451244484976514\\
1.89189189189189	0.462184661082019\\
1.90690690690691	0.473064502985725\\
1.92192192192192	0.483882219325977\\
1.93693693693694	0.494635910654144\\
1.95195195195195	0.50532339365343\\
1.96696696696697	0.515942087734472\\
1.98198198198198	0.526488993655076\\
1.996996996997	0.536960706948643\\
2.01201201201201	0.547353531414052\\
2.02702702702703	0.557663595267726\\
2.04204204204204	0.567887044146495\\
2.05705705705706	0.578020277935202\\
2.07207207207207	0.588060199540047\\
2.08708708708709	0.59800443249049\\
2.1021021021021	0.607851406898298\\
2.11711711711712	0.617600222665097\\
2.13213213213213	0.627250314801802\\
2.14714714714715	0.636800973090989\\
2.16216216216216	0.646250887917663\\
2.17717717717718	0.655597888551684\\
2.19219219219219	0.664838993111588\\
2.20720720720721	0.673970759032818\\
2.22222222222222	0.682989808649148\\
2.23723723723724	0.691893344335457\\
2.25225225225225	0.700679425842408\\
2.26726726726727	0.709346906186888\\
2.28228228228228	0.717895067126669\\
2.2972972972973	0.726323084637133\\
2.31231231231231	0.734629579118567\\
2.32732732732733	0.742812416339808\\
2.34234234234234	0.750868822957059\\
2.35735735735736	0.758795736490908\\
2.37237237237237	0.766590243103647\\
2.38738738738739	0.77424987409069\\
2.4024024024024	0.781772714926718\\
2.41741741741742	0.789157284365788\\
2.43243243243243	0.796402307256319\\
2.44744744744745	0.803506544704368\\
2.46246246246246	0.810468763784864\\
2.47747747747748	0.817287868603121\\
2.49249249249249	0.823963072792167\\
2.50750750750751	0.830493974138128\\
2.52252252252252	0.83688045754746\\
2.53753753753754	0.843122385809535\\
2.55255255255255	0.849219250087076\\
2.56756756756757	0.855169913526901\\
2.58258258258258	0.860972632549346\\
2.5975975975976	0.866625345907066\\
2.61261261261261	0.872126193138214\\
2.62762762762763	0.877473987145153\\
2.64264264264264	0.882668506739832\\
2.65765765765766	0.887710398033633\\
2.67267267267267	0.892600776444289\\
2.68768768768769	0.897340662127415\\
2.7027027027027	0.901930524138628\\
2.71771771771772	0.906370069166867\\
2.73273273273273	0.910658416462209\\
2.74774774774775	0.914794481713721\\
2.76276276276276	0.91877745445242\\
2.77777777777778	0.922607075533192\\
2.79279279279279	0.926283662636082\\
2.80780780780781	0.929807833022026\\
2.82282282282282	0.933180103500164\\
2.83783783783784	0.936400556365911\\
2.85285285285285	0.939468740123516\\
2.86786786786787	0.942383839048831\\
2.88288288288288	0.945145021570258\\
2.8978978978979	0.947751813460212\\
2.91291291291291	0.950204276921803\\
2.92792792792793	0.952502974663855\\
2.94294294294294	0.954648705182258\\
2.95795795795796	0.956642161599571\\
2.97297297297297	0.958483673636047\\
2.98798798798799	0.960173153166881\\
3.003003003003	0.961710241559191\\
3.01801801801802	0.963094590513998\\
3.03303303303303	0.964326089951414\\
3.04804804804805	0.965404945694814\\
3.06306306306306	0.966331534328124\\
3.07807807807808	0.967106130928697\\
3.09309309309309	0.967728585278237\\
3.10810810810811	0.96819813892625\\
3.12312312312312	0.968513420808888\\
3.13813813813814	0.968672647082249\\
3.15315315315315	0.968673906210205\\
3.16816816816817	0.968515423374816\\
3.18318318318318	0.968195705250098\\
3.1981981981982	0.967713486354103\\
3.21321321321321	0.967067578554465\\
3.22822822822823	0.9662566963316\\
3.24324324324324	0.965279385872584\\
3.25825825825826	0.964134108496354\\
3.27327327327327	0.962819445127762\\
3.28828828828829	0.961334380677895\\
3.3033033033033	0.959678512785874\\
3.31831831831832	0.957852111939229\\
3.33333333333333	0.955856021168061\\
3.34834834834835	0.953691370107813\\
3.36336336336336	0.95135924587945\\
3.37837837837838	0.948860435804406\\
3.39339339339339	0.946195296881602\\
3.40840840840841	0.943363835963236\\
3.42342342342342	0.940365933953272\\
3.43843843843844	0.937201660851422\\
3.45345345345345	0.933871550295406\\
3.46846846846847	0.93037677089234\\
3.48348348348348	0.926719136231976\\
3.4984984984985	0.922900932729244\\
3.51351351351351	0.918924631068425\\
3.52852852852853	0.914792584477364\\
3.54354354354354	0.910506756820237\\
3.55855855855856	0.906068586982244\\
3.57357357357357	0.901478992010775\\
3.58858858858859	0.896738466384167\\
3.6036036036036	0.891847297285706\\
3.61861861861862	0.886805747620416\\
3.63363363363363	0.881614224972513\\
3.64864864864865	0.876273341785069\\
3.66366366366366	0.870783896224902\\
3.67867867867868	0.865146767762668\\
3.69369369369369	0.859362789368522\\
3.70870870870871	0.853432626860704\\
3.72372372372372	0.847356680428604\\
3.73873873873874	0.84113504893054\\
3.75375375375375	0.834767550950622\\
3.76876876876877	0.828253784569115\\
3.78378378378378	0.821593244339222\\
3.7987987987988	0.81478544684634\\
3.81381381381381	0.807830039412733\\
3.82882882882883	0.800726910628416\\
3.84384384384384	0.793476255247051\\
3.85885885885886	0.786078623421704\\
3.87387387387387	0.778534928837079\\
3.88888888888889	0.770846443790811\\
3.9039039039039	0.763014774510043\\
3.91891891891892	0.755041862881648\\
3.93393393393393	0.746929931140835\\
3.94894894894895	0.738681452480947\\
3.96396396396396	0.730299026473252\\
3.97897897897898	0.721785247442558\\
3.99399399399399	0.713142555145759\\
4.00900900900901	0.704373134046203\\
4.02402402402402	0.695478906187204\\
4.03903903903904	0.686461670495374\\
4.05405405405405	0.677323322068927\\
4.06906906906907	0.668066188197668\\
4.08408408408408	0.658693258012729\\
4.0990990990991	0.649208315235539\\
4.11411411411411	0.639615818855484\\
4.12912912912913	0.629920585617365\\
4.14414414414414	0.620127380843618\\
4.15915915915916	0.61024048738618\\
4.17417417417417	0.600263457407039\\
4.18918918918919	0.59019907853834\\
4.2042042042042	0.580049570352923\\
4.21921921921922	0.56981691331889\\
4.23423423423423	0.559503232708103\\
4.24924924924925	0.549111020858989\\
4.26426426426426	0.538643223943721\\
4.27927927927928	0.528103125672541\\
4.29429429429429	0.517494124826532\\
4.30930930930931	0.506819518184018\\
4.32432432432432	0.496082348584034\\
4.33933933933934	0.485285334594285\\
4.35435435435435	0.474430915765523\\
4.36936936936937	0.463521312018415\\
4.38438438438438	0.452558599385567\\
4.3993993993994	0.441544744617005\\
4.41441441441441	0.430481636536224\\
4.42942942942943	0.41937109083175\\
4.44444444444444	0.408214906596521\\
4.45945945945946	0.397014899595282\\
4.47447447447447	0.385772944673079\\
4.48948948948949	0.374490923608233\\
4.5045045045045	0.363170625638084\\
4.51951951951952	0.351813578007671\\
4.53453453453453	0.34042091964264\\
4.54954954954955	0.328993355264689\\
4.56456456456456	0.317531264492658\\
4.57957957957958	0.306034937895656\\
4.59459459459459	0.294504879195356\\
4.60960960960961	0.282942097316106\\
4.62462462462462	0.271348236118917\\
4.63963963963964	0.259725541890459\\
4.65465465465465	0.2480766455392\\
4.66966966966967	0.236404243389141\\
4.68468468468468	0.224710797354983\\
4.6996996996997	0.21299831394427\\
4.71471471471471	0.201268273292412\\
4.72972972972973	0.189521667305416\\
4.74474474474474	0.177759124398021\\
4.75975975975976	0.165981051344952\\
4.77477477477477	0.154187776906742\\
4.78978978978979	0.142379664883229\\
4.8048048048048	0.130557233149163\\
4.81981981981982	0.118721261151045\\
4.83483483483483	0.106872911170857\\
4.84984984984985	0.095013814638537\\
4.86486486486486	0.0831460990313882\\
4.87987987987988	0.0712723157765351\\
4.89489489489489	0.0593952944511678\\
4.90990990990991	0.0475179583460485\\
4.92492492492492	0.0356431759034848\\
4.93993993993994	0.0237736747682037\\
4.95495495495495	0.0119120495973009\\
4.96996996996997	6.08433863914237e-05\\
4.98498498498498	-0.0117773541143011\\
5	-0.023599844355697\\
5.01501501501502	-0.0354037948873411\\
5.03003003003003	-0.0471862893122946\\
5.04504504504505	-0.058944404865002\\
5.06006006006006	-0.070675265407961\\
5.07507507507508	-0.0823760786059779\\
5.09009009009009	-0.0940441494153077\\
5.10510510510511	-0.105676859017627\\
5.12012012012012	-0.117271711215867\\
5.13513513513514	-0.128826333279012\\
5.15015015015015	-0.140338527561819\\
5.16516516516517	-0.151806258333983\\
5.18018018018018	-0.163227633245932\\
5.1951951951952	-0.174600842468344\\
5.21021021021021	-0.185924115432158\\
5.22522522522523	-0.197195711368241\\
5.24024024024024	-0.208413968762419\\
5.25525525525526	-0.219577411507226\\
5.27027027027027	-0.23068484875703\\
5.28528528528529	-0.241735394504052\\
5.3003003003003	-0.252728402358148\\
5.31531531531532	-0.263663283782879\\
5.33033033033033	-0.274539325804947\\
5.34534534534535	-0.285355556349912\\
5.36036036036036	-0.296110762191996\\
5.37537537537538	-0.306803617238307\\
5.39039039039039	-0.317432906949066\\
5.40540540540541	-0.327997686598859\\
5.42042042042042	-0.338497328213086\\
5.43543543543544	-0.348931364320403\\
5.45045045045045	-0.359299222207336\\
5.46546546546547	-0.369599940403056\\
5.48048048048048	-0.379832063580723\\
5.4954954954955	-0.389993776190952\\
5.51051051051051	-0.400083244591481\\
5.52552552552553	-0.410099098209515\\
5.54054054054054	-0.420040786631401\\
5.55555555555556	-0.429908712462328\\
5.57057057057057	-0.439704061596101\\
5.58558558558559	-0.449428386323787\\
5.6006006006006	-0.459083120227765\\
5.61561561561562	-0.46866922256763\\
5.63063063063063	-0.478187043895014\\
5.64564564564565	-0.487636498919112\\
5.66066066066066	-0.497017347191665\\
5.67567567567568	-0.506329472638518\\
5.69069069069069	-0.515572986096493\\
5.70570570570571	-0.524748102508982\\
5.72072072072072	-0.53385487519085\\
5.73573573573574	-0.542892911251788\\
5.75075075075075	-0.551861244632626\\
5.76576576576577	-0.560758397003682\\
5.78078078078078	-0.569582663764819\\
5.7957957957958	-0.578332443959997\\
5.81081081081081	-0.58700648918224\\
5.82582582582583	-0.595603931953259\\
5.84084084084084	-0.604124143950802\\
5.85585585585586	-0.612566434637011\\
5.87087087087087	-0.620929831610056\\
5.88588588588589	-0.629213011647609\\
5.9009009009009	-0.637414428568306\\
5.91591591591592	-0.645532602205639\\
5.93093093093093	-0.653566402684334\\
5.94594594594595	-0.66151520029187\\
5.96096096096096	-0.669378792846224\\
5.97597597597598	-0.677157126423789\\
5.99099099099099	-0.684849907124011\\
6.00600600600601	-0.692456247948408\\
6.02102102102102	-0.699974503583579\\
6.03603603603604	-0.70740232253411\\
6.05105105105105	-0.714736899624649\\
6.06606606606607	-0.721975325075775\\
6.08108108108108	-0.729114916037994\\
6.0960960960961	-0.736153428974483\\
6.11111111111111	-0.74308913644181\\
6.12612612612613	-0.749920762177504\\
6.14114114114114	-0.756647342146209\\
6.15615615615616	-0.763268077301917\\
6.17117117117117	-0.769782223055575\\
6.18618618618619	-0.77618903661906\\
6.2012012012012	-0.782487788754068\\
6.21621621621622	-0.788677796924898\\
6.23123123123123	-0.794758453916738\\
6.24624624624625	-0.800729232745862\\
6.26126126126126	-0.806589620357461\\
6.27627627627628	-0.812338987626651\\
6.29129129129129	-0.817976399165108\\
6.30630630630631	-0.823500426492417\\
6.32132132132132	-0.828908990402152\\
6.33633633633634	-0.834199365573267\\
6.35135135135135	-0.839368293582662\\
6.36636636636637	-0.844412261138924\\
6.38138138138138	-0.849327779357811\\
6.3963963963964	-0.854111671669117\\
6.41141141141141	-0.8587611625764\\
6.42642642642643	-0.863273843571585\\
6.44144144144144	-0.867647494751315\\
6.45645645645646	-0.871879882042726\\
6.47147147147147	-0.875968682773151\\
6.48648648648649	-0.879911599118069\\
6.5015015015015	-0.883706616124812\\
6.51651651651652	-0.887352361781608\\
6.53153153153153	-0.890848325938255\\
6.54654654654655	-0.8941948343935\\
6.56156156156156	-0.897392754132966\\
6.57657657657658	-0.900442960441875\\
6.59159159159159	-0.903345753185913\\
6.60660660660661	-0.90610046819423\\
6.62162162162162	-0.908705412262077\\
6.63663663663664	-0.91115816645299\\
6.65165165165165	-0.913456155469711\\
6.66666666666667	-0.915597263711199\\
6.68168168168168	-0.917580257901859\\
6.6966966966967	-0.919404912037851\\
6.71171171171171	-0.921071770576671\\
6.72672672672673	-0.922581683545667\\
6.74174174174174	-0.923935286616881\\
6.75675675675676	-0.925132606123875\\
6.77177177177177	-0.926172910510724\\
6.78678678678679	-0.92705482522452\\
6.8018018018018	-0.927776609000145\\
6.81681681681682	-0.928336490478661\\
6.83183183183183	-0.928732951802974\\
6.84684684684685	-0.928964862291405\\
6.86186186186186	-0.929031492170136\\
6.87687687687688	-0.928932408123751\\
6.89189189189189	-0.928667339590382\\
6.90690690690691	-0.928236033585774\\
6.92192192192192	-0.927638174106262\\
6.93693693693694	-0.926873372583373\\
6.95195195195195	-0.925941216293633\\
6.96696696696697	-0.924841374476998\\
6.98198198198198	-0.923573707482702\\
6.996996996997	-0.922138311211896\\
7.01201201201201	-0.920535485459865\\
7.02702702702703	-0.918765573051813\\
7.04204204204204	-0.916828723275531\\
7.05705705705706	-0.914724686994332\\
7.07207207207207	-0.912452713614406\\
7.08708708708709	-0.910011659592781\\
7.1021021021021	-0.907400327563657\\
7.11711711711712	-0.904617915484061\\
7.13213213213213	-0.901664410915964\\
7.14714714714715	-0.898540750103828\\
7.16216216216216	-0.895248620640297\\
7.17717717717718	-0.891789944167333\\
7.19219219219219	-0.888166188970019\\
7.20720720720721	-0.884377835410027\\
7.22222222222222	-0.880424146684092\\
7.23723723723724	-0.876303433567866\\
7.25225225225225	-0.87201368932652\\
7.26726726726727	-0.867553344537752\\
7.28228228228228	-0.862921826187994\\
7.2972972972973	-0.858119691678947\\
7.31231231231231	-0.85314826537281\\
7.32732732732733	-0.848008979981794\\
7.34234234234234	-0.842702703039425\\
7.35735735735736	-0.837229390215942\\
7.37237237237237	-0.831588235246256\\
7.38738738738739	-0.825778261006174\\
7.4024024024024	-0.81979910468783\\
7.41741741741742	-0.813651653642728\\
7.43243243243243	-0.807338215718746\\
7.44744744744745	-0.800862168221706\\
7.46246246246246	-0.794227208279535\\
7.47747747747748	-0.787436525083714\\
7.49249249249249	-0.780492218034552\\
7.50750750750751	-0.773395179863413\\
7.52252252252252	-0.766145441688072\\
7.53753753753754	-0.758742821381832\\
7.55255255255255	-0.75118758134235\\
7.56756756756757	-0.743480866120466\\
7.58258258258258	-0.735624808979802\\
7.5975975975976	-0.727622378434929\\
7.61261261261261	-0.71947709250992\\
7.62762762762763	-0.711192810863757\\
7.64264264264264	-0.702773649107732\\
7.65765765765766	-0.694223982935474\\
7.67267267267267	-0.685548458994364\\
7.68768768768769	-0.676751874651226\\
7.7027027027027	-0.667838910948264\\
7.71771771771772	-0.658813828030287\\
7.73273273273273	-0.649680220229335\\
7.74774774774775	-0.640441013099528\\
7.76276276276276	-0.631098729624176\\
7.77777777777778	-0.621655918160875\\
7.79279279279279	-0.612115574958952\\
7.80780780780781	-0.602481334450123\\
7.82282282282282	-0.592757317552901\\
7.83783783783784	-0.58294770102175\\
7.85285285285285	-0.57305614048829\\
7.86786786786787	-0.563085321540685\\
7.88288288288288	-0.553036796308505\\
7.8978978978979	-0.542911195635715\\
7.91291291291291	-0.532708685710569\\
7.92792792792793	-0.522429502513132\\
7.94294294294294	-0.512074318961827\\
7.95795795795796	-0.501644342258134\\
7.97297297297297	-0.491141116606296\\
7.98798798798799	-0.480566181543822\\
8.003003003003	-0.469920758168154\\
8.01801801801802	-0.459205605169061\\
8.03303303303303	-0.448421111170061\\
8.04804804804805	-0.437567574929351\\
8.06306306306306	-0.426645573690713\\
8.07807807807808	-0.415656260406412\\
8.09309309309309	-0.404601517592669\\
8.10810810810811	-0.39348393405164\\
8.12312312312312	-0.382306634795006\\
8.13813813813814	-0.371073001023208\\
8.15315315315315	-0.359786362681658\\
8.16816816816817	-0.348449690413312\\
8.18318318318318	-0.33706534767767\\
8.1981981981982	-0.325634974776578\\
8.21321321321321	-0.314159508307701\\
8.22822822822823	-0.302639396474319\\
8.24324324324324	-0.291074959374036\\
8.25825825825826	-0.27946681086781\\
8.27327327327327	-0.267816211898277\\
8.28828828828829	-0.256125200095346\\
8.3033033033033	-0.244396449863835\\
8.31831831831832	-0.232632888159508\\
8.33333333333333	-0.220837226672949\\
8.34834834834835	-0.209011601763479\\
8.36336336336336	-0.197157469004326\\
8.37837837837838	-0.185275852863689\\
8.39339339339339	-0.17336779724039\\
8.40840840840841	-0.161434836337729\\
8.42342342342342	-0.149479273677893\\
8.43843843843844	-0.137504083703932\\
8.45345345345345	-0.125512510355564\\
8.46846846846847	-0.113507498694953\\
8.48348348348348	-0.101491241943345\\
8.4984984984985	-0.0894650619914218\\
8.51351351351351	-0.077429683182647\\
8.52852852852853	-0.0653857924639181\\
8.54354354354354	-0.0533346762815589\\
8.55855855855856	-0.0412786228864675\\
8.57357357357357	-0.029220956773655\\
8.58858858858859	-0.017165710343057\\
8.6036036036036	-0.00511707968990296\\
8.61861861861862	0.00692103998402673\\
8.63363363363363	0.0189452870098727\\
8.64864864864865	0.0309527494058349\\
8.66366366366366	0.0429406654053213\\
8.67867867867868	0.0549061405621923\\
8.69369369369369	0.0668460721926269\\
8.70870870870871	0.0787573597468226\\
8.72372372372372	0.090637333322307\\
8.73873873873874	0.10248418203533\\
8.75375375375375	0.114297148243151\\
8.76876876876877	0.126076340495617\\
8.78378378378379	0.13782220678121\\
8.7987987987988	0.149534881260809\\
8.81381381381381	0.161213674756313\\
8.82882882882883	0.172856959369618\\
8.84384384384384	0.184462486002405\\
8.85885885885886	0.196028005974198\\
8.87387387387387	0.207551953085729\\
8.88888888888889	0.219033838786931\\
8.9039039039039	0.230474216429054\\
8.91891891891892	0.241874191459802\\
8.93393393393393	0.253234718148421\\
8.94894894894895	0.26455598239719\\
8.96396396396396	0.275837090779121\\
8.97897897897898	0.287076240714461\\
8.99399399399399	0.298271214373589\\
9.00900900900901	0.309420022022589\\
9.02402402402402	0.320521381945212\\
9.03903903903904	0.331574821140984\\
9.05405405405405	0.342580366042977\\
9.06906906906907	0.353537975795499\\
9.08408408408408	0.364446923099497\\
9.0990990990991	0.375305390284588\\
9.11411411411411	0.3861103859522\\
9.12912912912913	0.396857988148535\\
9.14414414414414	0.407543772918178\\
9.15915915915916	0.41816326017066\\
9.17417417417417	0.428712162198613\\
9.18918918918919	0.439186426485331\\
9.2042042042042	0.449582119478862\\
9.21921921921922	0.459895265147987\\
9.23423423423423	0.470121813061999\\
9.24924924924925	0.480257761605316\\
9.26426426426426	0.490299426956436\\
9.27927927927928	0.500243760276954\\
9.29429429429429	0.510088581121052\\
9.30930930930931	0.519832589317133\\
9.32432432432432	0.529475185301944\\
9.33933933933934	0.53901609859142\\
9.35435435435435	0.548455002756032\\
9.36936936936937	0.55779118800117\\
9.38438438438438	0.567023380598592\\
9.3993993993994	0.576149734718522\\
9.41441441441441	0.585167923588364\\
9.42942942942943	0.594075306761948\\
9.44444444444444	0.602869058430255\\
9.45945945945946	0.611546258620076\\
9.47447447447447	0.620103950640831\\
9.48948948948949	0.6285391570589\\
9.5045045045045	0.636848897808921\\
9.51951951951952	0.645030185255572\\
9.53453453453453	0.653079997810708\\
9.54954954954955	0.660995202022425\\
9.56456456456456	0.668772451043827\\
9.57957957957958	0.676408092573392\\
9.59459459459459	0.683898171818611\\
9.60960960960961	0.69123855307156\\
9.62462462462462	0.698425160758714\\
9.63963963963964	0.705454264197604\\
9.65465465465465	0.712322730758529\\
9.66966966966967	0.719028090358133\\
9.68468468468468	0.725568374793336\\
9.6996996996997	0.731941750232957\\
9.71471471471471	0.738146095250026\\
9.72972972972973	0.744178697363356\\
9.74474474474474	0.750036217746012\\
9.75975975975976	0.755714979657308\\
9.77477477477477	0.761211488698078\\
9.78978978978979	0.766523023725858\\
9.8048048048048	0.771648074380817\\
9.81981981981982	0.776586401899364\\
9.83483483483483	0.781338696718924\\
9.84984984984985	0.785905946541395\\
9.86486486486486	0.790288756277871\\
9.87987987987988	0.794486824160105\\
9.89489489489489	0.798498753369329\\
9.90990990990991	0.802322227901701\\
9.92492492492492	0.805954447717778\\
9.93993993993994	0.809392615772871\\
9.95495495495495	0.812634292977232\\
9.96996996996997	0.815677481282794\\
9.98498498498498	0.818520542912194\\
10	0.82116202575346\\
10.015015015015	0.823600589138715\\
10.03003003003	0.825835076468795\\
10.045045045045	0.827864730244738\\
10.0600600600601	0.829689441675711\\
10.0750750750751	0.831309854767953\\
10.0900900900901	0.832727201373818\\
10.1051051051051	0.833942875354502\\
10.1201201201201	0.834957869204221\\
10.1351351351351	0.835772279977183\\
10.1501501501502	0.836385076829352\\
10.1651651651652	0.836794214840979\\
10.1801801801802	0.836997079905823\\
10.1951951951952	0.8369910923885\\
10.2102102102102	0.836774271560159\\
10.2252252252252	0.836345571829904\\
10.2402402402402	0.835704913485026\\
10.2552552552553	0.834852962003507\\
10.2702702702703	0.833790771225285\\
10.2852852852853	0.832519450401175\\
10.3003003003003	0.831039966232755\\
10.3153153153153	0.829353092129773\\
10.3303303303303	0.827459472369641\\
10.3453453453453	0.825359709262844\\
10.3603603603604	0.823054423892985\\
10.3753753753754	0.820544274442927\\
10.3903903903904	0.81782990861193\\
10.4054054054054	0.814911954343303\\
10.4204204204204	0.811791026295268\\
10.4354354354354	0.808467779474318\\
10.4504504504505	0.804942984920866\\
10.4654654654655	0.801217553283668\\
10.4804804804805	0.797292493364049\\
10.4954954954955	0.793168844581167\\
10.5105105105105	0.788847569613698\\
10.5255255255255	0.784329470921686\\
10.5405405405405	0.779615158167933\\
10.5555555555556	0.774705058202424\\
10.5705705705706	0.769599464129963\\
10.5855855855856	0.764298621778315\\
10.6006006006006	0.758802783903889\\
10.6156156156156	0.753112295207225\\
10.6306306306306	0.747227677826667\\
10.6456456456456	0.741149781614517\\
10.6606606606607	0.734879920995521\\
10.6756756756757	0.728419952457554\\
10.6906906906907	0.721772283999039\\
10.7057057057057	0.714939742400773\\
10.7207207207207	0.70792536985924\\
10.7357357357357	0.70073220523646\\
10.7507507507508	0.693363109579968\\
10.7657657657658	0.685820770709823\\
10.7807807807808	0.678107853703986\\
10.7957957957958	0.67022725171427\\
10.8108108108108	0.662182310919915\\
10.8258258258258	0.653976893943642\\
10.8408408408408	0.645615281208754\\
10.8558558558559	0.637101896320129\\
10.8708708708709	0.628440980223083\\
10.8858858858859	0.619636328369981\\
10.9009009009009	0.610691191717484\\
10.9159159159159	0.601608370556096\\
10.9309309309309	0.592390428684994\\
10.9459459459459	0.583039864909901\\
10.960960960961	0.57355918906962\\
10.975975975976	0.563950818202925\\
10.990990990991	0.554216888443468\\
11.006006006006	0.544359065854828\\
11.021021021021	0.534378513061034\\
11.036036036036	0.524276085712857\\
11.0510510510511	0.514052743979473\\
11.0660660660661	0.503710052266925\\
11.0810810810811	0.493250624286679\\
11.0960960960961	0.482678336298934\\
11.1111111111111	0.471998279208416\\
11.1261261261261	0.461216408443261\\
11.1411411411411	0.450339058868599\\
11.1561561561562	0.439372396074004\\
11.1711711711712	0.428321983092958\\
11.1861861861862	0.41719250531875\\
11.2012012012012	0.405987706250499\\
11.2162162162162	0.394710515079543\\
11.2312312312312	0.383363313486959\\
11.2462462462462	0.371948272656707\\
11.2612612612613	0.360467710755694\\
11.2762762762763	0.348924376976111\\
11.2912912912913	0.33732163004739\\
11.3063063063063	0.325663451225787\\
11.3213213213213	0.31395428414332\\
11.3363363363363	0.302198827040388\\
11.3513513513514	0.290401795875136\\
11.3663663663664	0.278567838811185\\
11.3813813813814	0.266701597674594\\
11.3963963963964	0.254807882711026\\
11.4114114114114	0.242891906900565\\
11.4264264264264	0.230959370298325\\
11.4414414414414	0.219016315715368\\
11.4564564564565	0.207068743295025\\
11.4714714714715	0.195122067176413\\
11.4864864864865	0.183180673411378\\
11.5015015015015	0.171247735201049\\
11.5165165165165	0.159325433928044\\
11.5315315315315	0.147415543033395\\
11.5465465465465	0.135520172646497\\
11.5615615615616	0.123642411443867\\
11.5765765765766	0.111786648347144\\
11.5915915915916	0.099958414953708\\
11.6066066066066	0.0881638432562645\\
11.6216216216216	0.0764089910622422\\
11.6366366366366	0.0646992659962183\\
11.6516516516517	0.0530392122337489\\
11.6666666666667	0.0414326649576945\\
11.6816816816817	0.0298832008186054\\
11.6966966966967	0.0183946505709498\\
11.7117117117117	0.00697148650862089\\
11.7267267267267	-0.00438111183922857\\
11.7417417417417	-0.0156574977198546\\
11.7567567567568	-0.0268519669828459\\
11.7717717717718	-0.0379591890758891\\
11.7867867867868	-0.0489745456896374\\
11.8018018018018	-0.0598942980900964\\
11.8168168168168	-0.0707155847075785\\
11.8318318318318	-0.081436312088311\\
11.8468468468468	-0.0920549455022124\\
11.8618618618619	-0.102570301925983\\
11.8768768768769	-0.112981264422717\\
11.8918918918919	-0.123286462882163\\
11.9069069069069	-0.133483986235679\\
11.9219219219219	-0.143571183767404\\
11.9369369369369	-0.153544738291389\\
11.951951951952	-0.163400942538957\\
11.966966966967	-0.173136175605399\\
11.981981981982	-0.182747443637733\\
11.996996996997	-0.192232715952475\\
12.012012012012	-0.201590922940567\\
12.027027027027	-0.210821585261155\\
12.042042042042	-0.219924191012181\\
12.0570570570571	-0.228897620291513\\
12.0720720720721	-0.237739816580943\\
12.0870870870871	-0.246447853860612\\
12.1021021021021	-0.255018449129713\\
12.1171171171171	-0.263448621287367\\
12.1321321321321	-0.271736261134775\\
12.1471471471471	-0.279880310613258\\
12.1621621621622	-0.287880533326615\\
12.1771771771772	-0.295736961637032\\
12.1921921921922	-0.303449264392968\\
12.2072072072072	-0.311016280882777\\
12.2222222222222	-0.318435951217718\\
12.2372372372372	-0.325705602634033\\
12.2522522522523	-0.332822411300491\\
12.2672672672673	-0.339783759872295\\
12.2822822822823	-0.346587433788309\\
12.2972972972973	-0.353231515768812\\
12.3123123123123	-0.359714154729354\\
12.3273273273273	-0.36603338949921\\
12.3423423423423	-0.372187164268177\\
12.3573573573574	-0.378173645086543\\
12.3723723723724	-0.383991644785581\\
12.3873873873874	-0.389640949930509\\
12.4024024024024	-0.395122410921494\\
12.4174174174174	-0.400437688079214\\
12.4324324324324	-0.405588742755619\\
12.4474474474474	-0.410577279293255\\
12.4624624624625	-0.415404385772582\\
12.4774774774775	-0.420070510820991\\
12.4924924924925	-0.424575726489217\\
12.5075075075075	-0.428920094142814\\
12.5225225225225	-0.433103935764354\\
12.5375375375375	-0.437127827355573\\
12.5525525525526	-0.440992276286801\\
12.5675675675676	-0.444697221495762\\
12.5825825825826	-0.448241620403643\\
12.5975975975976	-0.451623344141502\\
12.6126126126126	-0.454839435642332\\
12.6276276276276	-0.457886709689046\\
12.6426426426426	-0.460762492317466\\
12.6576576576577	-0.463465248726685\\
12.6726726726727	-0.465994866401679\\
12.6876876876877	-0.468352566490234\\
12.7027027027027	-0.470540484901685\\
12.7177177177177	-0.472561171114207\\
12.7327327327327	-0.474417079849856\\
12.7477477477477	-0.476110279793194\\
12.7627627627628	-0.477642393933162\\
12.7777777777778	-0.479014755788958\\
12.7927927927928	-0.480228650457812\\
12.8078078078078	-0.481285562964387\\
12.8228228228228	-0.482187339257867\\
12.8378378378378	-0.482936258053281\\
12.8528528528529	-0.483534911641536\\
12.8678678678679	-0.483985995462599\\
12.8828828828829	-0.484292009259757\\
12.8978978978979	-0.484454999748167\\
12.9129129129129	-0.484476395061113\\
12.9279279279279	-0.484356998242456\\
12.9429429429429	-0.484097231213121\\
12.957957957958	-0.483697548996602\\
12.972972972973	-0.483158860467725\\
12.987987987988	-0.482482803536017\\
13.003003003003	-0.48167173132858\\
13.018018018018	-0.480728389489197\\
13.033033033033	-0.479655383520538\\
13.048048048048	-0.47845460549878\\
13.0630630630631	-0.477126915416337\\
13.0780780780781	-0.475672262190596\\
13.0930930930931	-0.474090151910393\\
13.1081081081081	-0.472380299379699\\
13.1231231231231	-0.470543197984566\\
13.1381381381381	-0.468580347254422\\
13.1531531531532	-0.466493964423088\\
13.1681681681682	-0.464286328892561\\
13.1831831831832	-0.461959059183424\\
13.1981981981982	-0.459512647359068\\
13.2132132132132	-0.456946469997762\\
13.2282282282282	-0.454259299906478\\
13.2432432432432	-0.451450121774266\\
13.2582582582583	-0.448518906339218\\
13.2732732732733	-0.445466987547706\\
13.2882882882883	-0.442296870961438\\
13.3033033033033	-0.439011643779156\\
13.3183183183183	-0.435614181726939\\
13.3333333333333	-0.432106531414313\\
13.3483483483483	-0.428489727143482\\
13.3633633633634	-0.424764121363804\\
13.3783783783784	-0.420929971872944\\
13.3933933933934	-0.416988041754355\\
13.4084084084084	-0.412939913206558\\
13.4234234234234	-0.408787970229595\\
13.4384384384384	-0.404535033384561\\
13.4534534534535	-0.400183947331408\\
13.4684684684685	-0.395737373893\\
13.4834834834835	-0.391197899195609\\
13.4984984984985	-0.386568367637286\\
13.5135135135135	-0.381852253265115\\
13.5285285285285	-0.377053831152013\\
13.5435435435435	-0.372177938498162\\
13.5585585585586	-0.367229391747198\\
13.5735735735736	-0.362212281048249\\
13.5885885885886	-0.357129434992502\\
13.6036036036036	-0.351982258088998\\
13.6186186186186	-0.346771076440581\\
13.6336336336336	-0.341495815448285\\
13.6486486486486	-0.336156737847895\\
13.6636636636637	-0.330754911152849\\
13.6786786786787	-0.32529227413624\\
13.6936936936937	-0.319771295664702\\
13.7087087087087	-0.314194380664893\\
13.7237237237237	-0.308563312995293\\
13.7387387387387	-0.302878997721189\\
13.7537537537538	-0.297141545012501\\
13.7687687687688	-0.29135058389672\\
13.7837837837838	-0.285505689739389\\
13.7987987987988	-0.279606750322496\\
13.8138138138138	-0.273654120447414\\
13.8288288288288	-0.267648566268586\\
13.8438438438438	-0.261591204319466\\
13.8588588588589	-0.255483482685714\\
13.8738738738739	-0.249327246035071\\
13.8888888888889	-0.243124869596106\\
13.9039039039039	-0.236879382421579\\
13.9189189189189	-0.230594434345736\\
13.9339339339339	-0.224274019660005\\
13.9489489489489	-0.217922043393104\\
13.963963963964	-0.211541904162291\\
13.978978978979	-0.205136199621768\\
13.993993993994	-0.198706663653402\\
14.009009009009	-0.192254408998648\\
14.024024024024	-0.185780345315751\\
14.039039039039	-0.179285588721361\\
14.0540540540541	-0.172771733201073\\
14.0690690690691	-0.166240910999976\\
14.0840840840841	-0.159695659244626\\
14.0990990990991	-0.153138675119471\\
14.1141141141141	-0.146572632292788\\
14.1291291291291	-0.140000099333144\\
14.1441441441441	-0.133423540088909\\
14.1591591591592	-0.126845378470823\\
14.1741741741742	-0.120268089742199\\
14.1891891891892	-0.113694158778377\\
14.2042042042042	-0.107125948431754\\
14.2192192192192	-0.100565535823809\\
14.2342342342342	-0.0940146275785673\\
14.2492492492492	-0.0874745401545331\\
14.2642642642643	-0.0809463361549004\\
14.2792792792793	-0.0744310971650457\\
14.2942942942943	-0.0679301830873782\\
14.3093093093093	-0.0614454266655481\\
14.3243243243243	-0.0549792562399924\\
14.3393393393393	-0.0485346725628557\\
14.3543543543544	-0.0421150864856634\\
14.3693693693694	-0.0357241325088821\\
14.3843843843844	-0.0293654579440055\\
14.3993993993994	-0.0230424634329487\\
14.4144144144144	-0.0167580987929311\\
14.4294294294294	-0.0105147338457258\\
14.4444444444444	-0.00431405892408784\\
14.4594594594595	0.00184289489184111\\
14.4744744744745	0.00795555894025048\\
14.4894894894895	0.0140235617056403\\
14.5045045045045	0.020046362359743\\
14.5195195195195	0.0260228842834894\\
14.5345345345345	0.0319513200058047\\
14.5495495495495	0.0378291147541888\\
14.5645645645646	0.043653120726675\\
14.5795795795796	0.0494199401645567\\
14.5945945945946	0.0551262999393608\\
14.6096096096096	0.0607693319378414\\
14.6246246246246	0.0663466873547735\\
14.6396396396396	0.0718564830249857\\
14.6546546546547	0.0772970568113616\\
14.6696696696697	0.0826667345253012\\
14.6846846846847	0.0879636525248327\\
14.6996996996997	0.0931857032611674\\
14.7147147147147	0.0983306271070208\\
14.7297297297297	0.103396242503566\\
14.7447447447447	0.108380638126738\\
14.7597597597598	0.113282300851882\\
14.7747747747748	0.118100099023598\\
14.7897897897898	0.122833164316526\\
14.8048048048048	0.127480677452338\\
14.8198198198198	0.132041672197656\\
14.8348348348348	0.136514912970867\\
14.8498498498498	0.140898918064135\\
14.8648648648649	0.145192084515559\\
14.8798798798799	0.149392854244472\\
14.8948948948949	0.153499941491934\\
14.9099099099099	0.157512416108074\\
14.9249249249249	0.161429692092006\\
14.9399399399399	0.165251453171084\\
14.954954954955	0.168977501880806\\
14.96996996997	0.172607563307726\\
14.984984984985	0.17614121043373\\
15	0.179577848579704\\
};
\end{axis}
\end{tikzpicture}%

==> fig/spec_density.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.40000,0.20000}%
\definecolor{mycolor2}{rgb}{0.30000,0.50000,0.80000}%
\definecolor{mycolor3}{rgb}{0.40000,0.80000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1000,
xlabel={frequency (Hz)},
ymode=log,
ymin=0.01,
ymax=8,
yminorticks=true,
ylabel={\phantom{FOO}},
axis background/.style={fill=white},
title={Filter response / Spectral density},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=mycolor1,solid,line width=0.8pt]
  table[row sep=crcr]{%
0	0.380167118328986\\
1.001001001001	0.380186384572371\\
2.002002002002	0.380244189061053\\
3.003003003003	0.380340549073673\\
4.004004004004	0.380475493418158\\
5.00500500500501	0.380649062447009\\
6.00600600600601	0.380861308078729\\
7.00700700700701	0.381112293825391\\
8.00800800800801	0.381402094826372\\
9.00900900900901	0.38173079788827\\
10.01001001001	0.38209850153104\\
11.011011011011	0.382505316040366\\
12.012012012012	0.382951363526319\\
13.013013013013	0.383436777988325\\
14.014014014014	0.383961705386496\\
15.015015015015	0.38452630371937\\
16.016016016016	0.385130743108106\\
17.017017017017	0.385775205887193\\
18.018018018018	0.38645988670173\\
19.019019019019	0.387184992611351\\
20.02002002002	0.387950743200839\\
21.021021021021	0.388757370697532\\
22.022022022022	0.389605120095569\\
23.023023023023	0.390494249287073\\
24.024024024024	0.391425029200352\\
25.025025025025	0.392397743945198\\
26.026026026026	0.393412690965389\\
27.027027027027	0.394470181198484\\
28.028028028028	0.39557053924301\\
29.029029029029	0.396714103533147\\
30.03003003003	0.397901226521029\\
31.031031031031	0.399132274866753\\
32.032032032032	0.400407629636236\\
33.033033033033	0.401727686507026\\
34.034034034034	0.403092855982199\\
35.035035035035	0.40450356361246\\
36.036036036036	0.405960250226594\\
37.037037037037	0.407463372170395\\
38.038038038038	0.409013401554215\\
39.039039039039	0.410610826509266\\
40.04004004004	0.412256151452844\\
41.041041041041	0.413949897362594\\
42.042042042042	0.415692602059999\\
43.043043043043	0.417484820503223\\
44.044044044044	0.419327125089481\\
45.0450450450451	0.421220105967092\\
46.046046046046	0.423164371357381\\
47.0470470470471	0.42516054788658\\
48.048048048048	0.427209280927919\\
49.0490490490491	0.429311234954055\\
50.0500500500501	0.431467093900012\\
51.051051051051	0.433677561536804\\
52.0520520520521	0.435943361855914\\
53.0530530530531	0.438265239464785\\
54.054054054054	0.440643959993504\\
55.0550550550551	0.44308031051284\\
56.0560560560561	0.445575099963799\\
57.0570570570571	0.448129159598863\\
58.0580580580581	0.450743343435063\\
59.0590590590591	0.453418528719051\\
60.06006006006	0.456155616404306\\
61.0610610610611	0.458955531640629\\
62.0620620620621	0.461819224276052\\
63.0630630630631	0.464747669371296\\
64.0640640640641	0.467741867726883\\
65.0650650650651	0.470802846423021\\
66.0660660660661	0.473931659372347\\
67.0670670670671	0.477129387885601\\
68.0680680680681	0.480397141250313\\
69.0690690690691	0.48373605732252\\
70.0700700700701	0.487147303131562\\
71.0710710710711	0.490632075497945\\
72.0720720720721	0.494191601664254\\
73.0730730730731	0.497827139939064\\
74.0740740740741	0.501539980353771\\
75.0750750750751	0.505331445332226\\
76.0760760760761	0.509202890373029\\
77.0770770770771	0.513155704744287\\
78.0780780780781	0.517191312190603\\
79.0790790790791	0.521311171652021\\
80.0800800800801	0.525516777994583\\
81.0810810810811	0.52980966275211\\
82.0820820820821	0.534191394878764\\
83.0830830830831	0.538663581511841\\
84.0840840840841	0.543227868744233\\
85.0850850850851	0.547885942405854\\
86.0860860860861	0.552639528853281\\
87.0870870870871	0.557490395766745\\
88.0880880880881	0.562440352953506\\
89.0890890890891	0.567491253156547\\
90.0900900900901	0.572644992867377\\
91.0910910910911	0.577903513141635\\
92.0920920920921	0.583268800416013\\
93.0930930930931	0.588742887324879\\
94.0940940940941	0.594327853514821\\
95.0950950950951	0.600025826455149\\
96.0960960960961	0.605838982242182\\
97.0970970970971	0.611769546394985\\
98.0980980980981	0.617819794639946\\
99.0990990990991	0.62399205368138\\
100.1001001001	0.630288701955071\\
101.101101101101	0.6367121703614\\
102.102102102102	0.643264942974382\\
103.103103103103	0.649949557722652\\
104.104104104104	0.656768607038064\\
105.105105105105	0.663724738467216\\
106.106106106106	0.670820655240821\\
107.107107107107	0.678059116795398\\
108.108108108108	0.685442939241346\\
109.109109109109	0.692974995770937\\
110.11011011011	0.700658216999272\\
111.111111111111	0.70849559123069\\
112.112112112112	0.716490164642526\\
113.113113113113	0.724645041377483\\
114.114114114114	0.732963383535219\\
115.115115115115	0.741448411053048\\
116.116116116116	0.750103401464872\\
117.117117117117	0.75893168952668\\
118.118118118118	0.767936666696094\\
119.119119119119	0.777121780452522\\
120.12012012012	0.786490533443543\\
121.121121121121	0.796046482442121\\
122.122122122122	0.805793237098187\\
123.123123123123	0.815734458467001\\
124.124124124124	0.825873857295508\\
125.125125125125	0.83621519204668\\
126.126126126126	0.846762266640511\\
127.127127127127	0.857518927888964\\
128.128128128128	0.868489062600764\\
129.129129129129	0.879676594330402\\
130.13013013013	0.891085479744209\\
131.131131131131	0.902719704574719\\
132.132132132132	0.914583279132909\\
133.133133133133	0.926680233346175\\
134.134134134134	0.939014611288156\\
135.135135135135	0.951590465164739\\
136.136136136136	0.964411848718733\\
137.137137137137	0.977482810013886\\
138.138138138138	0.990807383557049\\
139.139139139139	1.00438958171546\\
140.14014014014	1.01823338538429\\
141.141141141141	1.03234273385783\\
142.142142142142	1.04672151385594\\
143.143143143143	1.06137354765588\\
144.144144144144	1.07630258027786\\
145.145145145145	1.09151226567164\\
146.146146146146	1.10700615185013\\
147.147147147147	1.12278766491493\\
148.148148148148	1.13886009191834\\
149.149149149149	1.15522656250578\\
150.15015015015	1.1718900292829\\
151.151151151151	1.18885324685177\\
152.152152152152	1.20611874946204\\
153.153153153153	1.22368882722427\\
154.154154154154	1.24156550083508\\
155.155155155155	1.25975049476686\\
156.156156156156	1.27824520887879\\
157.157157157157	1.29705068841074\\
158.158158158158	1.31616759232802\\
159.159159159159	1.33559615999167\\
160.16016016016	1.35533617613812\\
161.161161161161	1.37538693416177\\
162.162162162162	1.39574719770583\\
163.163163163163	1.41641516057987\\
164.164164164164	1.4373884050383\\
165.165165165165	1.45866385847033\\
166.166166166166	1.4802377485721\\
167.167167167167	1.5021055570924\\
168.168168168168	1.52426197226777\\
169.169169169169	1.54670084008825\\
170.17017017017	1.56941511456424\\
171.171171171171	1.59239680719539\\
172.172172172172	1.61563693587605\\
173.173173173173	1.63912547350755\\
174.174174174174	1.6628512966255\\
175.175175175175	1.68680213439021\\
176.176176176176	1.71096451833048\\
177.177177177177	1.73532373327399\\
178.178178178178	1.75986376994205\\
179.179179179179	1.78456727973148\\
180.18018018018	1.80941553225124\\
181.181181181181	1.83438837622549\\
182.182182182182	1.85946420441755\\
183.183183183183	1.88461992326904\\
184.184184184184	1.90983092798505\\
185.185185185185	1.93507108382789\\
186.186186186186	1.9603127144077\\
187.187187187187	1.98552659777642\\
188.188188188188	2.01068197114138\\
189.189189189189	2.03574654501386\\
190.19019019019	2.06068652759599\\
191.191191191191	2.08546666018321\\
192.192192192192	2.11005026432012\\
193.193193193193	2.13439930139095\\
194.194194194194	2.15847444525353\\
195.195195195195	2.1822351684347\\
196.196196196196	2.20563984229605\\
197.197197197197	2.22864585145118\\
198.198198198198	2.25120972256957\\
199.199199199199	2.27328726753795\\
200.2002002002	2.29483374076957\\
201.201201201201	2.31580401025586\\
202.202202202202	2.33615274174707\\
203.203203203203	2.35583459523007\\
204.204204204204	2.37480443264749\\
205.205205205205	2.39301753557569\\
206.206206206206	2.41042983135514\\
207.207207207207	2.4269981259495\\
208.208208208208	2.44268034160584\\
209.209209209209	2.45743575720148\\
210.21021021021	2.47122524900041\\
211.211211211211	2.48401152940756\\
212.212212212212	2.49575938120882\\
213.213213213213	2.50643588472188\\
214.214214214214	2.51601063526246\\
215.215215215215	2.52445594835431\\
216.216216216216	2.53174705018173\\
217.217217217217	2.53786225090103\\
218.218218218218	2.54278309859144\\
219.219219219219	2.54649451183481\\
220.22022022022	2.54898488916379\\
221.221221221221	2.55024619390558\\
222.222222222222	2.55027401326757\\
223.223223223223	2.54906759085524\\
224.224224224224	2.5466298321745\\
225.225225225225	2.54296728304265\\
226.226226226226	2.53809008120549\\
227.227227227227	2.53201188182492\\
228.228228228228	2.52474975785386\\
229.229229229229	2.51632407664521\\
230.23023023023	2.50675835444269\\
231.231231231231	2.49607909066737\\
232.232232232232	2.48431558413991\\
233.233233233233	2.47149973356095\\
234.234234234234	2.45766582470897\\
235.235235235235	2.44285030690405\\
236.236236236236	2.42709156132919\\
237.237237237237	2.41042966379732\\
238.238238238238	2.39290614450664\\
239.239239239239	2.37456374724104\\
240.24024024024	2.35544619035096\\
241.241241241241	2.33559793169843\\
242.242242242242	2.31506393957214\\
243.243243243243	2.29388947138078\\
244.244244244244	2.27211986172057\\
245.245245245245	2.24980032119069\\
246.246246246246	2.22697574710472\\
247.247247247247	2.20369054701999\\
248.248248248248	2.17998847578612\\
249.249249249249	2.15591248660122\\
250.25025025025	2.13150459636315\\
251.251251251251	2.10680576541624\\
252.252252252252	2.0818557916231\\
253.253253253253	2.0566932185372\\
254.254254254254	2.03135525731719\\
255.255255255255	2.00587772190667\\
256.256256256256	1.9802949769057\\
257.257257257257	1.95463989747965\\
258.258258258258	1.92894384058893\\
259.259259259259	1.90323662677623\\
260.26026026026	1.87754653171711\\
261.261261261261	1.85190028672172\\
262.262262262262	1.82632308737064\\
263.263263263263	1.8008386094731\\
264.264264264264	1.77546903155099\\
265.265265265265	1.7502350630749\\
266.266266266266	1.7251559777077\\
267.267267267267	1.7002496508463\\
268.268268268268	1.67553260079021\\
269.269269269269	1.65102003290808\\
270.27027027027	1.62672588621607\\
271.271271271271	1.60266288182752\\
272.272272272272	1.57884257277755\\
273.273273273273	1.55527539477159\\
274.274274274274	1.53197071745019\\
275.275275275275	1.50893689580527\\
276.276276276276	1.48618132142342\\
277.277277277277	1.463710473271\\
278.278278278278	1.4415299677723\\
279.279279279279	1.41964460796637\\
280.28028028028	1.39805843156009\\
281.281281281281	1.37677475772456\\
282.282282282282	1.35579623250913\\
283.283283283283	1.33512487277177\\
284.284284284284	1.31476210854727\\
285.285285285285	1.29470882379447\\
286.286286286286	1.27496539548223\\
287.287287287287	1.25553173098922\\
288.288288288288	1.2364073038074\\
289.289289289289	1.21759118755066\\
290.29029029029	1.19908208828146\\
291.291291291291	1.18087837517688\\
292.292292292292	1.1629781095637\\
293.293293293293	1.1453790723585\\
294.294294294294	1.12807878995409\\
295.295295295295	1.11107455859811\\
296.296296296296	1.09436346731293\\
297.297297297297	1.07794241940875\\
298.298298298298	1.06180815264362\\
299.299299299299	1.04595725808532\\
300.3003003003	1.03038619773099\\
301.301301301301	1.01509132094033\\
302.302302302302	1.00006887973817\\
303.303303303303	0.985315043041783\\
304.304304304304	0.970825909867246\\
305.305305305305	0.956597521568195\\
306.306306306306	0.942625873159098\\
307.307307307307	0.928906923773587\\
308.308308308308	0.915436606306893\\
309.309309309309	0.902210836289705\\
310.31031031031	0.889225520039044\\
311.311311311311	0.876476562129922\\
312.312312312312	0.863959872229702\\
313.313313313313	0.851671371335278\\
314.314314314314	0.839606997451282\\
315.315315315315	0.827762710745755\\
316.316316316316	0.816134498217873\\
317.317317317317	0.804718377910563\\
318.318318318318	0.793510402699133\\
319.319319319319	0.782506663685333\\
320.32032032032	0.771703293224649\\
321.321321321321	0.761096467613074\\
322.322322322322	0.750682409458048\\
323.323323323323	0.740457389756865\\
324.324324324324	0.730417729704383\\
325.325325325325	0.720559802250606\\
326.326326326326	0.710880033427391\\
327.327327327327	0.70137490346234\\
328.328328328328	0.692040947696805\\
329.329329329329	0.682874757323796\\
330.33033033033	0.673872979960612\\
331.331331331331	0.665032320069967\\
332.332332332332	0.656349539242515\\
333.333333333333	0.647821456352779\\
334.334334334334	0.639444947599646\\
335.335335335335	0.631216946441877\\
336.336336336336	0.623134443438266\\
337.337337337337	0.615194486001476\\
338.338338338338	0.607394178073871\\
339.339339339339	0.599730679733118\\
340.34034034034	0.592201206734703\\
341.341341341341	0.584803029998033\\
342.342342342342	0.577533475042251\\
343.343343343343	0.570389921377467\\
344.344344344344	0.563369801856638\\
345.345345345345	0.556470601992941\\
346.346346346346	0.549689859247117\\
347.347347347347	0.54302516228887\\
348.348348348348	0.536474150236135\\
349.349349349349	0.530034511875648\\
350.35035035035	0.523703984868051\\
351.351351351351	0.517480354940403\\
352.352352352352	0.511361455068824\\
353.353353353353	0.505345164653669\\
354.354354354354	0.499429408689495\\
355.355355355355	0.493612156931841\\
356.356356356356	0.487891423062664\\
357.357357357357	0.482265263856128\\
358.358358358358	0.476731778346242\\
359.359359359359	0.471289106997744\\
360.36036036036	0.465935430881454\\
361.361361361361	0.460668970855222\\
362.362362362362	0.455487986751455\\
363.363363363363	0.450390776572132\\
364.364364364364	0.445375675692082\\
365.365365365365	0.440441056071248\\
366.366366366366	0.435585325476534\\
367.367367367367	0.430806926713793\\
368.368368368368	0.426104336870422\\
369.369369369369	0.421476066568966\\
370.37037037037	0.416920659232082\\
371.371371371371	0.412436690359158\\
372.372372372372	0.408022766814818\\
373.373373373373	0.40367752612952\\
374.374374374374	0.399399635812388\\
375.375375375375	0.395187792676413\\
376.376376376376	0.391040722176077\\
377.377377377377	0.386957177757481\\
378.378378378378	0.382935940220961\\
379.379379379379	0.378975817096224\\
380.38038038038	0.375075642029942\\
381.381381381381	0.371234274185778\\
382.382382382382	0.367450597656752\\
383.383383383383	0.363723520889887\\
384.384384384384	0.360051976123004\\
385.385385385385	0.356434918833571\\
386.386386386386	0.352871327199472\\
387.387387387387	0.349360201571548\\
388.388388388388	0.345900563957779\\
389.389389389389	0.342491457518934\\
390.39039039039	0.339131946075539\\
391.391391391391	0.335821113625978\\
392.392392392392	0.332558063875571\\
393.393393393393	0.32934191977643\\
394.394394394394	0.326171823077927\\
395.395395395395	0.323046933887574\\
396.396396396396	0.319966430242139\\
397.397397397397	0.316929507688803\\
398.398398398398	0.313935378876158\\
399.399399399399	0.310983273154879\\
400.4004004004	0.308072436187847\\
401.401401401401	0.305202129569558\\
402.402402402402	0.302371630454614\\
403.403403403403	0.299580231195108\\
404.404404404404	0.296827238986712\\
405.405405405405	0.29411197552329\\
406.406406406406	0.291433776659838\\
407.407407407407	0.288791992083574\\
408.408408408408	0.286185984992999\\
409.409409409409	0.283615131784741\\
410.41041041041	0.281078821748009\\
411.411411411411	0.278576456766488\\
412.412412412412	0.276107451027494\\
413.413413413413	0.273671230738222\\
414.414414414414	0.271267233848924\\
415.415415415415	0.26889490978285\\
416.416416416416	0.266553719172793\\
417.417417417417	0.264243133604075\\
418.418418418418	0.261962635363827\\
419.419419419419	0.259711717196405\\
420.42042042042	0.25748988206479\\
421.421421421421	0.255296642917841\\
422.422422422422	0.253131522463232\\
423.423423423423	0.250994052945963\\
424.424424424425	0.248883775932282\\
425.425425425425	0.246800242098897\\
426.426426426426	0.244743011027347\\
427.427427427427	0.242711651003398\\
428.428428428428	0.24070573882134\\
429.429429429429	0.238724859593064\\
430.43043043043	0.236768606561803\\
431.431431431431	0.234836580920405\\
432.432432432432	0.232928391634047\\
433.433433433433	0.231043655267253\\
434.434434434434	0.229181995815126\\
435.435435435435	0.227343044538682\\
436.436436436436	0.225526439804174\\
437.437437437437	0.22373182692632\\
438.438438438438	0.221958858015322\\
439.439439439439	0.220207191827587\\
440.44044044044	0.218476493620057\\
441.441441441441	0.216766435008048\\
442.442442442442	0.21507669382652\\
443.443443443443	0.213406953994686\\
444.444444444444	0.211756905383865\\
445.445445445445	0.210126243688518\\
446.446446446446	0.208514670300363\\
447.447447447447	0.206921892185511\\
448.448448448448	0.205347621764528\\
449.44944944945	0.20379157679536\\
450.45045045045	0.202253480259048\\
451.451451451451	0.200733060248156\\
452.452452452452	0.199230049857848\\
453.453453453454	0.197744187079542\\
454.454454454454	0.196275214697082\\
455.455455455455	0.194822880185362\\
456.456456456456	0.193386935611331\\
457.457457457458	0.191967137537335\\
458.458458458458	0.190563246926723\\
459.459459459459	0.189175029051668\\
460.46046046046	0.187802253403137\\
461.461461461461	0.186444693602972\\
462.462462462462	0.185102127318013\\
463.463463463463	0.183774336176218\\
464.464464464464	0.182461105684734\\
465.465465465465	0.181162225149858\\
466.466466466466	0.179877487598859\\
467.467467467467	0.178606689703588\\
468.468468468468	0.177349631705864\\
469.469469469469	0.17610611734456\\
470.47047047047	0.174875953784367\\
471.471471471471	0.173658951546187\\
472.472472472472	0.172454924439118\\
473.473473473474	0.171263689493978\\
474.474474474474	0.170085066898357\\
475.475475475475	0.168918879933125\\
476.476476476476	0.167764954910389\\
477.477477477478	0.166623121112849\\
478.478478478478	0.165493210734516\\
479.479479479479	0.16437505882277\\
480.48048048048	0.163268503221713\\
481.481481481482	0.162173384516795\\
482.482482482483	0.161089545980671\\
483.483483483483	0.160016833520273\\
484.484484484485	0.158955095625052\\
485.485485485485	0.157904183316372\\
486.486486486487	0.156863950098027\\
487.487487487487	0.155834251907845\\
488.488488488489	0.154814947070365\\
489.489489489489	0.153805896250553\\
490.49049049049	0.152806962408531\\
491.491491491492	0.1518180107553\\
492.492492492492	0.15083890870943\\
493.493493493493	0.149869525854695\\
494.494494494494	0.148909733898626\\
495.495495495496	0.147959406631963\\
496.496496496496	0.147018419888994\\
497.497497497498	0.146086651508734\\
498.498498498498	0.145163981296956\\
499.4994994995	0.144250290989032\\
500.5005005005	0.143345464213567\\
501.501501501502	0.142449386456818\\
502.502502502503	0.141561945027869\\
503.503503503504	0.140683029024546\\
504.504504504504	0.139812529300065\\
505.505505505506	0.13895033843037\\
506.506506506507	0.138096350682183\\
507.507507507508	0.137250461981711\\
508.508508508508	0.136412569884019\\
509.509509509509	0.135582573543047\\
510.510510510511	0.134760373682253\\
511.511511511512	0.133945872565868\\
512.512512512512	0.133138973970756\\
513.513513513514	0.132339583158852\\
514.514514514515	0.131547606850181\\
515.515515515516	0.130762953196426\\
516.516516516517	0.129985531755049\\
517.517517517517	0.129215253463944\\
518.518518518518	0.128452030616607\\
519.51951951952	0.127695776837823\\
520.520520520521	0.126946407059841\\
521.521521521522	0.126203837499045\\
522.522522522523	0.125467985633094\\
523.523523523524	0.124738770178527\\
524.524524524525	0.124016111068824\\
525.525525525525	0.123299929432912\\
526.526526526527	0.122590147574096\\
527.527527527527	0.121886688949429\\
528.528528528529	0.121189478149482\\
529.52952952953	0.120498440878526\\
530.530530530531	0.119813503935112\\
531.531531531532	0.11913459519303\\
532.532532532533	0.118461643582659\\
533.533533533534	0.117794579072674\\
534.534534534534	0.117133332652124\\
535.535535535536	0.116477836312863\\
536.536536536536	0.115828023032324\\
537.537537537538	0.11518382675663\\
538.538538538538	0.114545182384047\\
539.53953953954	0.113912025748746\\
540.540540540541	0.113284293604893\\
541.541541541542	0.112661923611044\\
542.542542542542	0.112044854314844\\
543.543543543544	0.111433025138024\\
544.544544544545	0.110826376361684\\
545.545545545546	0.110224849111869\\
546.546546546547	0.109628385345407\\
547.547547547548	0.109036927836038\\
548.548548548549	0.108450420160792\\
549.54954954955	0.10786880668664\\
550.550550550551	0.107292032557389\\
551.551551551551	0.106720043680835\\
552.552552552553	0.106152786716154\\
553.553553553554	0.105590209061535\\
554.554554554555	0.105032258842044\\
555.555555555556	0.104478884897722\\
556.556556556557	0.103930036771897\\
557.557557557558	0.103385664699727\\
558.558558558559	0.102845719596948\\
559.55955955956	0.102310153048838\\
560.560560560561	0.101778917299381\\
561.561561561562	0.10125196524064\\
562.562562562563	0.100729250402322\\
563.563563563564	0.100210726941531\\
564.564564564565	0.0996963496327262\\
565.565565565566	0.0991860738578453\\
566.566566566567	0.0986798555966246\\
567.567567567568	0.0981776514170885\\
568.568568568569	0.0976794184662158\\
569.56956956957	0.0971851144607752\\
570.570570570571	0.0966946976783289\\
571.571571571572	0.0962081269483981\\
572.572572572573	0.0957253616437895\\
573.573573573574	0.0952463616720786\\
574.574574574575	0.0947710874672461\\
575.575575575575	0.0942994999814654\\
576.576576576577	0.0938315606770372\\
577.577577577578	0.0933672315184686\\
578.578578578579	0.0929064749646941\\
579.57957957958	0.0924492539614347\\
580.580580580581	0.0919955319336937\\
581.581581581582	0.0915452727783853\\
582.582582582583	0.0910984408570937\\
583.583583583584	0.0906550009889605\\
584.584584584585	0.090214918443697\\
585.585585585586	0.0897781589347201\\
586.586586586587	0.089344688612408\\
587.587587587588	0.0889144740574747\\
588.588588588589	0.0884874822744596\\
589.58958958959	0.0880636806853313\\
590.590590590591	0.0876430371232016\\
591.591591591592	0.0872255198261505\\
592.592592592593	0.0868110974311556\\
593.593593593594	0.0863997389681289\\
594.594594594595	0.0859914138540546\\
595.595595595596	0.0855860918872287\\
596.596596596597	0.0851837432415969\\
597.597597597598	0.0847843384611903\\
598.598598598599	0.0843878484546552\\
599.5995995996	0.0839942444898767\\
600.600600600601	0.0836034981886939\\
601.601601601602	0.0832155815217045\\
602.602602602603	0.0828304668031573\\
603.603603603604	0.0824481266859317\\
604.604604604605	0.082068534156601\\
605.605605605606	0.0816916625305792\\
606.606606606607	0.0813174854473498\\
607.607607607608	0.080945976865773\\
608.608608608609	0.0805771110594733\\
609.60960960961	0.0802108626123024\\
610.610610610611	0.0798472064138787\\
611.611611611612	0.0794861176552003\\
612.612612612613	0.0791275718243309\\
613.613613613614	0.078771544702157\\
614.614614614615	0.0784180123582148\\
615.615615615616	0.0780669511465868\\
616.616616616617	0.0777183377018643\\
617.617617617618	0.0773721489351777\\
618.618618618619	0.0770283620302901\\
619.61961961962	0.0766869544397565\\
620.620620620621	0.0763479038811435\\
621.621621621622	0.0760111883333123\\
622.622622622623	0.0756767860327607\\
623.623623623624	0.0753446754700251\\
624.624624624625	0.0750148353861401\\
625.625625625626	0.0746872447691553\\
626.626626626627	0.0743618828507081\\
627.627627627628	0.0740387291026517\\
628.628628628629	0.0737177632337369\\
629.62962962963	0.0733989651863465\\
630.630630630631	0.073082315133283\\
631.631631631632	0.0727677934746057\\
632.632632632633	0.0724553808345195\\
633.633633633634	0.0721450580583122\\
634.634634634635	0.0718368062093406\\
635.635635635636	0.0715306065660634\\
636.636636636637	0.0712264406191223\\
637.637637637638	0.0709242900684672\\
638.638638638639	0.0706241368205277\\
639.63963963964	0.0703259629854283\\
640.640640640641	0.0700297508742475\\
641.641641641642	0.0697354829963188\\
642.642642642643	0.0694431420565749\\
643.643643643644	0.0691527109529315\\
644.644644644645	0.0688641727737135\\
645.645645645646	0.068577510795119\\
646.646646646647	0.0682927084787242\\
647.647647647648	0.0680097494690251\\
648.648648648649	0.0677286175910183\\
649.64964964965	0.0674492968478179\\
650.650650650651	0.0671717714183094\\
651.651651651652	0.0668960256548389\\
652.652652652652	0.0666220440809383\\
653.653653653654	0.0663498113890842\\
654.654654654655	0.0660793124384914\\
655.655655655656	0.065810532252939\\
656.656656656657	0.0655434560186308\\
657.657657657658	0.0652780690820862\\
658.658658658659	0.0650143569480643\\
659.65965965966	0.0647523052775182\\
660.660660660661	0.0644918998855801\\
661.661661661662	0.0642331267395775\\
662.662662662663	0.0639759719570773\\
663.663663663664	0.0637204218039605\\
664.664664664665	0.0634664626925247\\
665.665665665666	0.0632140811796154\\
666.666666666667	0.0629632639647842\\
667.667667667668	0.0627139978884745\\
668.668668668669	0.0624662699302344\\
669.66966966967	0.0622200672069552\\
670.670670670671	0.0619753769711365\\
671.671671671672	0.0617321866091756\\
672.672672672673	0.0614904836396834\\
673.673673673674	0.0612502557118238\\
674.674674674675	0.0610114906036774\\
675.675675675676	0.0607741762206295\\
676.676676676677	0.0605383005937812\\
677.677677677678	0.0603038518783834\\
678.678678678679	0.0600708183522933\\
679.67967967968	0.0598391884144539\\
680.680680680681	0.0596089505833945\\
681.681681681682	0.0593800934957536\\
682.682682682683	0.0591526059048217\\
683.683683683684	0.0589264766791065\\
684.684684684685	0.058701694800918\\
685.685685685686	0.0584782493649728\\
686.686686686687	0.0582561295770199\\
687.687687687688	0.0580353247524849\\
688.688688688689	0.0578158243151338\\
689.68968968969	0.0575976177957556\\
690.690690690691	0.0573806948308633\\
691.691691691692	0.0571650451614142\\
692.692692692693	0.0569506586315466\\
693.693693693693	0.0567375251873357\\
694.694694694695	0.0565256348755657\\
695.695695695696	0.0563149778425203\\
696.696696696697	0.0561055443327891\\
697.697697697698	0.0558973246880912\\
698.698698698699	0.0556903093461145\\
699.6996996997	0.0554844888393723\\
700.700700700701	0.0552798537940743\\
701.701701701702	0.0550763949290142\\
702.702702702703	0.0548741030544724\\
703.703703703704	0.0546729690711335\\
704.704704704705	0.0544729839690193\\
705.705705705706	0.0542741388264357\\
706.706706706707	0.0540764248089348\\
707.707707707708	0.0538798331682905\\
708.708708708709	0.0536843552414882\\
709.70970970971	0.0534899824497289\\
710.710710710711	0.0532967062974461\\
711.711711711712	0.0531045183713361\\
712.712712712713	0.052913410339402\\
713.713713713714	0.05272337395001\\
714.714714714715	0.0525344010309587\\
715.715715715716	0.0523464834885607\\
716.716716716717	0.0521596133067375\\
717.717717717718	0.0519737825461248\\
718.718718718719	0.0517889833431915\\
719.71971971972	0.0516052079093691\\
720.720720720721	0.0514224485301942\\
721.721721721722	0.0512406975644608\\
722.722722722723	0.0510599474433851\\
723.723723723724	0.0508801906697806\\
724.724724724725	0.0507014198172448\\
725.725725725726	0.0505236275293561\\
726.726726726727	0.0503468065188814\\
727.727727727728	0.0501709495669944\\
728.728728728729	0.049996049522504\\
729.72972972973	0.0498220993010928\\
730.730730730731	0.0496490918845654\\
731.731731731732	0.0494770203201072\\
732.732732732733	0.049305877719552\\
733.733733733734	0.0491356572586597\\
734.734734734735	0.0489663521764032\\
735.735735735736	0.0487979557742647\\
736.736736736737	0.0486304614155408\\
737.737737737738	0.0484638625246572\\
738.738738738739	0.0482981525864913\\
739.73973973974	0.0481333251457045\\
740.740740740741	0.0479693738060827\\
741.741741741742	0.0478062922298848\\
742.742742742743	0.0476440741372004\\
743.743743743744	0.0474827133053153\\
744.744744744745	0.0473222035680848\\
745.745745745746	0.0471625388153155\\
746.746746746747	0.0470037129921548\\
747.747747747748	0.0468457200984882\\
748.748748748749	0.0466885541883439\\
749.74974974975	0.0465322093693053\\
750.750750750751	0.0463766798019309\\
751.751751751752	0.0462219596991816\\
752.752752752753	0.0460680433258548\\
753.753753753754	0.0459149249980258\\
754.754754754755	0.0457625990824966\\
755.755755755756	0.045611059996251\\
756.756756756757	0.0454603022059172\\
757.757757757758	0.045310320227236\\
758.758758758759	0.045161108624537\\
759.75975975976	0.0450126620102205\\
760.760760760761	0.0448649750442458\\
761.761761761762	0.0447180424336259\\
762.762762762763	0.0445718589319292\\
763.763763763764	0.044426419338786\\
764.764764764765	0.0442817184994023\\
765.765765765766	0.0441377513040789\\
766.766766766767	0.0439945126877367\\
767.767767767768	0.0438519976294477\\
768.768768768769	0.0437102011519717\\
769.76976976977	0.0435691183212989\\
770.770770770771	0.0434287442461979\\
771.771771771772	0.0432890740777691\\
772.772772772773	0.0431501030090038\\
773.773773773774	0.0430118262743483\\
774.774774774775	0.042874239149274\\
775.775775775776	0.0427373369498517\\
776.776776776777	0.0426011150323316\\
777.777777777778	0.0424655687927287\\
778.778778778779	0.0423306936664123\\
779.77977977978	0.0421964851277014\\
780.780780780781	0.0420629386894641\\
781.781781781782	0.0419300499027225\\
782.782782782783	0.0417978143562617\\
783.783783783784	0.0416662276762441\\
784.784784784785	0.0415352855258279\\
785.785785785786	0.0414049836047899\\
786.786786786787	0.0412753176491536\\
787.787787787788	0.041146283430821\\
788.788788788789	0.0410178767572086\\
789.78978978979	0.0408900934708888\\
790.790790790791	0.0407629294492342\\
791.791791791792	0.0406363806040669\\
792.792792792793	0.0405104428813116\\
793.793793793794	0.0403851122606534\\
794.794794794795	0.0402603847551981\\
795.795795795796	0.0401362564111386\\
796.796796796797	0.0400127233074232\\
797.797797797798	0.0398897815554291\\
798.798798798799	0.0397674272986391\\
799.7997997998	0.0396456567123222\\
800.800800800801	0.0395244660032179\\
801.801801801802	0.0394038514092243\\
802.802802802803	0.0392838091990892\\
803.803803803804	0.0391643356721059\\
804.804804804805	0.0390454271578115\\
805.805805805806	0.0389270800156889\\
806.806806806807	0.0388092906348727\\
807.807807807808	0.0386920554338574\\
808.808808808809	0.0385753708602109\\
809.80980980981	0.0384592333902887\\
810.810810810811	0.0383436395289534\\
811.811811811812	0.0382285858092968\\
812.812812812813	0.0381140687923647\\
813.813813813814	0.0380000850668852\\
814.814814814815	0.0378866312490003\\
815.815815815816	0.0377737039820003\\
816.816816816817	0.0376612999360609\\
817.817817817818	0.0375494158079839\\
818.818818818819	0.0374380483209404\\
819.81981981982	0.0373271942242168\\
820.820820820821	0.0372168502929641\\
821.821821821822	0.0371070133279499\\
822.822822822823	0.0369976801553123\\
823.823823823824	0.0368888476263182\\
824.824824824825	0.0367805126171228\\
825.825825825826	0.0366726720285324\\
826.826826826827	0.0365653227857703\\
827.827827827828	0.036458461838244\\
828.828828828829	0.0363520861593165\\
829.82982982983	0.0362461927460789\\
830.830830830831	0.0361407786191266\\
831.831831831832	0.0360358408223367\\
832.832832832833	0.0359313764226492\\
833.833833833834	0.0358273825098496\\
834.834834834835	0.0357238561963543\\
835.835835835836	0.0356207946169984\\
836.836836836837	0.0355181949288257\\
837.837837837838	0.0354160543108811\\
838.838838838839	0.0353143699640049\\
839.83983983984	0.0352131391106302\\
840.840840840841	0.0351123589945813\\
841.841841841842	0.0350120268808753\\
842.842842842843	0.0349121400555257\\
843.843843843844	0.0348126958253474\\
844.844844844845	0.0347136915177645\\
845.845845845846	0.0346151244806204\\
846.846846846847	0.0345169920819891\\
847.847847847848	0.0344192917099891\\
848.848848848849	0.0343220207725991\\
849.84984984985	0.0342251766974762\\
850.850850850851	0.0341287569317751\\
851.851851851852	0.0340327589419698\\
852.852852852853	0.0339371802136776\\
853.853853853854	0.0338420182514841\\
854.854854854855	0.0337472705787705\\
855.855855855856	0.0336529347375431\\
856.856856856857	0.0335590082882639\\
857.857857857858	0.0334654888096833\\
858.858858858859	0.033372373898675\\
859.85985985986	0.0332796611700719\\
860.860860860861	0.0331873482565043\\
861.861861861862	0.0330954328082394\\
862.862862862863	0.0330039124930229\\
863.863863863864	0.0329127849959218\\
864.864864864865	0.0328220480191693\\
865.865865865866	0.0327316992820114\\
866.866866866867	0.0326417365205539\\
867.867867867868	0.0325521574876131\\
868.868868868869	0.032462959952566\\
869.86986986987	0.0323741417012033\\
870.870870870871	0.0322857005355838\\
871.871871871872	0.0321976342738894\\
872.872872872873	0.0321099407502832\\
873.873873873874	0.0320226178147673\\
874.874874874875	0.0319356633330435\\
875.875875875876	0.0318490751863746\\
876.876876876877	0.0317628512714477\\
877.877877877878	0.0316769895002382\\
878.878878878879	0.0315914877998757\\
879.87987987988	0.0315063441125114\\
880.880880880881	0.0314215563951867\\
881.881881881882	0.0313371226197025\\
882.882882882883	0.031253040772491\\
883.883883883884	0.0311693088544882\\
884.884884884885	0.0310859248810074\\
885.885885885886	0.0310028868816142\\
886.886886886887	0.0309201929000038\\
887.887887887888	0.0308378409938773\\
888.888888888889	0.0307558292348217\\
889.88988988989	0.0306741557081893\\
890.890890890891	0.0305928185129795\\
891.891891891892	0.0305118157617209\\
892.892892892893	0.030431145580355\\
893.893893893894	0.0303508061081214\\
894.894894894895	0.0302707954974437\\
895.895895895896	0.0301911119138164\\
896.896896896897	0.0301117535356933\\
897.897897897898	0.0300327185543771\\
898.898898898899	0.0299540051739097\\
899.8998998999	0.0298756116109639\\
900.900900900901	0.0297975360947359\\
901.901901901902	0.0297197768668393\\
902.902902902903	0.0296423321811997\\
903.903903903904	0.0295652003039507\\
904.904904904905	0.0294883795133306\\
905.905905905906	0.0294118680995804\\
906.906906906907	0.0293356643648426\\
907.907907907908	0.0292597666230612\\
908.908908908909	0.0291841731998825\\
909.90990990991	0.0291088824325572\\
910.910910910911	0.0290338926698427\\
911.911911911912	0.0289592022719073\\
912.912912912913	0.0288848096102348\\
913.913913913914	0.0288107130675301\\
914.914914914915	0.0287369110376258\\
915.915915915916	0.0286634019253897\\
916.916916916917	0.0285901841466329\\
917.917917917918	0.0285172561280196\\
918.918918918919	0.0284446163069767\\
919.91991991992	0.0283722631316051\\
920.920920920921	0.0283001950605914\\
921.921921921922	0.0282284105631211\\
922.922922922923	0.0281569081187914\\
923.923923923924	0.0280856862175262\\
924.924924924925	0.0280147433594911\\
925.925925925926	0.0279440780550094\\
926.926926926927	0.0278736888244791\\
927.927927927928	0.0278035741982903\\
928.928928928929	0.027733732716744\\
929.92992992993	0.027664162929971\\
930.930930930931	0.0275948633978518\\
931.931931931932	0.0275258326899376\\
932.932932932933	0.0274570693853718\\
933.933933933934	0.0273885720728121\\
934.934934934935	0.0273203393503533\\
935.935935935936	0.0272523698254514\\
936.936936936937	0.027184662114848\\
937.937937937938	0.027117214844495\\
938.938938938939	0.0270500266494809\\
939.93993993994	0.0269830961739572\\
940.940940940941	0.0269164220710655\\
941.941941941942	0.0268500030028658\\
942.942942942943	0.0267838376402647\\
943.943943943944	0.0267179246629449\\
944.944944944945	0.0266522627592949\\
945.945945945946	0.02658685062634\\
946.946946946947	0.0265216869696731\\
947.947947947948	0.0264567705033869\\
948.948948948949	0.0263920999500061\\
949.94994994995	0.0263276740404209\\
950.950950950951	0.0262634915138204\\
951.951951951952	0.0261995511176273\\
952.952952952953	0.0261358516074326\\
953.953953953954	0.0260723917469313\\
954.954954954955	0.0260091703078586\\
955.955955955956	0.0259461860699268\\
956.956956956957	0.0258834378207622\\
957.957957957958	0.0258209243558436\\
958.958958958959	0.0257586444784402\\
959.95995995996	0.0256965969995513\\
960.960960960961	0.0256347807378453\\
961.961961961962	0.0255731945196002\\
962.962962962963	0.0255118371786446\\
963.963963963964	0.025450707556298\\
964.964964964965	0.0253898045013138\\
965.965965965966	0.0253291268698207\\
966.966966966967	0.025268673525266\\
967.967967967968	0.0252084433383587\\
968.968968968969	0.0251484351870137\\
969.96996996997	0.025088647956296\\
970.970970970971	0.0250290805383653\\
971.971971971972	0.024969731832422\\
972.972972972973	0.0249106007446527\\
973.973973973974	0.0248516861881765\\
974.974974974975	0.024792987082992\\
975.975975975976	0.0247345023559246\\
976.976976976977	0.0246762309405744\\
977.977977977978	0.0246181717772641\\
978.978978978979	0.0245603238129882\\
979.97997997998	0.024502686001362\\
980.980980980981	0.0244452573025709\\
981.981981981982	0.0243880366833211\\
982.982982982983	0.0243310231167897\\
983.983983983984	0.0242742155825759\\
984.984984984985	0.0242176130666521\\
985.985985985986	0.024161214561316\\
986.986986986987	0.024105019065143\\
987.987987987988	0.0240490255829385\\
988.988988988989	0.0239932331256912\\
989.98998998999	0.0239376407105267\\
990.990990990991	0.0238822473606612\\
991.991991991992	0.0238270521053562\\
992.992992992993	0.0237720539798727\\
993.993993993994	0.0237172520254269\\
994.994994994995	0.0236626452891453\\
995.995995995996	0.0236082328240209\\
996.996996996997	0.0235540136888692\\
997.997997997998	0.0234999869482851\\
998.998998998999	0.0234461516726001\\
1000	0.0233925069378392\\
};
\addlegendentry{$\nu=\nicefrac{1}{2}$};

\addplot [color=mycolor2,solid,line width=0.8pt]
  table[row sep=crcr]{%
0	0.0606456805723813\\
1.001001001001	0.060649969211325\\
2.002002002002	0.0606628362787788\\
3.003003003003	0.0606842852270751\\
4.004004004004	0.0607143218116538\\
5.00500500500501	0.0607529540933911\\
6.00600600600601	0.0608001924418617\\
7.00700700700701	0.0608560495395364\\
8.00800800800801	0.0609205403869161\\
9.00900900900901	0.0609936823086061\\
10.01001001001	0.061075494960333\\
11.011011011011	0.0611660003369079\\
12.012012012012	0.0612652227811403\\
13.013013013013	0.0613731889937064\\
14.014014014014	0.0614899280439786\\
15.015015015015	0.061615471381819\\
16.016016016016	0.0617498528503458\\
17.017017017017	0.0618931086996773\\
18.018018018018	0.0620452776016606\\
19.019019019019	0.0622064006655932\\
20.02002002002	0.0623765214549458\\
21.021021021021	0.062555686005093\\
22.022022022022	0.0627439428420631\\
23.023023023023	0.0629413430023152\\
24.024024024024	0.063147940053554\\
25.025025025025	0.0633637901165934\\
26.026026026026	0.0635889518882791\\
27.027027027027	0.0638234866654823\\
28.028028028028	0.0640674583701771\\
29.029029029029	0.0643209335756139\\
30.03003003003	0.0645839815336018\\
31.031031031031	0.0648566742029143\\
32.032032032032	0.0651390862788335\\
33.033033033033	0.0654312952238453\\
34.034034034034	0.0657333812995042\\
35.035035035035	0.0660454275994815\\
36.036036036036	0.0663675200838152\\
37.037037037037	0.0666997476143777\\
38.038038038038	0.06704220199158\\
39.039039039039	0.0673949779923308\\
40.04004004004	0.0677581734092696\\
41.041041041041	0.0681318890912932\\
42.042042042042	0.0685162289853967\\
43.043043043043	0.0689113001798497\\
44.044044044044	0.0693172129487295\\
45.0450450450451	0.0697340807978329\\
46.046046046046	0.0701620205119913\\
47.0470470470471	0.0706011522038114\\
48.048048048048	0.0710515993638655\\
49.0490490490491	0.0715134889123586\\
50.0500500500501	0.071986951252296\\
51.051051051051	0.072472120324178\\
52.0520520520521	0.0729691336622508\\
53.0530530530531	0.0734781324523388\\
54.054054054054	0.0739992615912894\\
55.0550550550551	0.0745326697480577\\
56.0560560560561	0.0750785094264629\\
57.0570570570571	0.0756369370296459\\
58.0580580580581	0.0762081129262606\\
59.0590590590591	0.0767922015184312\\
60.06006006006	0.0773893713115083\\
61.0610610610611	0.0779997949856583\\
62.0620620620621	0.0786236494693204\\
63.0630630630631	0.0792611160145675\\
64.0640640640641	0.0799123802744065\\
65.0650650650651	0.0805776323820559\\
66.0660660660661	0.0812570670322385\\
67.0670670670671	0.0819508835645278\\
68.0680680680681	0.0826592860487884\\
69.0690690690691	0.0833824833727507\\
70.0700700700701	0.0841206893317607\\
71.0710710710711	0.0848741227207478\\
72.0720720720721	0.085643007428454\\
73.0730730730731	0.0864275725339667\\
74.0740740740741	0.0872280524056024\\
75.0750750750751	0.0880446868021846\\
76.0760760760761	0.0888777209767639\\
77.0770770770771	0.0897274057828265\\
78.0780780780781	0.0905939977830404\\
79.0790790790791	0.0914777593605875\\
80.0800800800801	0.0923789588331315\\
81.0810810810811	0.0932978705694723\\
82.0820820820821	0.0942347751089392\\
83.0830830830831	0.0951899592835733\\
84.0840840840841	0.0961637163431547\\
85.0850850850851	0.0971563460831259\\
86.0860860860861	0.0981681549754678\\
87.0870870870871	0.0991994563025827\\
88.0880880880881	0.100250570294241\\
89.0890890890891	0.101321824267648\\
90.0900900900901	0.102413552770688\\
91.0910910910911	0.103526097728407\\
92.0920920920921	0.104659808592782\\
93.0930930930931	0.105815042495856\\
94.0940940940941	0.10699216440628\\
95.0950950950951	0.108191547289326\\
96.0960960960961	0.10941357227044\\
97.0970970970971	0.110658628802394\\
98.0980980980981	0.111927114836088\\
99.0990990990991	0.113219436995074\\
100.1001001001	0.11453601075387\\
101.101101101101	0.115877260620101\\
102.102102102102	0.117243620320565\\
103.103103103103	0.118635532991255\\
104.104104104104	0.120053451371415\\
105.105105105105	0.121497838001689\\
106.106106106106	0.122969165426426\\
107.107107107107	0.124467916400197\\
108.108108108108	0.125994584098593\\
109.109109109109	0.127549672333355\\
110.11011011011	0.129133695771903\\
111.111111111111	0.130747180161317\\
112.112112112112	0.132390662556835\\
113.113113113113	0.134064691554908\\
114.114114114114	0.135769827530893\\
115.115115115115	0.137506642881404\\
116.116116116116	0.139275722271404\\
117.117117117117	0.141077662886064\\
118.118118118118	0.14291307468745\\
119.119119119119	0.144782580676073\\
120.12012012012	0.146686817157352\\
121.121121121121	0.148626434013021\\
122.122122122122	0.150602094977518\\
123.123123123123	0.152614477919394\\
124.124124124124	0.154664275127761\\
125.125125125125	0.156752193603799\\
126.126126126126	0.158878955357362\\
127.127127127127	0.161045297708666\\
128.128128128128	0.163251973595096\\
129.129129129129	0.165499751883114\\
130.13013013013	0.167789417685269\\
131.131131131131	0.170121772682313\\
132.132132132132	0.172497635450377\\
133.133133133133	0.174917841793204\\
134.134134134134	0.177383245079393\\
135.135135135135	0.17989471658462\\
136.136136136136	0.18245314583876\\
137.137137137137	0.185059440977881\\
138.138138138138	0.187714529100997\\
139.139139139139	0.190419356631525\\
140.14014014014	0.193174889683325\\
141.141141141141	0.195982114431218\\
142.142142142142	0.198842037485858\\
143.143143143143	0.201755686272801\\
144.144144144144	0.204724109415638\\
145.145145145145	0.207748377122978\\
146.146146146146	0.210829581579129\\
147.147147147147	0.213968837338223\\
148.148148148148	0.217167281721582\\
149.149149149149	0.220426075218043\\
150.15015015015	0.22374640188699\\
151.151151151151	0.227129469763751\\
152.152152152152	0.230576511267076\\
153.153153153153	0.23408878360829\\
154.154154154154	0.23766756920178\\
155.155155155155	0.241314176076363\\
156.156156156156	0.245029938287105\\
157.157157157157	0.24881621632711\\
158.158158158158	0.252674397538738\\
159.159159159159	0.256605896523729\\
160.16016016016	0.260612155551606\\
161.161161161161	0.264694644965732\\
162.162162162162	0.268854863586348\\
163.163163163163	0.27309433910984\\
164.164164164164	0.277414628503483\\
165.165165165165	0.281817318394818\\
166.166166166166	0.286304025454788\\
167.167167167167	0.290876396773691\\
168.168168168168	0.295536110228963\\
169.169169169169	0.300284874843718\\
170.17017017017	0.305124431134942\\
171.171171171171	0.310056551450135\\
172.172172172172	0.31508304029115\\
173.173173173173	0.320205734623894\\
174.174174174174	0.325426504172483\\
175.175175175175	0.330747251696347\\
176.176176176176	0.336169913248741\\
177.177177177177	0.341696458414957\\
178.178178178178	0.347328890528532\\
179.179179179179	0.353069246863566\\
180.18018018018	0.35891959880123\\
181.181181181181	0.364882051968412\\
182.182182182182	0.370958746346339\\
183.183183183183	0.377151856346928\\
184.184184184184	0.383463590854477\\
185.185185185185	0.389896193230214\\
186.186186186186	0.396451941277083\\
187.187187187187	0.403133147162026\\
188.188188188188	0.409942157292894\\
189.189189189189	0.416881352146986\\
190.19019019019	0.423953146048071\\
191.191191191191	0.431159986888605\\
192.192192192192	0.438504355793736\\
193.193193193193	0.445988766723501\\
194.194194194194	0.453615766009491\\
195.195195195195	0.461387931822118\\
196.196196196196	0.469307873564412\\
197.197197197197	0.477378231188178\\
198.198198198198	0.485601674428118\\
199.199199199199	0.493980901949401\\
200.2002002002	0.502518640403974\\
201.201201201201	0.511217643390742\\
202.202202202202	0.520080690314576\\
203.203203203203	0.529110585138932\\
204.204204204204	0.538310155026704\\
205.205205205205	0.54768224886374\\
206.206206206206	0.557229735659318\\
207.207207207207	0.56695550281767\\
208.208208208208	0.57686245427451\\
209.209209209209	0.586953508492337\\
210.21021021021	0.597231596308169\\
211.211211211211	0.607699658627147\\
212.212212212212	0.618360643955389\\
213.213213213213	0.629217505765268\\
214.214214214214	0.640273199686209\\
215.215215215215	0.651530680513982\\
216.216216216216	0.662992899031339\\
217.217217217217	0.674662798632812\\
218.218218218218	0.686543311746374\\
219.219219219219	0.698637356044642\\
220.22022022022	0.710947830438261\\
221.221221221221	0.723477610844134\\
222.222222222222	0.736229545721119\\
223.223223223223	0.749206451365949\\
224.224224224224	0.762411106962136\\
225.225225225225	0.775846249374771\\
226.226226226226	0.789514567684283\\
227.227227227227	0.80341869745238\\
228.228228228228	0.817561214713663\\
229.229229229229	0.831944629686646\\
230.23023023023	0.846571380198262\\
231.231231231231	0.861443824816309\\
232.232232232232	0.876564235684708\\
233.233233233233	0.891934791056967\\
234.234234234234	0.907557567523766\\
235.235235235235	0.923434531931234\\
236.236236236236	0.939567532987156\\
237.237237237237	0.955958292553143\\
238.238238238238	0.972608396621612\\
239.239239239239	0.989519285977375\\
240.24024024024	1.00669224654466\\
241.241241241241	1.02412839942144\\
242.242242242242	1.04182869060419\\
243.243243243243	1.05979388040748\\
244.244244244244	1.07802453258413\\
245.245245245245	1.09652100315328\\
246.246246246246	1.11528342894509\\
247.247247247247	1.13431171587282\\
248.248248248248	1.15360552694437\\
249.249249249249	1.17316427002784\\
250.25025025025	1.19298708538707\\
251.251251251251	1.21307283300574\\
252.252252252252	1.23342007972056\\
253.253253253253	1.25402708618642\\
254.254254254254	1.27489179369884\\
255.255255255255	1.29601181090168\\
256.256256256256	1.31738440041029\\
257.257257257257	1.33900646538345\\
258.258258258258	1.36087453607986\\
259.259259259259	1.38298475643786\\
260.26026026026	1.40533287071987\\
261.261261261261	1.42791421026613\\
262.262262262262	1.45072368040501\\
263.263263263263	1.47375574757028\\
264.264264264264	1.49700442667857\\
265.265265265265	1.52046326882326\\
266.266266266266	1.5441253493438\\
267.267267267267	1.56798325633243\\
268.268268268268	1.59202907964269\\
269.269269269269	1.61625440046712\\
270.27027027027	1.64065028155363\\
271.271271271271	1.66520725813251\\
272.272272272272	1.68991532962803\\
273.273273273273	1.71476395223058\\
274.274274274274	1.73974203240665\\
275.275275275275	1.7648379214254\\
276.276276276276	1.79003941098152\\
277.277277277277	1.81533372999455\\
278.278278278278	1.8407075426652\\
279.279279279279	1.86614694786861\\
280.28028028028	1.8916374799643\\
281.281281281281	1.91716411110072\\
282.282282282282	1.94271125509104\\
283.283283283283	1.96826277293427\\
284.284284284284	1.99380198005283\\
285.285285285285	2.01931165531428\\
286.286286286286	2.04477405190079\\
287.287287287287	2.07017091008478\\
288.288288288288	2.09548347196411\\
289.289289289289	2.12069249820374\\
290.29029029029	2.14577828682379\\
291.291291291291	2.1707206940669\\
292.292292292292	2.19549915736897\\
293.293293293293	2.22009272044889\\
294.294294294294	2.24448006052328\\
295.295295295295	2.2686395176421\\
296.296296296296	2.29254912613039\\
297.297297297297	2.31618664811019\\
298.298298298298	2.33952960906495\\
299.299299299299	2.36255533539693\\
300.3003003003	2.38524099391549\\
301.301301301301	2.4075636331814\\
302.302302302302	2.42950022662002\\
303.303303303303	2.45102771730248\\
304.304304304304	2.47212306428194\\
305.305305305305	2.49276329035858\\
306.306306306306	2.51292553113471\\
307.307307307307	2.5325870852093\\
308.308308308308	2.55172546534903\\
309.309309309309	2.5703184504623\\
310.31031031031	2.58834413819164\\
311.311311311311	2.6057809979306\\
312.312312312312	2.62260792406218\\
313.313313313313	2.63880428920814\\
314.314314314314	2.65434999727197\\
315.315315315315	2.66922553605263\\
316.316316316316	2.68341202920231\\
317.317317317317	2.69689128729861\\
318.318318318318	2.70964585780018\\
319.319319319319	2.72165907365533\\
320.32032032032	2.73291510033483\\
321.321321321321	2.74339898106342\\
322.322322322322	2.75309668002984\\
323.323323323323	2.76199512336156\\
324.324324324324	2.7700822376588\\
325.325325325325	2.77734698589212\\
326.326326326326	2.78377940047914\\
327.327327327327	2.78937061336879\\
328.328328328328	2.79411288297543\\
329.329329329329	2.79799961782064\\
330.33033033033	2.80102539675695\\
331.331331331331	2.80318598566537\\
332.332332332332	2.80447835053679\\
333.333333333333	2.80490066686686\\
334.334334334334	2.80445232531329\\
335.335335335335	2.80313393358494\\
336.336336336336	2.8009473145526\\
337.337337337337	2.79789550059137\\
338.338338338338	2.79398272418573\\
339.339339339339	2.78921440484786\\
340.34034034034	2.78359713241996\\
341.341341341341	2.77713864685034\\
342.342342342342	2.76984781455143\\
343.343343343343	2.76173460146544\\
344.344344344344	2.75281004298001\\
345.345345345345	2.7430862108512\\
346.346346346346	2.73257617730579\\
347.347347347347	2.72129397650701\\
348.348348348348	2.70925456357968\\
349.349349349349	2.69647377139994\\
350.35035035035	2.68296826536356\\
351.351351351351	2.66875549635299\\
352.352352352352	2.65385365212851\\
353.353353353353	2.6382816073724\\
354.354354354354	2.62205887261662\\
355.355355355355	2.60520554228478\\
356.356356356356	2.58774224207828\\
357.357357357357	2.56969007593308\\
358.358358358358	2.55107057277026\\
359.359359359359	2.53190563325733\\
360.36036036036	2.51221747679119\\
361.361361361361	2.49202858890548\\
362.362362362362	2.47136166929645\\
363.363363363363	2.45023958065159\\
364.364364364364	2.42868529845501\\
365.365365365365	2.40672186193209\\
366.366366366366	2.38437232628424\\
367.367367367367	2.36165971635252\\
368.368368368368	2.33860698183619\\
369.369369369369	2.31523695417936\\
370.37037037037	2.29157230522645\\
371.371371371371	2.2676355077337\\
372.372372372372	2.24344879781158\\
373.373373373373	2.21903413936014\\
374.374374374374	2.19441319054689\\
375.375375375375	2.16960727236483\\
376.376376376376	2.14463733929665\\
377.377377377377	2.11952395209978\\
378.378378378378	2.09428725271642\\
379.379379379379	2.06894694130255\\
380.38038038038	2.04352225536044\\
381.381381381381	2.01803195095026\\
382.382382382382	1.99249428594826\\
383.383383383383	1.96692700531137\\
384.384384384384	1.94134732830126\\
385.385385385385	1.91577193761472\\
386.386386386386	1.89021697036164\\
387.387387387387	1.86469801082722\\
388.388388388388	1.83923008495061\\
389.389389389389	1.81382765644895\\
390.39039039039	1.78850462451245\\
391.391391391391	1.76327432299434\\
392.392392392392	1.73814952101724\\
393.393393393393	1.71314242491668\\
394.394394394394	1.6882646814415\\
395.395395395395	1.66352738213074\\
396.396396396396	1.63894106878684\\
397.397397397397	1.61451573996534\\
398.398398398398	1.59026085840256\\
399.399399399399	1.5661853593037\\
400.4004004004	1.54229765941558\\
401.401401401401	1.51860566680997\\
402.402402402402	1.49511679130569\\
403.403403403403	1.47183795545976\\
404.404404404404	1.44877560606045\\
405.405405405405	1.42593572605765\\
406.406406406406	1.40332384686876\\
407.407407407407	1.38094506100086\\
408.408408408408	1.35880403493323\\
409.409409409409	1.33690502220672\\
410.41041041041	1.31525187666974\\
411.411411411411	1.29384806583347\\
412.412412412412	1.27269668429192\\
413.413413413413	1.25180046716507\\
414.414414414414	1.2311618035267\\
415.415415415415	1.21078274978082\\
416.416416416416	1.19066504295378\\
417.417417417417	1.17081011387141\\
418.418418418418	1.1512191001936\\
419.419419419419	1.13189285928075\\
420.42042042042	1.11283198086941\\
421.421421421421	1.09403679953629\\
422.422422422422	1.07550740693253\\
423.423423423423	1.05724366377167\\
424.424424424425	1.03924521155733\\
425.425425425425	1.0215114840381\\
426.426426426426	1.00404171837917\\
427.427427427427	0.98683496604179\\
428.428428428428	0.969890103363322\\
429.429429429429	0.953205841832133\\
430.43043043043	0.936780738052883\\
431.431431431431	0.920613203399143\\
432.432432432432	0.904701513351422\\
433.433433433433	0.889043816519811\\
434.434434434434	0.873638143351421\\
435.435435435435	0.858482414523788\\
436.436436436436	0.843574449026202\\
437.437437437437	0.828911971931711\\
438.438438438438	0.814492621863262\\
439.439439439439	0.80031395815802\\
440.44044044044	0.786373467734515\\
441.441441441441	0.772668571667703\\
442.442442442442	0.759196631477524\\
443.443443443443	0.74595495513685\\
444.444444444444	0.732940802805105\\
445.445445445445	0.720151392294063\\
446.446446446446	0.707583904272591\\
447.447447447447	0.695235487217284\\
448.448448448448	0.683103262116094\\
449.44944944945	0.671184326932146\\
450.45045045045	0.659475760835043\\
451.451451451451	0.647974628206988\\
452.452452452452	0.636677982431101\\
453.453453453454	0.625582869469251\\
454.454454454454	0.614686331236761\\
455.455455455455	0.603985408781253\\
456.456456456456	0.593477145272843\\
457.457457457458	0.583158588812815\\
458.458458458458	0.573026795067806\\
459.459459459459	0.563078829736422\\
460.46046046046	0.553311770855071\\
461.461461461461	0.543722710949686\\
462.462462462462	0.534308759039849\\
463.463463463463	0.525067042501697\\
464.464464464464	0.515994708795804\\
465.465465465465	0.507088927066138\\
466.466466466466	0.498346889615925\\
467.467467467467	0.489765813266207\\
468.468468468468	0.481342940602594\\
469.469469469469	0.473075541115643\\
470.47047047047	0.464960912240035\\
471.471471471471	0.456996380297628\\
472.472472472472	0.449179301349235\\
473.473473473474	0.441507061959829\\
474.474474474474	0.433977079881736\\
475.475475475475	0.426586804660128\\
476.476476476476	0.41933371816509\\
477.477477477478	0.412215335054238\\
478.478478478478	0.405229203169809\\
479.479479479479	0.398372903873939\\
480.48048048048	0.39164405232571\\
481.481481481482	0.385040297703375\\
482.482482482483	0.378559323375069\\
483.483483483483	0.37219884702113\\
484.484484484485	0.36595662071103\\
485.485485485485	0.359830430937803\\
486.486486486487	0.353818098612688\\
487.487487487487	0.347917479022621\\
488.488488488489	0.342126461753058\\
489.489489489489	0.336442970578504\\
490.49049049049	0.330864963323017\\
491.491491491492	0.325390431692831\\
492.492492492492	0.320017401083152\\
493.493493493493	0.31474393036106\\
494.494494494494	0.309568111626378\\
495.495495495496	0.304488069952244\\
496.496496496496	0.299501963107065\\
497.497497497498	0.294607981259405\\
498.498498498498	0.289804346667323\\
499.4994994995	0.285089313353541\\
500.5005005005	0.280461166767805\\
501.501501501502	0.275918223437678\\
502.502502502503	0.271458830608965\\
503.503503503504	0.267081365876885\\
504.504504504504	0.262784236809047\\
505.505505505506	0.258565880561238\\
506.506506506507	0.25442476348694\\
507.507507507508	0.250359380741476\\
508.508508508508	0.246368255881601\\
509.509509509509	0.242449940461311\\
510.510510510511	0.238603013624619\\
511.511511511512	0.23482608169595\\
512.512512512512	0.231117777768819\\
513.513513513514	0.227476761293371\\
514.514514514515	0.223901717663344\\
515.515515515516	0.220391357802985\\
516.516516516517	0.216944417754377\\
517.517517517517	0.213559658265653\\
518.518518518518	0.210235864380494\\
519.51951951952	0.206971845029305\\
520.520520520521	0.203766432622428\\
521.521521521522	0.200618482645718\\
522.522522522523	0.197526873258781\\
523.523523523524	0.194490504896169\\
524.524524524525	0.19150829987177\\
525.525525525525	0.188579201986639\\
526.526526526527	0.185702176140482\\
527.527527527527	0.182876207946982\\
528.528528528529	0.180100303353146\\
529.52952952953	0.177373488262842\\
530.530530530531	0.174694808164641\\
531.531531531532	0.172063327764126\\
532.532532532533	0.169478130620754\\
533.533533533534	0.166938318789381\\
534.534534534534	0.164443012466534\\
535.535535535536	0.161991349641513\\
536.536536536536	0.159582485752367\\
537.537537537538	0.157215593346823\\
538.538538538538	0.154889861748182\\
539.53953953954	0.152604496726247\\
540.540540540541	0.150358720173285\\
541.541541541542	0.148151769785048\\
542.542542542542	0.14598289874687\\
543.543543543544	0.143851375424833\\
544.544544544545	0.141756483062007\\
545.545545545546	0.139697519479752\\
546.546546546547	0.137673796784064\\
547.547547547548	0.135684641076955\\
548.548548548549	0.133729392172831\\
549.54954954955	0.131807403319854\\
550.550550550551	0.129918040926237\\
551.551551551551	0.128060684291456\\
552.552552552553	0.126234725342324\\
553.553553553554	0.12443956837389\\
554.554554554555	0.122674629795123\\
555.555555555556	0.120939337879326\\
556.556556556557	0.119233132519229\\
557.557557557558	0.117555464986717\\
558.558558558559	0.115905797697133\\
559.55955955956	0.114283603978103\\
560.560560560561	0.112688367842819\\
561.561561561562	0.111119583767738\\
562.562562562563	0.109576756474615\\
563.563563563564	0.108059400716836\\
564.564564564565	0.10656704106996\\
565.565565565566	0.105099211726437\\
566.566566566567	0.103655456294421\\
567.567567567568	0.102235327600621\\
568.568568568569	0.100838387497129\\
569.56956956957	0.0994642066721551\\
570.570570570571	0.0981123644646154\\
571.571571571572	0.0967824486825034\\
572.572572572573	0.0954740554249811\\
573.573573573574	0.0941867889081289\\
574.574574574575	0.092920261294291\\
575.575575575575	0.0916740925249519\\
576.576576576577	0.0904479101570831\\
577.577577577578	0.0892413492028976\\
578.578578578579	0.0880540519729485\\
579.57957957958	0.0868856679225141\\
580.580580580581	0.0857358535012058\\
581.581581581582	0.0846042720057392\\
582.582582582583	0.0834905934358104\\
583.583583583584	0.0823944943530161\\
584.584584584585	0.0813156577427613\\
585.585585585586	0.0802537728790956\\
586.586586586587	0.0792085351924218\\
587.587587587588	0.0781796461400202\\
588.588588588589	0.0771668130793332\\
589.58958958959	0.076169749143956\\
590.590590590591	0.0751881731222773\\
591.591591591592	0.0742218093387203\\
592.592592592593	0.073270387537528\\
593.593593593594	0.0723336427690429\\
594.594594594595	0.0714113152784306\\
595.595595595596	0.0705031503967956\\
596.596596596597	0.0696088984346413\\
597.597597597598	0.068728314577626\\
598.598598598599	0.0678611587845653\\
599.5995995996	0.0670071956876363\\
600.600600600601	0.0661661944947364\\
601.601601601602	0.0653379288939509\\
602.602602602603	0.0645221769600868\\
603.603603603604	0.0637187210632262\\
604.604604604605	0.0629273477792602\\
605.605605605606	0.0621478478023571\\
606.606606606607	0.0613800158593273\\
607.607607607608	0.0606236506258413\\
608.608608608609	0.0598785546444634\\
609.60960960961	0.0591445342444604\\
610.610610610611	0.058421399463348\\
611.611611611612	0.057708963970137\\
612.612612612613	0.0570070449902421\\
613.613613613614	0.0563154632320187\\
614.614614614615	0.0556340428148901\\
615.615615615616	0.0549626111990325\\
616.616616616617	0.0543009991165827\\
617.617617617618	0.053649040504336\\
618.618618618619	0.0530065724378998\\
619.61961961962	0.0523734350672749\\
620.620620620621	0.0517494715538285\\
621.621621621622	0.0511345280086317\\
622.622622622623	0.0505284534321303\\
623.623623623624	0.0499310996551192\\
624.624624624625	0.049342321280993\\
625.625625625626	0.0487619756292424\\
626.626626626627	0.0481899226801723\\
627.627627627628	0.0476260250208099\\
628.628628628629	0.0470701477919819\\
629.62962962963	0.0465221586365302\\
630.630630630631	0.0459819276486443\\
631.631631631632	0.0454493273242828\\
632.632632632633	0.0449242325126632\\
633.633633633634	0.0444065203687924\\
634.634634634635	0.0438960703070189\\
635.635635635636	0.0433927639555801\\
636.636636636637	0.042896485112126\\
637.637637637638	0.0424071197001951\\
638.638638638639	0.0419245557266231\\
639.63963963964	0.0414486832398626\\
640.640640640641	0.0409793942891937\\
641.641641641642	0.0405165828848064\\
642.642642642643	0.0400601449587352\\
643.643643643644	0.0396099783266252\\
644.644644644645	0.0391659826503151\\
645.645645645646	0.0387280594012145\\
646.646646646647	0.0382961118244612\\
647.647647647648	0.0378700449038392\\
648.648648648649	0.0374497653274423\\
649.64964964965	0.0370351814540643\\
650.650650650651	0.0366262032803023\\
651.651651651652	0.0362227424083548\\
652.652652652652	0.0358247120145022\\
653.653653653654	0.0354320268182508\\
654.654654654655	0.0350446030521293\\
655.655655655656	0.0346623584321203\\
656.656656656657	0.0342852121287147\\
657.657657657658	0.0339130847385752\\
658.658658658659	0.0335458982567933\\
659.65965965966	0.0331835760497297\\
660.660660660661	0.0328260428284224\\
661.661661661662	0.0324732246225523\\
662.662662662663	0.0321250487549524\\
663.663663663664	0.0317814438166489\\
664.664664664665	0.0314423396424233\\
665.665665665666	0.0311076672868832\\
666.666666666667	0.0307773590010305\\
667.667667667668	0.0304513482093166\\
668.668668668669	0.0301295694871738\\
669.66966966967	0.0298119585390126\\
670.670670670671	0.029498452176673\\
671.671671671672	0.0291889882983227\\
672.672672672673	0.0288835058677906\\
673.673673673674	0.0285819448943256\\
674.674674674675	0.0282842464127728\\
675.675675675676	0.0279903524641571\\
676.676676676677	0.0277002060766661\\
677.677677677678	0.0274137512470218\\
678.678678678679	0.0271309329222349\\
679.67967967968	0.0268516969817318\\
680.680680680681	0.0265759902198472\\
681.681681681682	0.0263037603286724\\
682.682682682683	0.0260349558812551\\
683.683683683684	0.0257695263151386\\
684.684684684685	0.0255074219162381\\
685.685685685686	0.025248593803041\\
686.686686686687	0.0249929939111297\\
687.687687687688	0.0247405749780167\\
688.688688688689	0.0244912905282856\\
689.68968968969	0.0242450948590323\\
690.690690690691	0.0240019430255991\\
691.691691691692	0.023761790827597\\
692.692692692693	0.0235245947952064\\
693.693693693693	0.023290312175755\\
694.694694694695	0.023058900920563\\
695.695695695696	0.0228303196720523\\
696.696696696697	0.0226045277511119\\
697.697697697698	0.022381485144717\\
698.698698698699	0.0221611524937929\\
699.6996996997	0.0219434910813216\\
700.700700700701	0.0217284628206836\\
701.701701701702	0.0215160302442312\\
702.702702702703	0.021306156492088\\
703.703703703704	0.0210988053011697\\
704.704704704705	0.0208939409944217\\
705.705705705706	0.0206915284702685\\
706.706706706707	0.0204915331922713\\
707.707707707708	0.0202939211789883\\
708.708708708709	0.0200986589940338\\
709.70970970971	0.0199057137363328\\
710.710710710711	0.0197150530305656\\
711.711711711712	0.0195266450177989\\
712.712712712713	0.0193404583463\\
713.713713713714	0.0191564621625301\\
714.714714714715	0.0189746261023116\\
715.715715715716	0.0187949202821682\\
716.716716716717	0.0186173152908321\\
717.717717717718	0.0184417821809155\\
718.718718718719	0.0182682924607431\\
719.71971971972	0.0180968180863428\\
720.720720720721	0.0179273314535899\\
721.721721721722	0.0177598053905026\\
722.722722722723	0.0175942131496856\\
723.723723723724	0.0174305284009185\\
724.724724724725	0.0172687252238864\\
725.725725725726	0.0171087781010489\\
726.726726726727	0.0169506619106453\\
727.727727727728	0.0167943519198339\\
728.728728728729	0.0166398237779605\\
729.72972972973	0.0164870535099561\\
730.730730730731	0.0163360175098586\\
731.731731731732	0.0161866925344583\\
732.732732732733	0.016039055697063\\
733.733733733734	0.0158930844613803\\
734.734734734735	0.0157487566355163\\
735.735735735736	0.0156060503660867\\
736.736736736737	0.0154649441324381\\
737.737737737738	0.0153254167409785\\
738.738738738739	0.0151874473196137\\
739.73973973974	0.0150510153122873\\
740.740740740741	0.0149161004736235\\
741.741741741742	0.0147826828636688\\
742.742742742743	0.0146507428427326\\
743.743743743744	0.0145202610663226\\
744.744744744745	0.0143912184801754\\
745.745745745746	0.0142635963153778\\
746.746746746747	0.0141373760835793\\
747.747747747748	0.0140125395722929\\
748.748748748749	0.013889068840282\\
749.74974974975	0.0137669462130329\\
750.750750750751	0.0136461542783098\\
751.751751751752	0.0135266758817921\\
752.752752752753	0.0134084941227912\\
753.753753753754	0.0132915923500455\\
754.754754754755	0.0131759541575927\\
755.755755755756	0.0130615633807169\\
756.756756756757	0.0129484040919696\\
757.757757757758	0.0128364605972633\\
758.758758758759	0.0127257174320352\\
759.75975975976	0.012616159357482\\
760.760760760761	0.0125077713568605\\
761.761761761762	0.0124005386318573\\
762.762762762763	0.0122944465990225\\
763.763763763764	0.0121894808862678\\
764.764764764765	0.0120856273294285\\
765.765765765766	0.0119828719688857\\
766.766766766767	0.0118812010462504\\
767.767767767768	0.0117806010011059\\
768.768768768769	0.0116810584678089\\
769.76976976977	0.0115825602723479\\
770.770770770771	0.0114850934292566\\
771.771771771772	0.011388645138583\\
772.772772772773	0.0112932027829123\\
773.773773773774	0.0111987539244415\\
774.774774774775	0.0111052863021075\\
775.775775775776	0.0110127878287642\\
776.776776776777	0.0109212465884102\\
777.777777777778	0.0108306508334658\\
778.778778778779	0.0107409889820964\\
779.77977977978	0.0106522496155847\\
780.780780780781	0.0105644214757472\\
781.781781781782	0.0104774934623971\\
782.782782782783	0.0103914546308514\\
783.783783783784	0.0103062941894805\\
784.784784784785	0.0102220014973016\\
785.785785785786	0.0101385660616134\\
786.786786786787	0.0100559775356721\\
787.787787787788	0.00997422571640712\\
788.788788788789	0.00989330054217708\\
789.78978978979	0.00981319209056404\\
790.790790790791	0.00973389057620596\\
791.791791791792	0.00965538634866639\\
792.792792792793	0.00957766989034092\\
793.793793793794	0.00950073181439946\\
794.794794794795	0.00942456286276377\\
795.795795795796	0.00934915390411965\\
796.796796796797	0.00927449593196309\\
797.797797797798	0.00920058006267968\\
798.798798798799	0.00912739753365677\\
799.7997997998	0.00905493970142772\\
800.800800800801	0.00898319803984767\\
801.801801801802	0.00891216413830018\\
802.802802802803	0.00884182969993424\\
803.803803803804	0.00877218653993104\\
804.804804804805	0.0087032265838001\\
805.805805805806	0.00863494186570385\\
806.806806806807	0.00856732452681064\\
807.807807807808	0.00850036681367519\\
808.808808808809	0.00843406107664641\\
809.80980980981	0.00836839976830159\\
810.810810810811	0.00830337544190698\\
811.811811811812	0.00823898074990397\\
812.812812812813	0.00817520844242049\\
813.813813813814	0.00811205136580708\\
814.814814814815	0.00804950246119743\\
815.815815815816	0.00798755476309274\\
816.816816816817	0.00792620139796933\\
817.817817817818	0.00786543558290952\\
818.818818818819	0.00780525062425492\\
819.81981981982	0.00774563991628206\\
820.820820820821	0.0076865969398996\\
821.821821821822	0.00762811526136712\\
822.822822822823	0.00757018853103481\\
823.823823823824	0.00751281048210392\\
824.824824824825	0.00745597492940726\\
825.825825825826	0.00739967576820977\\
826.826826826827	0.00734390697302868\\
827.827827827828	0.00728866259647266\\
828.828828828829	0.00723393676809999\\
829.82982982983	0.00717972369329519\\
830.830830830831	0.00712601765216395\\
831.831831831832	0.00707281299844568\\
832.832832832833	0.00702010415844389\\
833.833833833834	0.00696788562997365\\
834.834834834835	0.00691615198132603\\
835.835835835836	0.00686489785024921\\
836.836836836837	0.00681411794294586\\
837.837837837838	0.00676380703308667\\
838.838838838839	0.00671395996083963\\
839.83983983984	0.00666457163191477\\
840.840840840841	0.00661563701662413\\
841.841841841842	0.00656715114895688\\
842.842842842843	0.00651910912566878\\
843.843843843844	0.00647150610538647\\
844.844844844845	0.00642433730772572\\
845.845845845846	0.00637759801242372\\
846.846846846847	0.00633128355848503\\
847.847847847848	0.00628538934334106\\
848.848848848849	0.00623991082202277\\
849.84984984985	0.00619484350634635\\
850.850850850851	0.00615018296411169\\
851.851851851852	0.00610592481831347\\
852.852852852853	0.00606206474636456\\
853.853853853854	0.00601859847933154\\
854.854854854855	0.00597552180118217\\
855.855855855856	0.00593283054804465\\
856.856856856857	0.00589052060747825\\
857.857857857858	0.00584858791775545\\
858.858858858859	0.00580702846715507\\
859.85985985986	0.00576583829326646\\
860.860860860861	0.00572501348230437\\
861.861861861862	0.00568455016843443\\
862.862862862863	0.00564444453310901\\
863.863863863864	0.0056046928044134\\
864.864864864865	0.00556529125642188\\
865.865865865866	0.00552623620856377\\
866.866866866867	0.00548752402499922\\
867.867867867868	0.00544915111400449\\
868.868868868869	0.00541111392736663\\
869.86986986987	0.00537340895978743\\
870.870870870871	0.00533603274829643\\
871.871871871872	0.00529898187167283\\
872.872872872873	0.00526225294987624\\
873.873873873874	0.00522584264348601\\
874.874874874875	0.00518974765314907\\
875.875875875876	0.00515396471903612\\
876.876876876877	0.00511849062030601\\
877.877877877878	0.00508332217457824\\
878.878878878879	0.00504845623741334\\
879.87987987988	0.0050138897018011\\
880.880880880881	0.00497961949765646\\
881.881881881882	0.00494564259132297\\
882.882882882883	0.00491195598508366\\
883.883883883884	0.00487855671667926\\
884.884884884885	0.00484544185883349\\
885.885885885886	0.00481260851878562\\
886.886886886887	0.00478005383782978\\
887.887887887888	0.00474777499086124\\
888.888888888889	0.00471576918592934\\
889.88988988989	0.00468403366379714\\
890.890890890891	0.00465256569750744\\
891.891891891892	0.00462136259195534\\
892.892892892893	0.00459042168346705\\
893.893893893894	0.00455974033938482\\
894.894894894895	0.00452931595765816\\
895.895895895896	0.00449914596644084\\
896.896896896897	0.00446922782369398\\
897.897897897898	0.0044395590167948\\
898.898898898899	0.00441013706215123\\
899.8998998999	0.00438095950482201\\
900.900900900901	0.00435202391814243\\
901.901901901902	0.00432332790335541\\
902.902902902903	0.00429486908924809\\
903.903903903904	0.0042666451317935\\
904.904904904905	0.00423865371379759\\
905.905905905906	0.00421089254455127\\
906.906906906907	0.0041833593594875\\
907.907907907908	0.00415605191984334\\
908.908908908909	0.00412896801232684\\
909.90990990991	0.00410210544878872\\
910.910910910911	0.00407546206589882\\
911.911911911912	0.00404903572482711\\
912.912912912913	0.0040228243109293\\
913.913913913914	0.00399682573343698\\
914.914914914915	0.00397103792515213\\
915.915915915916	0.003945458842146\\
916.916916916917	0.00392008646346229\\
917.917917917918	0.00389491879082456\\
918.918918918919	0.00386995384834775\\
919.91991991992	0.00384518968225381\\
920.920920920921	0.00382062436059139\\
921.921921921922	0.00379625597295945\\
922.922922922923	0.00377208263023474\\
923.923923923924	0.00374810246430321\\
924.924924924925	0.00372431362779513\\
925.925925925926	0.00370071429382398\\
926.926926926927	0.00367730265572891\\
927.927927927928	0.00365407692682095\\
928.928928928929	0.00363103534013267\\
929.92992992993	0.00360817614817134\\
930.930930930931	0.00358549762267559\\
931.931931931932	0.00356299805437543\\
932.932932932933	0.00354067575275558\\
933.933933933934	0.00351852904582213\\
934.934934934935	0.00349655627987246\\
935.935935935936	0.00347475581926823\\
936.936936936937	0.00345312604621168\\
937.937937937938	0.00343166536052488\\
938.938938938939	0.00341037217943207\\
939.93993993994	0.00338924493734504\\
940.940940940941	0.00336828208565142\\
941.941941941942	0.00334748209250588\\
942.942942942943	0.00332684344262418\\
943.943943943944	0.00330636463708011\\
944.944944944945	0.00328604419310511\\
945.945945945946	0.00326588064389074\\
946.946946946947	0.00324587253839369\\
947.947947947948	0.00322601844114364\\
948.948948948949	0.00320631693205357\\
949.94994994995	0.00318676660623271\\
950.950950950951	0.00316736607380207\\
951.951951951952	0.00314811395971237\\
952.952952952953	0.00312900890356454\\
953.953953953954	0.00311004955943254\\
954.954954954955	0.00309123459568869\\
955.955955955956	0.00307256269483122\\
956.956956956957	0.00305403255331426\\
957.957957957958	0.00303564288138001\\
958.958958958959	0.00301739240289329\\
959.95995995996	0.00299927985517815\\
960.960960960961	0.00298130398885676\\
961.961961961962	0.00296346356769049\\
962.962962962963	0.00294575736842301\\
963.963963963964	0.00292818418062555\\
964.964964964965	0.00291074280654417\\
965.965965965966	0.00289343206094915\\
966.966966966967	0.00287625077098622\\
967.967967967968	0.00285919777602995\\
968.968968968969	0.00284227192753893\\
969.96996996997	0.00282547208891297\\
970.970970970971	0.00280879713535208\\
971.971971971972	0.00279224595371739\\
972.972972972973	0.00277581744239388\\
973.973973973974	0.00275951051115492\\
974.974974974975	0.00274332408102856\\
975.975975975976	0.00272725708416555\\
976.976976976977	0.00271130846370923\\
977.977977977978	0.00269547717366692\\
978.978978978979	0.00267976217878314\\
979.97997997998	0.00266416245441439\\
980.980980980981	0.00264867698640567\\
981.981981981982	0.00263330477096845\\
982.982982982983	0.00261804481456037\\
983.983983983984	0.00260289613376641\\
984.984984984985	0.00258785775518166\\
985.985985985986	0.00257292871529554\\
986.986986986987	0.00255810806037756\\
987.987987987988	0.00254339484636455\\
988.988988988989	0.00252878813874937\\
989.98998998999	0.00251428701247094\\
990.990990990991	0.00249989055180582\\
991.991991991992	0.00248559785026111\\
992.992992992993	0.00247140801046872\\
993.993993993994	0.00245732014408102\\
994.994994994995	0.00244333337166781\\
995.995995995996	0.00242944682261459\\
996.996996996997	0.00241565963502215\\
997.997997997998	0.00240197095560743\\
998.998998998999	0.00238837993960564\\
1000	0.00237488575067362\\
};
\addlegendentry{$\nu=\nicefrac{3}{2}$};

\addplot [color=mycolor3,solid,line width=0.8pt]
  table[row sep=crcr]{%
0	0.00545447288431594\\
1.001001001001	0.00545493763364107\\
2.002002002002	0.00545633200873161\\
3.003003003003	0.00545865639098234\\
4.004004004004	0.00546191141621539\\
5.00500500500501	0.0054660979749267\\
6.00600600600601	0.00547121721263104\\
7.00700700700701	0.00547727053030614\\
8.00800800800801	0.00548425958493575\\
9.00900900900901	0.0054921862901522\\
10.01001001001	0.00550105281697868\\
11.011011011011	0.00551086159467155\\
12.012012012012	0.00552161531166325\\
13.013013013013	0.00553331691660606\\
14.014014014014	0.00554596961951753\\
15.015015015015	0.00555957689302786\\
16.016016016016	0.00557414247373006\\
17.017017017017	0.00558967036363347\\
18.018018018018	0.00560616483172142\\
19.019019019019	0.00562363041561374\\
20.02002002002	0.00564207192333507\\
21.021021021021	0.00566149443518971\\
22.022022022022	0.00568190330574416\\
23.023023023023	0.00570330416591809\\
24.024024024024	0.00572570292518502\\
25.025025025025	0.00574910577388371\\
26.026026026026	0.0057735191856414\\
27.027027027027	0.00579894991991025\\
28.028028028028	0.00582540502461811\\
29.029029029029	0.00585289183893503\\
30.03003003003	0.00588141799615699\\
31.031031031031	0.00591099142670811\\
32.032032032032	0.00594162036126307\\
33.033033033033	0.00597331333399119\\
34.034034034034	0.00600607918592388\\
35.035035035035	0.00603992706844716\\
36.036036036036	0.00607486644692094\\
37.037037037037	0.00611090710442711\\
38.038038038038	0.00614805914564807\\
39.039039039039	0.00618633300087793\\
40.04004004004	0.00622573943016832\\
41.041041041041	0.0062662895276108\\
42.042042042042	0.00630799472575836\\
43.043043043043	0.00635086680018801\\
44.044044044044	0.00639491787420686\\
45.0450450450451	0.00644016042370421\\
46.046046046046	0.00648660728215201\\
47.0470470470471	0.00653427164575633\\
48.048048048048	0.0065831670787625\\
49.0490490490491	0.00663330751891655\\
50.0500500500501	0.00668470728308596\\
51.051051051051	0.00673738107304238\\
52.0520520520521	0.00679134398140956\\
53.0530530530531	0.00684661149777933\\
54.054054054054	0.00690319951499901\\
55.0550550550551	0.00696112433563334\\
56.0560560560561	0.00702040267860441\\
57.0570570570571	0.00708105168601295\\
58.0580580580581	0.00714308893014464\\
59.0590590590591	0.00720653242066493\\
60.06006006006	0.00727140061200633\\
61.0610610610611	0.00733771241095184\\
62.0620620620621	0.00740548718441858\\
63.0630630630631	0.00747474476744577\\
64.0640640640641	0.00754550547139101\\
65.0650650650651	0.00761779009233949\\
66.0660660660661	0.00769161991973024\\
67.0670670670671	0.00776701674520421\\
68.0680680680681	0.00784400287167867\\
69.0690690690691	0.00792260112265279\\
70.0700700700701	0.00800283485174939\\
71.0710710710711	0.00808472795249772\\
72.0720720720721	0.00816830486836262\\
73.0730730730731	0.00825359060302536\\
74.0740740740741	0.00834061073092151\\
75.0750750750751	0.00842939140804157\\
76.0760760760761	0.00851995938300002\\
77.0770770770771	0.00861234200837881\\
78.0780780780781	0.00870656725235111\\
79.0790790790791	0.00880266371059183\\
80.0800800800801	0.00890066061848108\\
81.0810810810811	0.00900058786360711\\
82.0820820820821	0.00910247599857558\\
83.0830830830831	0.00920635625413185\\
84.0840840840841	0.00931226055260351\\
85.0850850850851	0.00942022152167025\\
86.0860860860861	0.00953027250846857\\
87.0870870870871	0.00964244759403895\\
88.0880880880881	0.00975678160812314\\
89.0890890890891	0.00987331014431979\\
90.0900900900901	0.0099920695756064\\
91.0910910910911	0.0101130970702362\\
92.0920920920921	0.0102364306080183\\
93.0930930930931	0.0103621089969905\\
94.0940940940941	0.0104901718904928\\
95.0950950950951	0.0106206598046522\\
96.0960960960961	0.0107536141362873\\
97.0970970970971	0.0108890771812428\\
98.0980980980981	0.011027092153164\\
99.0990990990991	0.0111677032027212\\
100.1001001001	0.0113109554372953\\
101.101101101101	0.011456894941134\\
102.102102102102	0.0116055687959911\\
103.103103103103	0.0117570251022595\\
104.104104104104	0.0119113130006085\\
105.105105105105	0.0120684826941402\\
106.106106106106	0.012228585471073\\
107.107107107107	0.0123916737279687\\
108.108108108108	0.0125578009935131\\
109.109109109109	0.0127270219528646\\
110.11011011011	0.0128993924725837\\
111.111111111111	0.0130749696261572\\
112.112112112112	0.0132538117201313\\
113.113113113113	0.0134359783208676\\
114.114114114114	0.0136215302819373\\
115.115115115115	0.0138105297721679\\
116.116116116116	0.014003040304359\\
117.117117117117	0.0141991267646818\\
118.118118118118	0.0143988554427795\\
119.119119119119	0.0146022940625842\\
120.12012012012	0.0148095118138686\\
121.121121121121	0.0150205793845485\\
122.122122122122	0.015235568993755\\
123.123123123123	0.0154545544256942\\
124.124124124124	0.0156776110643127\\
125.125125125125	0.0159048159287886\\
126.126126126126	0.0161362477098675\\
127.127127127127	0.0163719868070633\\
128.128128128128	0.0166121153667439\\
129.129129129129	0.0168567173211239\\
130.13013013013	0.0171058784281841\\
131.131131131131	0.0173596863125418\\
132.132132132132	0.0176182305072923\\
133.133133133133	0.0178816024968459\\
134.134134134134	0.0181498957607834\\
135.135135135135	0.0184232058187541\\
136.136136136136	0.0187016302764415\\
137.137137137137	0.0189852688726202\\
138.138138138138	0.0192742235273324\\
139.139139139139	0.0195685983912069\\
140.14014014014	0.0198684998959511\\
141.141141141141	0.0201740368060399\\
142.142142142142	0.0204853202716324\\
143.143143143143	0.0208024638827438\\
144.144144144144	0.0211255837247015\\
145.145145145145	0.0214547984349167\\
146.146146146146	0.021790229261\\
147.147147147147	0.0221320001202552\\
148.148148148148	0.0224802376605797\\
149.149149149149	0.0228350713228078\\
150.15015015015	0.023196633404527\\
151.151151151151	0.0235650591254034\\
152.152152152152	0.02394048669405\\
153.153153153153	0.0243230573764738\\
154.154154154154	0.0247129155661369\\
155.155155155155	0.0251102088556705\\
156.156156156156	0.0255150881102767\\
157.157157157157	0.0259277075428594\\
158.158158158158	0.0263482247909204\\
159.159159159159	0.0267768009952641\\
160.16016016016	0.0272136008805482\\
161.161161161161	0.027658792837724\\
162.162162162162	0.0281125490084079\\
163.163163163163	0.0285750453712273\\
164.164164164164	0.0290464618301845\\
165.165165165165	0.0295269823050834\\
166.166166166166	0.0300167948240648\\
167.167167167167	0.0305160916182965\\
168.168168168168	0.0310250692188647\\
169.169169169169	0.0315439285559155\\
170.17017017017	0.0320728750600944\\
171.171171171171	0.0326121187663345\\
172.172172172172	0.0331618744200425\\
173.173173173173	0.0337223615857337\\
174.174174174174	0.0342938047581701\\
175.175175175175	0.0348764334760506\\
176.176176176176	0.0354704824383112\\
177.177177177177	0.036076191623085\\
178.178178178178	0.0366938064093816\\
179.179179179179	0.0373235777015375\\
180.18018018018	0.0379657620564982\\
181.181181181181	0.0386206218139851\\
182.182182182182	0.039288425229609\\
183.183183183183	0.0399694466109866\\
184.184184184184	0.0406639664569195\\
185.185185185185	0.041372271599697\\
186.186186186186	0.0420946553505819\\
187.187187187187	0.0428314176485413\\
188.188188188188	0.0435828652122831\\
189.189189189189	0.0443493116956617\\
190.19019019019	0.0451310778465145\\
191.191191191191	0.0459284916689927\\
192.192192192192	0.0467418885894491\\
193.193193193193	0.047571611625948\\
194.194194194194	0.0484180115614592\\
195.195195195195	0.0492814471208018\\
196.196196196196	0.0501622851514009\\
197.197197197197	0.0510609008079225\\
198.198198198198	0.0519776777408494\\
199.199199199199	0.052913008289063\\
200.2002002002	0.0538672936764953\\
201.201201201201	0.0548409442129129\\
202.202202202202	0.0558343794988983\\
203.203203203203	0.0568480286350882\\
204.204204204204	0.0578823304357337\\
205.205205205205	0.0589377336466416\\
206.206206206206	0.0600146971675564\\
207.207207207207	0.0611136902790442\\
208.208208208208	0.0622351928739347\\
209.209209209209	0.0633796956933774\\
210.21021021021	0.064547700567569\\
211.211211211211	0.0657397206612022\\
212.212212212212	0.0669562807236905\\
213.213213213213	0.0681979173442143\\
214.214214214214	0.0694651792116383\\
215.215215215215	0.0707586273793426\\
216.216216216216	0.0720788355350084\\
217.217217217217	0.0734263902753981\\
218.218218218218	0.0748018913861627\\
219.219219219219	0.0762059521267092\\
220.22022022022	0.077639199520154\\
221.221221221221	0.0791022746483858\\
222.222222222222	0.0805958329522561\\
223.223223223223	0.0821205445369102\\
224.224224224224	0.0836770944822676\\
225.225225225225	0.0852661831586525\\
226.226226226226	0.0868885265475723\\
227.227227227227	0.0885448565676307\\
228.228228228228	0.090235921405562\\
229.229229229229	0.0919624858523563\\
230.23023023023	0.0937253316444475\\
231.231231231231	0.0955252578099178\\
232.232232232232	0.0973630810196717\\
233.233233233233	0.0992396359435167\\
234.234234234234	0.101155775611079\\
235.235235235235	0.103112371777478\\
236.236236236236	0.105110315293656\\
237.237237237237	0.107150516481269\\
238.238238238238	0.109233905512014\\
239.239239239239	0.111361432791254\\
240.24024024024	0.113534069345817\\
241.241241241241	0.115752807215768\\
242.242242242242	0.118018659850022\\
243.243243243243	0.120332662505559\\
244.244244244244	0.122695872650058\\
245.245245245245	0.125109370367704\\
246.246246246246	0.127574258767917\\
247.247247247247	0.130091664396729\\
248.248248248248	0.132662737650517\\
249.249249249249	0.135288653191766\\
250.25025025025	0.137970610366531\\
251.251251251251	0.140709833623209\\
252.252252252252	0.143507572932246\\
253.253253253253	0.146365104206343\\
254.254254254254	0.149283729720707\\
255.255255255255	0.152264778532872\\
256.256256256256	0.155309606901557\\
257.257257257257	0.158419598704034\\
258.258258258258	0.161596165851387\\
259.259259259259	0.164840748701079\\
260.26026026026	0.16815481646613\\
261.261261261261	0.171539867620227\\
262.262262262262	0.174997430298015\\
263.263263263263	0.17852906268978\\
264.264264264264	0.182136353429697\\
265.265265265265	0.185820921976767\\
266.266266266266	0.189584418987498\\
267.267267267267	0.193428526679376\\
268.268268268268	0.197354959184073\\
269.269269269269	0.201365462889316\\
270.27027027027	0.205461816768273\\
271.271271271271	0.209645832695248\\
272.272272272272	0.213919355746435\\
273.273273273273	0.218284264484386\\
274.274274274274	0.222742471224822\\
275.275275275275	0.227295922284317\\
276.276276276276	0.231946598207331\\
277.277277277277	0.236696513971001\\
278.278278278278	0.241547719166003\\
279.279279279279	0.246502298151755\\
280.28028028028	0.251562370184133\\
281.281281281281	0.256730089513786\\
282.282282282282	0.262007645453077\\
283.283283283283	0.267397262409586\\
284.284284284284	0.272901199884\\
285.285285285285	0.278521752430179\\
286.286286286286	0.28426124957505\\
287.287287287287	0.290122055695911\\
288.288288288288	0.296106569852649\\
289.289289289289	0.302217225572253\\
290.29029029029	0.308456490582935\\
291.291291291291	0.314826866495055\\
292.292292292292	0.321330888425981\\
293.293293293293	0.327971124565871\\
294.294294294294	0.334750175681323\\
295.295295295295	0.341670674553684\\
296.296296296296	0.348735285348774\\
297.297297297297	0.35594670291461\\
298.298298298298	0.363307652003701\\
299.299299299299	0.370820886416313\\
300.3003003003	0.378489188061069\\
301.301301301301	0.386315365929113\\
302.302302302302	0.394302254978018\\
303.303303303303	0.402452714921485\\
304.304304304304	0.41076962892084\\
305.305305305305	0.419255902174223\\
306.306306306306	0.427914460399314\\
307.307307307307	0.436748248205342\\
308.308308308308	0.445760227350084\\
309.309309309309	0.454953374877484\\
310.31031031031	0.464330681131479\\
311.311311311311	0.473895147641574\\
312.312312312312	0.48364978487566\\
313.313313313313	0.493597609855572\\
314.314314314314	0.503741643630827\\
315.315315315315	0.514084908606012\\
316.316316316316	0.524630425717288\\
317.317317317317	0.535381211453482\\
318.318318318318	0.546340274717296\\
319.319319319319	0.557510613522201\\
320.32032032032	0.568895211520646\\
321.321321321321	0.580497034359309\\
322.322322322322	0.592319025857201\\
323.323323323323	0.604364104002582\\
324.324324324324	0.616635156764759\\
325.325325325325	0.629135037717048\\
326.326326326326	0.641866561467313\\
327.327327327327	0.654832498892765\\
328.328328328328	0.668035572175926\\
329.329329329329	0.681478449638912\\
330.33033033033	0.695163740373527\\
331.331331331331	0.709093988664957\\
332.332332332332	0.723271668207227\\
333.333333333333	0.737699176108981\\
334.334334334334	0.752378826688587\\
335.335335335335	0.767312845057962\\
336.336336336336	0.782503360495149\\
337.337337337337	0.797952399606044\\
338.338338338338	0.813661879276432\\
339.339339339339	0.829633599415917\\
340.34034034034	0.845869235496182\\
341.341341341341	0.862370330886537\\
342.342342342342	0.879138288990596\\
343.343343343343	0.896174365188597\\
344.344344344344	0.913479658590784\\
345.345345345345	0.931055103608114\\
346.346346346346	0.948901461347397\\
347.347347347347	0.96701931083907\\
348.348348348348	0.985409040106638\\
349.349349349349	1.004070837088\\
350.35035035035	1.02300468041979\\
351.351351351351	1.04221033009721\\
352.352352352352	1.06168731802263\\
353.353353353353	1.08143493845784\\
354.354354354354	1.10145223839566\\
355.355355355355	1.12173800786813\\
356.356356356356	1.14229077020967\\
357.357357357357	1.16310877229481\\
358.358358358358	1.18418997477162\\
359.359359359359	1.20553204231306\\
360.36036036036	1.22713233390995\\
361.361361361361	1.2489878932306\\
362.362362362362	1.27109543907339\\
363.363363363363	1.29345135593991\\
364.364364364364	1.31605168475786\\
365.365365365365	1.3388921137837\\
366.366366366366	1.36196796971689\\
367.367367367367	1.38527420905826\\
368.368368368368	1.40880540974659\\
369.369369369369	1.43255576310851\\
370.37037037037	1.45651906615784\\
371.371371371371	1.48068871428147\\
372.372372372372	1.50505769434998\\
373.373373373373	1.52961857829182\\
374.374374374374	1.55436351717057\\
375.375375375375	1.57928423580573\\
376.376376376376	1.60437202797744\\
377.377377377377	1.62961775225641\\
378.378378378378	1.65501182850016\\
379.379379379379	1.68054423505694\\
380.38038038038	1.70620450671848\\
381.381381381381	1.73198173346239\\
382.382382382382	1.75786456002468\\
383.383383383383	1.78384118634209\\
384.384384384384	1.80989936890305\\
385.385385385385	1.83602642304506\\
386.386386386386	1.86220922623479\\
387.387387387387	1.88843422236605\\
388.388388388388	1.91468742710844\\
389.389389389389	1.94095443433805\\
390.39039039039	1.96722042367888\\
391.391391391391	1.99347016918156\\
392.392392392392	2.01968804916279\\
393.393393393393	2.04585805722635\\
394.394394394394	2.07196381448304\\
395.395395395395	2.09798858298354\\
396.396396396396	2.12391528037459\\
397.397397397397	2.14972649578481\\
398.398398398398	2.17540450694245\\
399.399399399399	2.20093129852317\\
400.4004004004	2.22628858172111\\
401.401401401401	2.25145781503217\\
402.402402402402	2.2764202262333\\
403.403403403403	2.30115683553689\\
404.404404404404	2.32564847989388\\
405.405405405405	2.34987583841441\\
406.406406406406	2.37381945886927\\
407.407407407407	2.39745978523023\\
408.408408408408	2.42077718620189\\
409.409409409409	2.44375198469263\\
410.41041041041	2.46636448816639\\
411.411411411411	2.48859501981267\\
412.412412412412	2.51042395046606\\
413.413413413413	2.53183173120246\\
414.414414414414	2.55279892653381\\
415.415415415415	2.57330624811886\\
416.416416416416	2.59333458890302\\
417.417417417417	2.61286505759627\\
418.418418418418	2.63187901339433\\
419.419419419419	2.65035810084488\\
420.42042042042	2.66828428475752\\
421.421421421421	2.68563988505329\\
422.422422422422	2.70240761144776\\
423.423423423423	2.71857059785937\\
424.424424424425	2.73411243643358\\
425.425425425425	2.74901721107271\\
426.426426426426	2.76326953036053\\
427.427427427427	2.77685455977138\\
428.428428428428	2.78975805305385\\
429.429429429429	2.80196638268056\\
430.43043043043	2.81346656925725\\
431.431431431431	2.82424630978679\\
432.432432432432	2.8342940046866\\
433.433433433433	2.84359878346129\\
434.434434434434	2.85215052893641\\
435.435435435435	2.85993989996353\\
436.436436436436	2.86695835251195\\
437.437437437437	2.87319815906759\\
438.438438438438	2.87865242626563\\
439.439439439439	2.88331511068956\\
440.44044044044	2.88718103277628\\
441.441441441441	2.89024588877335\\
442.442442442442	2.89250626070246\\
443.443443443443	2.89395962429029\\
444.444444444444	2.89460435483577\\
445.445445445445	2.89443973099113\\
446.446446446446	2.89346593644164\\
447.447447447447	2.89168405947781\\
448.448448448448	2.88909609046139\\
449.44944944945	2.88570491719533\\
450.45045045045	2.88151431821563\\
451.451451451451	2.87652895403138\\
452.452452452452	2.87075435634682\\
453.453453453454	2.86419691530751\\
454.454454454454	2.85686386481963\\
455.455455455455	2.84876326599894\\
456.456456456456	2.8399039888128\\
457.457457457458	2.83029569198491\\
458.458458458458	2.8199488012389\\
459.459459459459	2.80887448596224\\
460.46046046046	2.79708463437732\\
461.461461461461	2.78459182731142\\
462.462462462462	2.77140931066125\\
463.463463463463	2.75755096665175\\
464.464464464464	2.74303128399181\\
465.465465465465	2.72786532703244\\
466.466466466466	2.71206870403493\\
467.467467467467	2.69565753465794\\
468.468468468468	2.67864841677397\\
469.469469469469	2.66105839272551\\
470.47047047047	2.64290491513165\\
471.471471471471	2.62420581235514\\
472.472472472472	2.60497925373878\\
473.473473473474	2.58524371471864\\
474.474474474474	2.56501794191948\\
475.475475475475	2.54432091833535\\
476.476476476476	2.52317182869547\\
477.477477477478	2.50159002511232\\
478.478478478478	2.47959499310523\\
479.479479479479	2.45720631808877\\
480.48048048048	2.43444365241128\\
481.481481481482	2.41132668302415\\
482.482482482483	2.38787509985801\\
483.483483483483	2.36410856497686\\
484.484484484485	2.34004668257651\\
485.485485485485	2.31570896988813\\
486.486486486487	2.29111482904275\\
487.487487487487	2.2662835199473\\
488.488488488489	2.24123413421699\\
489.489489489489	2.21598557020423\\
490.49049049049	2.19055650915818\\
491.491491491492	2.16496539254458\\
492.492492492492	2.13923040054957\\
493.493493493493	2.11336943178682\\
494.494494494494	2.08740008422186\\
495.495495495496	2.06133963732306\\
496.496496496496	2.03520503544391\\
497.497497497498	2.00901287243679\\
498.498498498498	1.98277937749436\\
499.4994994995	1.95652040221044\\
500.5005005005	1.93025140884861\\
501.501501501502	1.90398745980308\\
502.502502502503	1.87774320823302\\
503.503503503504	1.85153288984853\\
504.504504504504	1.8253703158233\\
505.505505505506	1.79926886680676\\
506.506506506507	1.77324148800577\\
507.507507507508	1.74730068530387\\
508.508508508508	1.72145852238436\\
509.509509509509	1.69572661882153\\
510.510510510511	1.67011614910315\\
511.511511511512	1.64463784254587\\
512.512512512512	1.61930198406454\\
513.513513513514	1.59411841575514\\
514.514514514515	1.56909653925098\\
515.515515515516	1.54424531881098\\
516.516516516517	1.51957328509884\\
517.517517517517	1.49508853961185\\
518.518518518518	1.47079875971809\\
519.51951951952	1.44671120426118\\
520.520520520521	1.42283271969197\\
521.521521521522	1.3991697466873\\
522.522522522523	1.37572832721638\\
523.523523523524	1.35251411201635\\
524.524524524525	1.3295323684392\\
525.525525525525	1.30678798863335\\
526.526526526527	1.28428549802412\\
527.527527527527	1.2620290640585\\
528.528528528529	1.24002250518068\\
529.52952952953	1.21826930000605\\
530.530530530531	1.1967725966627\\
531.531531531532	1.17553522227059\\
532.532532532533	1.15455969252995\\
533.533533533534	1.13384822139186\\
534.534534534534	1.11340273078503\\
535.535535535536	1.09322486037452\\
536.536536536536	1.0733159773292\\
537.537537537538	1.05367718607609\\
538.538538538538	1.03430933802129\\
539.53953953954	1.0152130412181\\
540.540540540541	0.996388669964729\\
541.541541541542	0.97783637431475\\
542.542542542542	0.959556089485033\\
543.543543543544	0.941547545146932\\
544.544544544545	0.923810274587764\\
545.545545545546	0.90634362373064\\
546.546546546547	0.889146760001904\\
547.547547547548	0.872218681036478\\
548.548548548549	0.855558223212346\\
549.54954954955	0.839164070006533\\
550.550550550551	0.823034760165702\\
551.551551551551	0.80716869568556\\
552.552552552553	0.791564149593929\\
553.553553553554	0.77621927353335\\
554.554554554555	0.761132105139631\\
555.555555555556	0.746300575213703\\
556.556556556557	0.731722514684613\\
557.557557557558	0.717395661362304\\
558.558558558559	0.703317666479315\\
559.55955955956	0.689486101021139\\
560.560560560561	0.675898461845518\\
561.561561561562	0.662552177591381\\
562.562562562563	0.649444614378672\\
563.563563563564	0.636573081300611\\
564.564564564565	0.623934835710435\\
565.565565565566	0.61152708830491\\
566.566566566567	0.599347008007302\\
567.567567567568	0.587391726652724\\
568.568568568569	0.575658343479061\\
569.56956956957	0.564143929426916\\
570.570570570571	0.552845531252194\\
571.571571571572	0.541760175455153\\
572.572572572573	0.530884872029887\\
573.573573573574	0.520216618038347\\
574.574574574575	0.509752401013131\\
575.575575575575	0.499489202193353\\
576.576576576577	0.489423999597985\\
577.577577577578	0.479553770941128\\
578.578578578579	0.469875496393708\\
579.57957957958	0.46038616119612\\
580.580580580581	0.451082758126366\\
581.581581581582	0.441962289828222\\
582.582582582583	0.433021771003979\\
583.583583583584	0.424258230476252\\
584.584584584585	0.415668713123363\\
585.585585585586	0.407250281692713\\
586.586586586587	0.399000018496572\\
587.587587587588	0.390915026994594\\
588.588588588589	0.382992433267357\\
589.58958958959	0.375229387385136\\
590.590590590591	0.367623064676035\\
591.591591591592	0.360170666897558\\
592.592592592593	0.352869423315584\\
593.593593593594	0.345716591694639\\
594.594594594595	0.338709459203282\\
595.595595595596	0.331845343238306\\
596.596596596597	0.32512159217139\\
597.597597597598	0.318535586021714\\
598.598598598599	0.312084737057983\\
599.5995995996	0.305766490333185\\
600.600600600601	0.299578324155329\\
601.601601601602	0.293517750497295\\
602.602602602603	0.287582315348851\\
603.603603603604	0.281769599013763\\
604.604604604605	0.276077216354885\\
605.605605605606	0.270502816989927\\
606.606606606607	0.265044085440625\\
607.607607607608	0.259698741237817\\
608.608608608609	0.254464538984951\\
609.60960960961	0.249339268382358\\
610.610610610611	0.244320754214629\\
611.611611611612	0.239406856303263\\
612.612612612613	0.234595469426721\\
613.613613613614	0.229884523209928\\
614.614614614615	0.225271981985145\\
615.615615615616	0.220755844626124\\
616.616616616617	0.216334144357294\\
617.617617617618	0.212004948539728\\
618.618618618619	0.207766358435516\\
619.61961961962	0.203616508952113\\
620.620620620621	0.199553568368165\\
621.621621621622	0.195575738042241\\
622.622622622623	0.19168125210584\\
623.623623623624	0.187868377141959\\
624.624624624625	0.184135411850476\\
625.625625625626	0.180480686701517\\
626.626626626627	0.176902563577933\\
627.627627627628	0.173399435407939\\
628.628628628629	0.169969725788943\\
629.62962962963	0.1666118886035\\
630.630630630631	0.16332440762833\\
631.631631631632	0.160105796137228\\
632.632632632633	0.156954596498697\\
633.633633633634	0.153869379769072\\
634.634634634635	0.150848745281855\\
635.635635635636	0.147891320233949\\
636.636636636637	0.144995759269439\\
637.637637637638	0.142160744061524\\
638.638638638639	0.139384982893168\\
639.63963963964	0.136667210237017\\
640.640640640641	0.134006186335075\\
641.641641641642	0.131400696778621\\
642.642642642643	0.128849552088793\\
643.643643643644	0.126351587298272\\
644.644644644645	0.123905661534435\\
645.645645645646	0.121510657604339\\
646.646646646647	0.119165481581875\\
647.647647647648	0.116869062397393\\
648.648648648649	0.114620351430098\\
649.64964964965	0.11241832210346\\
650.650650650651	0.110261969483909\\
651.651651651652	0.108150309883018\\
652.652652652652	0.106082380463388\\
653.653653653654	0.104057238848431\\
654.654654654655	0.102073962736211\\
655.655655655656	0.100131649517503\\
656.656656656657	0.0982294158982136\\
657.657657657658	0.0963663975262881\\
658.658658658659	0.0945417486232163\\
659.65965965966	0.0927546416202381\\
660.660660660661	0.0910042667993382\\
661.661661661662	0.0892898319391077\\
662.662662662663	0.0876105619655367\\
663.663663663664	0.0859656986077946\\
664.664664664665	0.0843545000590497\\
665.665665665666	0.0827762406423617\\
666.666666666667	0.0812302104816754\\
667.667667667668	0.0797157151779449\\
668.668668668669	0.0782320754903952\\
669.66966966967	0.0767786270229354\\
670.670670670671	0.0753547199157183\\
671.671671671672	0.0739597185418478\\
672.672672672673	0.0725930012092224\\
673.673673673674	0.0712539598674962\\
674.674674674675	0.0699419998201413\\
675.675675675676	0.0686565394415844\\
676.676676676677	0.0673970098993923\\
677.677677677678	0.0661628548814664\\
678.678678678679	0.0649535303282188\\
679.67967967968	0.0637685041696848\\
680.680680680681	0.0626072560675318\\
681.681681681682	0.0614692771619162\\
682.682682682683	0.0603540698231462\\
683.683683683684	0.059261147408095\\
684.684684684685	0.0581900340213167\\
685.685685685686	0.0571402642808065\\
686.686686686687	0.0561113830883536\\
687.687687687688	0.05510294540443\\
688.688688688689	0.0541145160275511\\
689.68968968969	0.0531456693780561\\
690.690690690691	0.0521959892862425\\
691.691691691692	0.0512650687847967\\
692.692692692693	0.0503525099054535\\
693.693693693693	0.0494579234798284\\
694.694694694695	0.0485809289443548\\
695.695695695696	0.0477211541492641\\
696.696696696697	0.0468782351715431\\
697.697697697698	0.0460518161318078\\
698.698698698699	0.045241549015027\\
699.6996996997	0.044447093495031\\
700.700700700701	0.0436681167627434\\
701.701701701702	0.0429042933580699\\
702.702702702703	0.0421553050053826\\
703.703703703704	0.0414208404525323\\
704.704704704705	0.0407005953133303\\
705.705705705706	0.0399942719134335\\
706.706706706707	0.0393015791395721\\
707.707707707708	0.0386222322920555\\
708.708708708709	0.0379559529404985\\
709.70970970971	0.0373024687827039\\
710.710710710711	0.0366615135066428\\
711.711711711712	0.0360328266554713\\
712.712712712713	0.0354161534955264\\
713.713713713714	0.0348112448872412\\
714.714714714715	0.0342178571589224\\
715.715715715716	0.0336357519833322\\
716.716716716717	0.0330646962570198\\
717.717717717718	0.0325044619823454\\
718.718718718719	0.0319548261521424\\
719.71971971972	0.031415570636964\\
720.720720720721	0.0308864820748617\\
721.721721721722	0.0303673517636407\\
722.722722722723	0.029857975555543\\
723.723723723724	0.0293581537543069\\
724.724724724725	0.0288676910145519\\
725.725725725726	0.0283863962434404\\
726.726726726727	0.0279140825045674\\
727.727727727728	0.0274505669240312\\
728.728728728729	0.0269956705986379\\
729.72972972973	0.0265492185061935\\
730.730730730731	0.0261110394178383\\
731.731731731732	0.0256809658123803\\
732.732732732733	0.0252588337925828\\
733.733733733734	0.0248444830033634\\
734.734734734735	0.0244377565518636\\
735.735735735736	0.0240385009293465\\
736.736736736737	0.0236465659348831\\
737.737737737738	0.0232618046007867\\
738.738738738739	0.0228840731197572\\
739.73973973974	0.0225132307736966\\
740.740740740741	0.0221491398641594\\
741.741741741742	0.0217916656443991\\
742.742742742743	0.0214406762529778\\
743.743743743744	0.0210960426489012\\
744.744744744745	0.0207576385482453\\
745.745745745746	0.0204253403622422\\
746.746746746747	0.02009902713679\\
747.747747747748	0.019778580493356\\
748.748748748749	0.0194638845712402\\
749.74974974975	0.0191548259711692\\
750.750750750751	0.0188512937001896\\
751.751751751752	0.0185531791178308\\
752.752752752753	0.0182603758835083\\
753.753753753754	0.0179727799051402\\
754.754754754755	0.0176902892889462\\
755.755755755756	0.0174128042904054\\
756.756756756757	0.0171402272663429\\
757.757757757758	0.0168724626281215\\
758.758758758759	0.0166094167959119\\
759.75975975976	0.0163509981540161\\
760.760760760761	0.0160971170072209\\
761.761761761762	0.0158476855381558\\
762.762762762763	0.0156026177656343\\
763.763763763764	0.0153618295039526\\
764.764764764765	0.0151252383231274\\
765.765765765766	0.0148927635100468\\
766.766766766767	0.0146643260305164\\
767.767767767768	0.0144398484921773\\
768.768768768769	0.0142192551082781\\
769.76976976977	0.0140024716622779\\
770.770770770771	0.0137894254732636\\
771.771771771772	0.0135800453621615\\
772.772772772773	0.0133742616187239\\
773.773773773774	0.0131720059692737\\
774.774774774775	0.0129732115451887\\
775.775775775776	0.0127778128521085\\
776.776776776777	0.0125857457398465\\
777.777777777778	0.0123969473729914\\
778.778778778779	0.0122113562021816\\
779.77977977978	0.0120289119360362\\
780.780780780781	0.0118495555137283\\
781.781781781782	0.0116732290781846\\
782.782782782783	0.0114998759498971\\
783.783783783784	0.0113294406013326\\
784.784784784785	0.0111618686319251\\
785.785785785786	0.0109971067436393\\
786.786786786787	0.0108351027170892\\
787.787787787788	0.0106758053882019\\
788.788788788789	0.0105191646254101\\
789.78978978979	0.0103651313073651\\
790.790790790791	0.0102136573011543\\
791.791791791792	0.0100646954410135\\
792.792792792793	0.0099181995075223\\
793.793793793794	0.00977412420727027\\
794.794794794795	0.00963242515298386\\
795.795795795796	0.00949305884410269\\
796.796796796797	0.00935598264779498\\
797.797797797798	0.00922115478040165\\
798.798798798799	0.00908853428929905\\
799.7997997998	0.0089580810351708\\
800.800800800801	0.00882975567467889\\
801.801801801802	0.00870351964352471\\
802.802802802803	0.00857933513989106\\
803.803803803804	0.0084571651082561\\
804.804804804805	0.00833697322357082\\
805.805805805806	0.00821872387579084\\
806.806806806807	0.00810238215475532\\
807.807807807808	0.00798791383540393\\
808.808808808809	0.00787528536332467\\
809.80980980981	0.00776446384062425\\
810.810810810811	0.00765541701211407\\
811.811811811812	0.00754811325180419\\
812.812812812813	0.00744252154969798\\
813.813813813814	0.00733861149888073\\
814.814814814815	0.00723635328289526\\
815.815815815816	0.00713571766339799\\
816.816816816817	0.00703667596808861\\
817.817817817818	0.00693920007890747\\
818.818818818819	0.00684326242049415\\
819.81981981982	0.00674883594890144\\
820.820820820821	0.00665589414055834\\
821.821821821822	0.00656441098147694\\
822.822822822823	0.00647436095669706\\
823.823823823824	0.00638571903996352\\
824.824824824825	0.00629846068363014\\
825.825825825826	0.00621256180878593\\
826.826826826827	0.00612799879559793\\
827.827827827828	0.00604474847386558\\
828.828828828829	0.00596278811378218\\
829.82982982983	0.00588209541689836\\
830.830830830831	0.00580264850728313\\
831.831831831832	0.00572442592287756\\
832.832832832833	0.00564740660703733\\
833.833833833834	0.00557156990025927\\
834.834834834835	0.00549689553208785\\
835.835835835836	0.00542336361319758\\
836.836836836837	0.00535095462764724\\
837.837837837838	0.00527964942530199\\
838.838838838839	0.00520942921441957\\
839.83983983984	0.00514027555439678\\
840.840840840841	0.00507217034867269\\
841.841841841842	0.00500509583778501\\
842.842842842843	0.00493903459257596\\
843.843843843844	0.00487396950754443\\
844.844844844845	0.00480988379434114\\
845.845845845846	0.00474676097540337\\
846.846846846847	0.00468458487772618\\
847.847847847848	0.00462333962676712\\
848.848848848849	0.00456300964048134\\
849.84984984985	0.00450357962348412\\
850.850850850851	0.00444503456133796\\
851.851851851852	0.0043873597149615\\
852.852852852853	0.00433054061515744\\
853.853853853854	0.00427456305725681\\
854.854854854855	0.00421941309587693\\
855.855855855856	0.0041650770397907\\
856.856856856857	0.00411154144690437\\
857.857857857858	0.00405879311934171\\
858.858858858859	0.00400681909863203\\
859.85985985986	0.00395560666099969\\
860.860860860861	0.00390514331275298\\
861.861861861862	0.00385541678576995\\
862.862862862863	0.00380641503307929\\
863.863863863864	0.00375812622453388\\
864.864864864865	0.00371053874257509\\
865.865865865866	0.00366364117808585\\
866.866866866867	0.0036174223263304\\
867.867867867868	0.00357187118297883\\
868.868868868869	0.00352697694021469\\
869.86986986987	0.00348272898292352\\
870.870870870871	0.00343911688496086\\
871.871871871872	0.00339613040549772\\
872.872872872873	0.0033537594854419\\
873.873873873874	0.00331199424393355\\
874.874874874875	0.00327082497491325\\
875.875875875876	0.003230242143761\\
876.876876876877	0.00319023638400465\\
877.877877877878	0.00315079849409625\\
878.878878878879	0.00311191943425462\\
879.87987987988	0.00307359032337306\\
880.880880880881	0.00303580243599045\\
881.881881881882	0.0029985471993245\\
882.882882882883	0.00296181619036578\\
883.883883883884	0.00292560113303123\\
884.884884884885	0.00288989389537575\\
885.885885885886	0.00285468648686081\\
886.886886886887	0.00281997105567856\\
887.887887887888	0.00278573988613055\\
888.888888888889	0.0027519853960596\\
889.88988988989	0.00271870013433384\\
890.890890890891	0.00268587677838179\\
891.891891891892	0.00265350813177725\\
892.892892892893	0.00262158712187306\\
893.893893893894	0.00259010679748264\\
894.894894894895	0.00255906032660823\\
895.895895895896	0.00252844099421491\\
896.896896896897	0.00249824220004933\\
897.897897897898	0.00246845745650231\\
898.898898898899	0.00243908038651422\\
899.8998998999	0.00241010472152238\\
900.900900900901	0.00238152429944943\\
901.901901901902	0.00235333306273198\\
902.902902902903	0.00232552505638847\\
903.903903903904	0.00229809442612558\\
904.904904904905	0.0022710354164823\\
905.905905905906	0.00224434236901087\\
906.906906906907	0.00221800972049374\\
907.907907907908	0.00219203200119595\\
908.908908908909	0.00216640383315206\\
909.90990990991	0.00214111992848683\\
910.910910910911	0.00211617508776919\\
911.911911911912	0.00209156419839853\\
912.912912912913	0.00206728223302274\\
913.913913913914	0.00204332424798743\\
914.914914914915	0.0020196853818155\\
915.915915915916	0.00199636085371651\\
916.916916916917	0.00197334596212526\\
917.917917917918	0.00195063608326888\\
918.918918918919	0.00192822666976197\\
919.91991991992	0.00190611324922902\\
920.920920920921	0.0018842914229537\\
921.921921921922	0.00186275686455442\\
922.922922922923	0.00184150531868553\\
923.923923923924	0.00182053259976376\\
924.924924924925	0.00179983459071933\\
925.925925925926	0.00177940724177108\\
926.926926926927	0.00175924656922541\\
927.927927927928	0.00173934865429826\\
928.928928928929	0.00171970964195981\\
929.92992992993	0.00170032573980139\\
930.930930930931	0.00168119321692415\\
931.931931931932	0.00166230840284898\\
932.932932932933	0.00164366768644747\\
933.933933933934	0.00162526751489307\\
934.934934934935	0.00160710439263245\\
935.935935935936	0.00158917488037645\\
936.936936936937	0.0015714755941102\\
937.937937937938	0.00155400320412209\\
938.938938938939	0.00153675443405117\\
939.93993993994	0.00151972605995263\\
940.940940940941	0.00150291490938099\\
941.941941941942	0.00148631786049058\\
942.942942942943	0.00146993184115306\\
943.943943943944	0.00145375382809157\\
944.944944944945	0.00143778084603119\\
945.945945945946	0.00142200996686535\\
946.946946946947	0.00140643830883792\\
947.947947947948	0.00139106303574072\\
948.948948948949	0.00137588135612588\\
949.94994994995	0.00136089052253312\\
950.950950950951	0.00134608783073136\\
951.951951951952	0.00133147061897452\\
952.952952952953	0.00131703626727117\\
953.953953953954	0.00130278219666775\\
954.954954954955	0.00128870586854517\\
955.955955955956	0.00127480478392836\\
956.956956956957	0.00126107648280873\\
957.957957957958	0.0012475185434791\\
958.958958958959	0.00123412858188089\\
959.95995995996	0.00122090425096343\\
960.960960960961	0.00120784324005504\\
961.961961961962	0.00119494327424567\\
962.962962962963	0.00118220211378093\\
963.963963963964	0.00116961755346717\\
964.964964964965	0.00115718742208754\\
965.965965965966	0.0011449095818287\\
966.966966966967	0.001132781927718\\
967.967967967968	0.00112080238707095\\
968.968968968969	0.00110896891894876\\
969.96996996997	0.00109727951362576\\
970.970970970971	0.00108573219206647\\
971.971971971972	0.00107432500541219\\
972.972972972973	0.00106305603447691\\
973.973973973974	0.00105192338925233\\
974.974974974975	0.0010409252084218\\
975.975975975976	0.00103005965888309\\
976.976976976977	0.00101932493527972\\
977.977977977978	0.00100871925954078\\
978.978978978979	0.000998240880428936\\
979.97997997998	0.000987888073096674\\
980.980980980981	0.000977659138650391\\
981.981981981982	0.000967552403722351\\
982.982982982983	0.000957566220050281\\
983.983983983984	0.000947698964064486\\
984.984984984985	0.000937949036482312\\
985.985985985986	0.000928314861909836\\
986.986986986987	0.000918794888450651\\
987.987987987988	0.000909387587321595\\
988.988988988989	0.000900091452475292\\
989.98998998999	0.00089090500022938\\
990.990990990991	0.000881826768902309\\
991.991991991992	0.000872855318455561\\
992.992992992993	0.000863989230142194\\
993.993993993994	0.000855227106161563\\
994.994994994995	0.000846567569320134\\
995.995995995996	0.000838009262698248\\
996.996996996997	0.000829550849322735\\
997.997997997998	0.000821191011845263\\
998.998998998999	0.000812928452226324\\
1000	0.000804761891424737\\
};
\addlegendentry{$\nu=\nicefrac{5}{2}$};

\end{axis}
\end{tikzpicture}%

==> fig/spec_density_copy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1000,
xlabel={Frequency (Hz)},
ymode=log,
ymin=0.01,
ymax=8,
yminorticks=true,
ylabel={Density (log scale)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Filter response / Spectral density},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black!30!red,solid,line width=0.8pt]
  table[row sep=crcr]{%
0	0.380167118328986\\
1.001001001001	0.380186384572371\\
2.002002002002	0.380244189061053\\
3.003003003003	0.380340549073673\\
4.004004004004	0.380475493418158\\
5.00500500500501	0.380649062447009\\
6.00600600600601	0.380861308078729\\
7.00700700700701	0.381112293825391\\
8.00800800800801	0.381402094826372\\
9.00900900900901	0.38173079788827\\
10.01001001001	0.38209850153104\\
11.011011011011	0.382505316040366\\
12.012012012012	0.382951363526319\\
13.013013013013	0.383436777988325\\
14.014014014014	0.383961705386496\\
15.015015015015	0.38452630371937\\
16.016016016016	0.385130743108106\\
17.017017017017	0.385775205887193\\
18.018018018018	0.38645988670173\\
19.019019019019	0.387184992611351\\
20.02002002002	0.387950743200839\\
21.021021021021	0.388757370697532\\
22.022022022022	0.389605120095569\\
23.023023023023	0.390494249287073\\
24.024024024024	0.391425029200352\\
25.025025025025	0.392397743945198\\
26.026026026026	0.393412690965389\\
27.027027027027	0.394470181198484\\
28.028028028028	0.39557053924301\\
29.029029029029	0.396714103533147\\
30.03003003003	0.397901226521029\\
31.031031031031	0.399132274866753\\
32.032032032032	0.400407629636236\\
33.033033033033	0.401727686507026\\
34.034034034034	0.403092855982199\\
35.035035035035	0.40450356361246\\
36.036036036036	0.405960250226594\\
37.037037037037	0.407463372170395\\
38.038038038038	0.409013401554215\\
39.039039039039	0.410610826509266\\
40.04004004004	0.412256151452844\\
41.041041041041	0.413949897362594\\
42.042042042042	0.415692602059999\\
43.043043043043	0.417484820503223\\
44.044044044044	0.419327125089481\\
45.0450450450451	0.421220105967092\\
46.046046046046	0.423164371357381\\
47.0470470470471	0.42516054788658\\
48.048048048048	0.427209280927919\\
49.0490490490491	0.429311234954055\\
50.0500500500501	0.431467093900012\\
51.051051051051	0.433677561536804\\
52.0520520520521	0.435943361855914\\
53.0530530530531	0.438265239464785\\
54.054054054054	0.440643959993504\\
55.0550550550551	0.44308031051284\\
56.0560560560561	0.445575099963799\\
57.0570570570571	0.448129159598863\\
58.0580580580581	0.450743343435063\\
59.0590590590591	0.453418528719051\\
60.06006006006	0.456155616404306\\
61.0610610610611	0.458955531640629\\
62.0620620620621	0.461819224276052\\
63.0630630630631	0.464747669371296\\
64.0640640640641	0.467741867726883\\
65.0650650650651	0.470802846423021\\
66.0660660660661	0.473931659372347\\
67.0670670670671	0.477129387885601\\
68.0680680680681	0.480397141250313\\
69.0690690690691	0.48373605732252\\
70.0700700700701	0.487147303131562\\
71.0710710710711	0.490632075497945\\
72.0720720720721	0.494191601664254\\
73.0730730730731	0.497827139939064\\
74.0740740740741	0.501539980353771\\
75.0750750750751	0.505331445332226\\
76.0760760760761	0.509202890373029\\
77.0770770770771	0.513155704744287\\
78.0780780780781	0.517191312190603\\
79.0790790790791	0.521311171652021\\
80.0800800800801	0.525516777994583\\
81.0810810810811	0.52980966275211\\
82.0820820820821	0.534191394878764\\
83.0830830830831	0.538663581511841\\
84.0840840840841	0.543227868744233\\
85.0850850850851	0.547885942405854\\
86.0860860860861	0.552639528853281\\
87.0870870870871	0.557490395766745\\
88.0880880880881	0.562440352953506\\
89.0890890890891	0.567491253156547\\
90.0900900900901	0.572644992867377\\
91.0910910910911	0.577903513141635\\
92.0920920920921	0.583268800416013\\
93.0930930930931	0.588742887324879\\
94.0940940940941	0.594327853514821\\
95.0950950950951	0.600025826455149\\
96.0960960960961	0.605838982242182\\
97.0970970970971	0.611769546394985\\
98.0980980980981	0.617819794639946\\
99.0990990990991	0.62399205368138\\
100.1001001001	0.630288701955071\\
101.101101101101	0.6367121703614\\
102.102102102102	0.643264942974382\\
103.103103103103	0.649949557722652\\
104.104104104104	0.656768607038064\\
105.105105105105	0.663724738467216\\
106.106106106106	0.670820655240821\\
107.107107107107	0.678059116795398\\
108.108108108108	0.685442939241346\\
109.109109109109	0.692974995770937\\
110.11011011011	0.700658216999272\\
111.111111111111	0.70849559123069\\
112.112112112112	0.716490164642526\\
113.113113113113	0.724645041377483\\
114.114114114114	0.732963383535219\\
115.115115115115	0.741448411053048\\
116.116116116116	0.750103401464872\\
117.117117117117	0.75893168952668\\
118.118118118118	0.767936666696094\\
119.119119119119	0.777121780452522\\
120.12012012012	0.786490533443543\\
121.121121121121	0.796046482442121\\
122.122122122122	0.805793237098187\\
123.123123123123	0.815734458467001\\
124.124124124124	0.825873857295508\\
125.125125125125	0.83621519204668\\
126.126126126126	0.846762266640511\\
127.127127127127	0.857518927888964\\
128.128128128128	0.868489062600764\\
129.129129129129	0.879676594330402\\
130.13013013013	0.891085479744209\\
131.131131131131	0.902719704574719\\
132.132132132132	0.914583279132909\\
133.133133133133	0.926680233346175\\
134.134134134134	0.939014611288156\\
135.135135135135	0.951590465164739\\
136.136136136136	0.964411848718733\\
137.137137137137	0.977482810013886\\
138.138138138138	0.990807383557049\\
139.139139139139	1.00438958171546\\
140.14014014014	1.01823338538429\\
141.141141141141	1.03234273385783\\
142.142142142142	1.04672151385594\\
143.143143143143	1.06137354765588\\
144.144144144144	1.07630258027786\\
145.145145145145	1.09151226567164\\
146.146146146146	1.10700615185013\\
147.147147147147	1.12278766491493\\
148.148148148148	1.13886009191834\\
149.149149149149	1.15522656250578\\
150.15015015015	1.1718900292829\\
151.151151151151	1.18885324685177\\
152.152152152152	1.20611874946204\\
153.153153153153	1.22368882722427\\
154.154154154154	1.24156550083508\\
155.155155155155	1.25975049476686\\
156.156156156156	1.27824520887879\\
157.157157157157	1.29705068841074\\
158.158158158158	1.31616759232802\\
159.159159159159	1.33559615999167\\
160.16016016016	1.35533617613812\\
161.161161161161	1.37538693416177\\
162.162162162162	1.39574719770583\\
163.163163163163	1.41641516057987\\
164.164164164164	1.4373884050383\\
165.165165165165	1.45866385847033\\
166.166166166166	1.4802377485721\\
167.167167167167	1.5021055570924\\
168.168168168168	1.52426197226777\\
169.169169169169	1.54670084008825\\
170.17017017017	1.56941511456424\\
171.171171171171	1.59239680719539\\
172.172172172172	1.61563693587605\\
173.173173173173	1.63912547350755\\
174.174174174174	1.6628512966255\\
175.175175175175	1.68680213439021\\
176.176176176176	1.71096451833048\\
177.177177177177	1.73532373327399\\
178.178178178178	1.75986376994205\\
179.179179179179	1.78456727973148\\
180.18018018018	1.80941553225124\\
181.181181181181	1.83438837622549\\
182.182182182182	1.85946420441755\\
183.183183183183	1.88461992326904\\
184.184184184184	1.90983092798505\\
185.185185185185	1.93507108382789\\
186.186186186186	1.9603127144077\\
187.187187187187	1.98552659777642\\
188.188188188188	2.01068197114138\\
189.189189189189	2.03574654501386\\
190.19019019019	2.06068652759599\\
191.191191191191	2.08546666018321\\
192.192192192192	2.11005026432012\\
193.193193193193	2.13439930139095\\
194.194194194194	2.15847444525353\\
195.195195195195	2.1822351684347\\
196.196196196196	2.20563984229605\\
197.197197197197	2.22864585145118\\
198.198198198198	2.25120972256957\\
199.199199199199	2.27328726753795\\
200.2002002002	2.29483374076957\\
201.201201201201	2.31580401025586\\
202.202202202202	2.33615274174707\\
203.203203203203	2.35583459523007\\
204.204204204204	2.37480443264749\\
205.205205205205	2.39301753557569\\
206.206206206206	2.41042983135514\\
207.207207207207	2.4269981259495\\
208.208208208208	2.44268034160584\\
209.209209209209	2.45743575720148\\
210.21021021021	2.47122524900041\\
211.211211211211	2.48401152940756\\
212.212212212212	2.49575938120882\\
213.213213213213	2.50643588472188\\
214.214214214214	2.51601063526246\\
215.215215215215	2.52445594835431\\
216.216216216216	2.53174705018173\\
217.217217217217	2.53786225090103\\
218.218218218218	2.54278309859144\\
219.219219219219	2.54649451183481\\
220.22022022022	2.54898488916379\\
221.221221221221	2.55024619390558\\
222.222222222222	2.55027401326757\\
223.223223223223	2.54906759085524\\
224.224224224224	2.5466298321745\\
225.225225225225	2.54296728304265\\
226.226226226226	2.53809008120549\\
227.227227227227	2.53201188182492\\
228.228228228228	2.52474975785386\\
229.229229229229	2.51632407664521\\
230.23023023023	2.50675835444269\\
231.231231231231	2.49607909066737\\
232.232232232232	2.48431558413991\\
233.233233233233	2.47149973356095\\
234.234234234234	2.45766582470897\\
235.235235235235	2.44285030690405\\
236.236236236236	2.42709156132919\\
237.237237237237	2.41042966379732\\
238.238238238238	2.39290614450664\\
239.239239239239	2.37456374724104\\
240.24024024024	2.35544619035096\\
241.241241241241	2.33559793169843\\
242.242242242242	2.31506393957214\\
243.243243243243	2.29388947138078\\
244.244244244244	2.27211986172057\\
245.245245245245	2.24980032119069\\
246.246246246246	2.22697574710472\\
247.247247247247	2.20369054701999\\
248.248248248248	2.17998847578612\\
249.249249249249	2.15591248660122\\
250.25025025025	2.13150459636315\\
251.251251251251	2.10680576541624\\
252.252252252252	2.0818557916231\\
253.253253253253	2.0566932185372\\
254.254254254254	2.03135525731719\\
255.255255255255	2.00587772190667\\
256.256256256256	1.9802949769057\\
257.257257257257	1.95463989747965\\
258.258258258258	1.92894384058893\\
259.259259259259	1.90323662677623\\
260.26026026026	1.87754653171711\\
261.261261261261	1.85190028672172\\
262.262262262262	1.82632308737064\\
263.263263263263	1.8008386094731\\
264.264264264264	1.77546903155099\\
265.265265265265	1.7502350630749\\
266.266266266266	1.7251559777077\\
267.267267267267	1.7002496508463\\
268.268268268268	1.67553260079021\\
269.269269269269	1.65102003290808\\
270.27027027027	1.62672588621607\\
271.271271271271	1.60266288182752\\
272.272272272272	1.57884257277755\\
273.273273273273	1.55527539477159\\
274.274274274274	1.53197071745019\\
275.275275275275	1.50893689580527\\
276.276276276276	1.48618132142342\\
277.277277277277	1.463710473271\\
278.278278278278	1.4415299677723\\
279.279279279279	1.41964460796637\\
280.28028028028	1.39805843156009\\
281.281281281281	1.37677475772456\\
282.282282282282	1.35579623250913\\
283.283283283283	1.33512487277177\\
284.284284284284	1.31476210854727\\
285.285285285285	1.29470882379447\\
286.286286286286	1.27496539548223\\
287.287287287287	1.25553173098922\\
288.288288288288	1.2364073038074\\
289.289289289289	1.21759118755066\\
290.29029029029	1.19908208828146\\
291.291291291291	1.18087837517688\\
292.292292292292	1.1629781095637\\
293.293293293293	1.1453790723585\\
294.294294294294	1.12807878995409\\
295.295295295295	1.11107455859811\\
296.296296296296	1.09436346731293\\
297.297297297297	1.07794241940875\\
298.298298298298	1.06180815264362\\
299.299299299299	1.04595725808532\\
300.3003003003	1.03038619773099\\
301.301301301301	1.01509132094033\\
302.302302302302	1.00006887973817\\
303.303303303303	0.985315043041783\\
304.304304304304	0.970825909867246\\
305.305305305305	0.956597521568195\\
306.306306306306	0.942625873159098\\
307.307307307307	0.928906923773587\\
308.308308308308	0.915436606306893\\
309.309309309309	0.902210836289705\\
310.31031031031	0.889225520039044\\
311.311311311311	0.876476562129922\\
312.312312312312	0.863959872229702\\
313.313313313313	0.851671371335278\\
314.314314314314	0.839606997451282\\
315.315315315315	0.827762710745755\\
316.316316316316	0.816134498217873\\
317.317317317317	0.804718377910563\\
318.318318318318	0.793510402699133\\
319.319319319319	0.782506663685333\\
320.32032032032	0.771703293224649\\
321.321321321321	0.761096467613074\\
322.322322322322	0.750682409458048\\
323.323323323323	0.740457389756865\\
324.324324324324	0.730417729704383\\
325.325325325325	0.720559802250606\\
326.326326326326	0.710880033427391\\
327.327327327327	0.70137490346234\\
328.328328328328	0.692040947696805\\
329.329329329329	0.682874757323796\\
330.33033033033	0.673872979960612\\
331.331331331331	0.665032320069967\\
332.332332332332	0.656349539242515\\
333.333333333333	0.647821456352779\\
334.334334334334	0.639444947599646\\
335.335335335335	0.631216946441877\\
336.336336336336	0.623134443438266\\
337.337337337337	0.615194486001476\\
338.338338338338	0.607394178073871\\
339.339339339339	0.599730679733118\\
340.34034034034	0.592201206734703\\
341.341341341341	0.584803029998033\\
342.342342342342	0.577533475042251\\
343.343343343343	0.570389921377467\\
344.344344344344	0.563369801856638\\
345.345345345345	0.556470601992941\\
346.346346346346	0.549689859247117\\
347.347347347347	0.54302516228887\\
348.348348348348	0.536474150236135\\
349.349349349349	0.530034511875648\\
350.35035035035	0.523703984868051\\
351.351351351351	0.517480354940403\\
352.352352352352	0.511361455068824\\
353.353353353353	0.505345164653669\\
354.354354354354	0.499429408689495\\
355.355355355355	0.493612156931841\\
356.356356356356	0.487891423062664\\
357.357357357357	0.482265263856128\\
358.358358358358	0.476731778346242\\
359.359359359359	0.471289106997744\\
360.36036036036	0.465935430881454\\
361.361361361361	0.460668970855222\\
362.362362362362	0.455487986751455\\
363.363363363363	0.450390776572132\\
364.364364364364	0.445375675692082\\
365.365365365365	0.440441056071248\\
366.366366366366	0.435585325476534\\
367.367367367367	0.430806926713793\\
368.368368368368	0.426104336870422\\
369.369369369369	0.421476066568966\\
370.37037037037	0.416920659232082\\
371.371371371371	0.412436690359158\\
372.372372372372	0.408022766814818\\
373.373373373373	0.40367752612952\\
374.374374374374	0.399399635812388\\
375.375375375375	0.395187792676413\\
376.376376376376	0.391040722176077\\
377.377377377377	0.386957177757481\\
378.378378378378	0.382935940220961\\
379.379379379379	0.378975817096224\\
380.38038038038	0.375075642029942\\
381.381381381381	0.371234274185778\\
382.382382382382	0.367450597656752\\
383.383383383383	0.363723520889887\\
384.384384384384	0.360051976123004\\
385.385385385385	0.356434918833571\\
386.386386386386	0.352871327199472\\
387.387387387387	0.349360201571548\\
388.388388388388	0.345900563957779\\
389.389389389389	0.342491457518934\\
390.39039039039	0.339131946075539\\
391.391391391391	0.335821113625978\\
392.392392392392	0.332558063875571\\
393.393393393393	0.32934191977643\\
394.394394394394	0.326171823077927\\
395.395395395395	0.323046933887574\\
396.396396396396	0.319966430242139\\
397.397397397397	0.316929507688803\\
398.398398398398	0.313935378876158\\
399.399399399399	0.310983273154879\\
400.4004004004	0.308072436187847\\
401.401401401401	0.305202129569558\\
402.402402402402	0.302371630454614\\
403.403403403403	0.299580231195108\\
404.404404404404	0.296827238986712\\
405.405405405405	0.29411197552329\\
406.406406406406	0.291433776659838\\
407.407407407407	0.288791992083574\\
408.408408408408	0.286185984992999\\
409.409409409409	0.283615131784741\\
410.41041041041	0.281078821748009\\
411.411411411411	0.278576456766488\\
412.412412412412	0.276107451027494\\
413.413413413413	0.273671230738222\\
414.414414414414	0.271267233848924\\
415.415415415415	0.26889490978285\\
416.416416416416	0.266553719172793\\
417.417417417417	0.264243133604075\\
418.418418418418	0.261962635363827\\
419.419419419419	0.259711717196405\\
420.42042042042	0.25748988206479\\
421.421421421421	0.255296642917841\\
422.422422422422	0.253131522463232\\
423.423423423423	0.250994052945963\\
424.424424424425	0.248883775932282\\
425.425425425425	0.246800242098897\\
426.426426426426	0.244743011027347\\
427.427427427427	0.242711651003398\\
428.428428428428	0.24070573882134\\
429.429429429429	0.238724859593064\\
430.43043043043	0.236768606561803\\
431.431431431431	0.234836580920405\\
432.432432432432	0.232928391634047\\
433.433433433433	0.231043655267253\\
434.434434434434	0.229181995815126\\
435.435435435435	0.227343044538682\\
436.436436436436	0.225526439804174\\
437.437437437437	0.22373182692632\\
438.438438438438	0.221958858015322\\
439.439439439439	0.220207191827587\\
440.44044044044	0.218476493620057\\
441.441441441441	0.216766435008048\\
442.442442442442	0.21507669382652\\
443.443443443443	0.213406953994686\\
444.444444444444	0.211756905383865\\
445.445445445445	0.210126243688518\\
446.446446446446	0.208514670300363\\
447.447447447447	0.206921892185511\\
448.448448448448	0.205347621764528\\
449.44944944945	0.20379157679536\\
450.45045045045	0.202253480259048\\
451.451451451451	0.200733060248156\\
452.452452452452	0.199230049857848\\
453.453453453454	0.197744187079542\\
454.454454454454	0.196275214697082\\
455.455455455455	0.194822880185362\\
456.456456456456	0.193386935611331\\
457.457457457458	0.191967137537335\\
458.458458458458	0.190563246926723\\
459.459459459459	0.189175029051668\\
460.46046046046	0.187802253403137\\
461.461461461461	0.186444693602972\\
462.462462462462	0.185102127318013\\
463.463463463463	0.183774336176218\\
464.464464464464	0.182461105684734\\
465.465465465465	0.181162225149858\\
466.466466466466	0.179877487598859\\
467.467467467467	0.178606689703588\\
468.468468468468	0.177349631705864\\
469.469469469469	0.17610611734456\\
470.47047047047	0.174875953784367\\
471.471471471471	0.173658951546187\\
472.472472472472	0.172454924439118\\
473.473473473474	0.171263689493978\\
474.474474474474	0.170085066898357\\
475.475475475475	0.168918879933125\\
476.476476476476	0.167764954910389\\
477.477477477478	0.166623121112849\\
478.478478478478	0.165493210734516\\
479.479479479479	0.16437505882277\\
480.48048048048	0.163268503221713\\
481.481481481482	0.162173384516795\\
482.482482482483	0.161089545980671\\
483.483483483483	0.160016833520273\\
484.484484484485	0.158955095625052\\
485.485485485485	0.157904183316372\\
486.486486486487	0.156863950098027\\
487.487487487487	0.155834251907845\\
488.488488488489	0.154814947070365\\
489.489489489489	0.153805896250553\\
490.49049049049	0.152806962408531\\
491.491491491492	0.1518180107553\\
492.492492492492	0.15083890870943\\
493.493493493493	0.149869525854695\\
494.494494494494	0.148909733898626\\
495.495495495496	0.147959406631963\\
496.496496496496	0.147018419888994\\
497.497497497498	0.146086651508734\\
498.498498498498	0.145163981296956\\
499.4994994995	0.144250290989032\\
500.5005005005	0.143345464213567\\
501.501501501502	0.142449386456818\\
502.502502502503	0.141561945027869\\
503.503503503504	0.140683029024546\\
504.504504504504	0.139812529300065\\
505.505505505506	0.13895033843037\\
506.506506506507	0.138096350682183\\
507.507507507508	0.137250461981711\\
508.508508508508	0.136412569884019\\
509.509509509509	0.135582573543047\\
510.510510510511	0.134760373682253\\
511.511511511512	0.133945872565868\\
512.512512512512	0.133138973970756\\
513.513513513514	0.132339583158852\\
514.514514514515	0.131547606850181\\
515.515515515516	0.130762953196426\\
516.516516516517	0.129985531755049\\
517.517517517517	0.129215253463944\\
518.518518518518	0.128452030616607\\
519.51951951952	0.127695776837823\\
520.520520520521	0.126946407059841\\
521.521521521522	0.126203837499045\\
522.522522522523	0.125467985633094\\
523.523523523524	0.124738770178527\\
524.524524524525	0.124016111068824\\
525.525525525525	0.123299929432912\\
526.526526526527	0.122590147574096\\
527.527527527527	0.121886688949429\\
528.528528528529	0.121189478149482\\
529.52952952953	0.120498440878526\\
530.530530530531	0.119813503935112\\
531.531531531532	0.11913459519303\\
532.532532532533	0.118461643582659\\
533.533533533534	0.117794579072674\\
534.534534534534	0.117133332652124\\
535.535535535536	0.116477836312863\\
536.536536536536	0.115828023032324\\
537.537537537538	0.11518382675663\\
538.538538538538	0.114545182384047\\
539.53953953954	0.113912025748746\\
540.540540540541	0.113284293604893\\
541.541541541542	0.112661923611044\\
542.542542542542	0.112044854314844\\
543.543543543544	0.111433025138024\\
544.544544544545	0.110826376361684\\
545.545545545546	0.110224849111869\\
546.546546546547	0.109628385345407\\
547.547547547548	0.109036927836038\\
548.548548548549	0.108450420160792\\
549.54954954955	0.10786880668664\\
550.550550550551	0.107292032557389\\
551.551551551551	0.106720043680835\\
552.552552552553	0.106152786716154\\
553.553553553554	0.105590209061535\\
554.554554554555	0.105032258842044\\
555.555555555556	0.104478884897722\\
556.556556556557	0.103930036771897\\
557.557557557558	0.103385664699727\\
558.558558558559	0.102845719596948\\
559.55955955956	0.102310153048838\\
560.560560560561	0.101778917299381\\
561.561561561562	0.10125196524064\\
562.562562562563	0.100729250402322\\
563.563563563564	0.100210726941531\\
564.564564564565	0.0996963496327262\\
565.565565565566	0.0991860738578453\\
566.566566566567	0.0986798555966246\\
567.567567567568	0.0981776514170885\\
568.568568568569	0.0976794184662158\\
569.56956956957	0.0971851144607752\\
570.570570570571	0.0966946976783289\\
571.571571571572	0.0962081269483981\\
572.572572572573	0.0957253616437895\\
573.573573573574	0.0952463616720786\\
574.574574574575	0.0947710874672461\\
575.575575575575	0.0942994999814654\\
576.576576576577	0.0938315606770372\\
577.577577577578	0.0933672315184686\\
578.578578578579	0.0929064749646941\\
579.57957957958	0.0924492539614347\\
580.580580580581	0.0919955319336937\\
581.581581581582	0.0915452727783853\\
582.582582582583	0.0910984408570937\\
583.583583583584	0.0906550009889605\\
584.584584584585	0.090214918443697\\
585.585585585586	0.0897781589347201\\
586.586586586587	0.089344688612408\\
587.587587587588	0.0889144740574747\\
588.588588588589	0.0884874822744596\\
589.58958958959	0.0880636806853313\\
590.590590590591	0.0876430371232016\\
591.591591591592	0.0872255198261505\\
592.592592592593	0.0868110974311556\\
593.593593593594	0.0863997389681289\\
594.594594594595	0.0859914138540546\\
595.595595595596	0.0855860918872287\\
596.596596596597	0.0851837432415969\\
597.597597597598	0.0847843384611903\\
598.598598598599	0.0843878484546552\\
599.5995995996	0.0839942444898767\\
600.600600600601	0.0836034981886939\\
601.601601601602	0.0832155815217045\\
602.602602602603	0.0828304668031573\\
603.603603603604	0.0824481266859317\\
604.604604604605	0.082068534156601\\
605.605605605606	0.0816916625305792\\
606.606606606607	0.0813174854473498\\
607.607607607608	0.080945976865773\\
608.608608608609	0.0805771110594733\\
609.60960960961	0.0802108626123024\\
610.610610610611	0.0798472064138787\\
611.611611611612	0.0794861176552003\\
612.612612612613	0.0791275718243309\\
613.613613613614	0.078771544702157\\
614.614614614615	0.0784180123582148\\
615.615615615616	0.0780669511465868\\
616.616616616617	0.0777183377018643\\
617.617617617618	0.0773721489351777\\
618.618618618619	0.0770283620302901\\
619.61961961962	0.0766869544397565\\
620.620620620621	0.0763479038811435\\
621.621621621622	0.0760111883333123\\
622.622622622623	0.0756767860327607\\
623.623623623624	0.0753446754700251\\
624.624624624625	0.0750148353861401\\
625.625625625626	0.0746872447691553\\
626.626626626627	0.0743618828507081\\
627.627627627628	0.0740387291026517\\
628.628628628629	0.0737177632337369\\
629.62962962963	0.0733989651863465\\
630.630630630631	0.073082315133283\\
631.631631631632	0.0727677934746057\\
632.632632632633	0.0724553808345195\\
633.633633633634	0.0721450580583122\\
634.634634634635	0.0718368062093406\\
635.635635635636	0.0715306065660634\\
636.636636636637	0.0712264406191223\\
637.637637637638	0.0709242900684672\\
638.638638638639	0.0706241368205277\\
639.63963963964	0.0703259629854283\\
640.640640640641	0.0700297508742475\\
641.641641641642	0.0697354829963188\\
642.642642642643	0.0694431420565749\\
643.643643643644	0.0691527109529315\\
644.644644644645	0.0688641727737135\\
645.645645645646	0.068577510795119\\
646.646646646647	0.0682927084787242\\
647.647647647648	0.0680097494690251\\
648.648648648649	0.0677286175910183\\
649.64964964965	0.0674492968478179\\
650.650650650651	0.0671717714183094\\
651.651651651652	0.0668960256548389\\
652.652652652652	0.0666220440809383\\
653.653653653654	0.0663498113890842\\
654.654654654655	0.0660793124384914\\
655.655655655656	0.065810532252939\\
656.656656656657	0.0655434560186308\\
657.657657657658	0.0652780690820862\\
658.658658658659	0.0650143569480643\\
659.65965965966	0.0647523052775182\\
660.660660660661	0.0644918998855801\\
661.661661661662	0.0642331267395775\\
662.662662662663	0.0639759719570773\\
663.663663663664	0.0637204218039605\\
664.664664664665	0.0634664626925247\\
665.665665665666	0.0632140811796154\\
666.666666666667	0.0629632639647842\\
667.667667667668	0.0627139978884745\\
668.668668668669	0.0624662699302344\\
669.66966966967	0.0622200672069552\\
670.670670670671	0.0619753769711365\\
671.671671671672	0.0617321866091756\\
672.672672672673	0.0614904836396834\\
673.673673673674	0.0612502557118238\\
674.674674674675	0.0610114906036774\\
675.675675675676	0.0607741762206295\\
676.676676676677	0.0605383005937812\\
677.677677677678	0.0603038518783834\\
678.678678678679	0.0600708183522933\\
679.67967967968	0.0598391884144539\\
680.680680680681	0.0596089505833945\\
681.681681681682	0.0593800934957536\\
682.682682682683	0.0591526059048217\\
683.683683683684	0.0589264766791065\\
684.684684684685	0.058701694800918\\
685.685685685686	0.0584782493649728\\
686.686686686687	0.0582561295770199\\
687.687687687688	0.0580353247524849\\
688.688688688689	0.0578158243151338\\
689.68968968969	0.0575976177957556\\
690.690690690691	0.0573806948308633\\
691.691691691692	0.0571650451614142\\
692.692692692693	0.0569506586315466\\
693.693693693693	0.0567375251873357\\
694.694694694695	0.0565256348755657\\
695.695695695696	0.0563149778425203\\
696.696696696697	0.0561055443327891\\
697.697697697698	0.0558973246880912\\
698.698698698699	0.0556903093461145\\
699.6996996997	0.0554844888393723\\
700.700700700701	0.0552798537940743\\
701.701701701702	0.0550763949290142\\
702.702702702703	0.0548741030544724\\
703.703703703704	0.0546729690711335\\
704.704704704705	0.0544729839690193\\
705.705705705706	0.0542741388264357\\
706.706706706707	0.0540764248089348\\
707.707707707708	0.0538798331682905\\
708.708708708709	0.0536843552414882\\
709.70970970971	0.0534899824497289\\
710.710710710711	0.0532967062974461\\
711.711711711712	0.0531045183713361\\
712.712712712713	0.052913410339402\\
713.713713713714	0.05272337395001\\
714.714714714715	0.0525344010309587\\
715.715715715716	0.0523464834885607\\
716.716716716717	0.0521596133067375\\
717.717717717718	0.0519737825461248\\
718.718718718719	0.0517889833431915\\
719.71971971972	0.0516052079093691\\
720.720720720721	0.0514224485301942\\
721.721721721722	0.0512406975644608\\
722.722722722723	0.0510599474433851\\
723.723723723724	0.0508801906697806\\
724.724724724725	0.0507014198172448\\
725.725725725726	0.0505236275293561\\
726.726726726727	0.0503468065188814\\
727.727727727728	0.0501709495669944\\
728.728728728729	0.049996049522504\\
729.72972972973	0.0498220993010928\\
730.730730730731	0.0496490918845654\\
731.731731731732	0.0494770203201072\\
732.732732732733	0.049305877719552\\
733.733733733734	0.0491356572586597\\
734.734734734735	0.0489663521764032\\
735.735735735736	0.0487979557742647\\
736.736736736737	0.0486304614155408\\
737.737737737738	0.0484638625246572\\
738.738738738739	0.0482981525864913\\
739.73973973974	0.0481333251457045\\
740.740740740741	0.0479693738060827\\
741.741741741742	0.0478062922298848\\
742.742742742743	0.0476440741372004\\
743.743743743744	0.0474827133053153\\
744.744744744745	0.0473222035680848\\
745.745745745746	0.0471625388153155\\
746.746746746747	0.0470037129921548\\
747.747747747748	0.0468457200984882\\
748.748748748749	0.0466885541883439\\
749.74974974975	0.0465322093693053\\
750.750750750751	0.0463766798019309\\
751.751751751752	0.0462219596991816\\
752.752752752753	0.0460680433258548\\
753.753753753754	0.0459149249980258\\
754.754754754755	0.0457625990824966\\
755.755755755756	0.045611059996251\\
756.756756756757	0.0454603022059172\\
757.757757757758	0.045310320227236\\
758.758758758759	0.045161108624537\\
759.75975975976	0.0450126620102205\\
760.760760760761	0.0448649750442458\\
761.761761761762	0.0447180424336259\\
762.762762762763	0.0445718589319292\\
763.763763763764	0.044426419338786\\
764.764764764765	0.0442817184994023\\
765.765765765766	0.0441377513040789\\
766.766766766767	0.0439945126877367\\
767.767767767768	0.0438519976294477\\
768.768768768769	0.0437102011519717\\
769.76976976977	0.0435691183212989\\
770.770770770771	0.0434287442461979\\
771.771771771772	0.0432890740777691\\
772.772772772773	0.0431501030090038\\
773.773773773774	0.0430118262743483\\
774.774774774775	0.042874239149274\\
775.775775775776	0.0427373369498517\\
776.776776776777	0.0426011150323316\\
777.777777777778	0.0424655687927287\\
778.778778778779	0.0423306936664123\\
779.77977977978	0.0421964851277014\\
780.780780780781	0.0420629386894641\\
781.781781781782	0.0419300499027225\\
782.782782782783	0.0417978143562617\\
783.783783783784	0.0416662276762441\\
784.784784784785	0.0415352855258279\\
785.785785785786	0.0414049836047899\\
786.786786786787	0.0412753176491536\\
787.787787787788	0.041146283430821\\
788.788788788789	0.0410178767572086\\
789.78978978979	0.0408900934708888\\
790.790790790791	0.0407629294492342\\
791.791791791792	0.0406363806040669\\
792.792792792793	0.0405104428813116\\
793.793793793794	0.0403851122606534\\
794.794794794795	0.0402603847551981\\
795.795795795796	0.0401362564111386\\
796.796796796797	0.0400127233074232\\
797.797797797798	0.0398897815554291\\
798.798798798799	0.0397674272986391\\
799.7997997998	0.0396456567123222\\
800.800800800801	0.0395244660032179\\
801.801801801802	0.0394038514092243\\
802.802802802803	0.0392838091990892\\
803.803803803804	0.0391643356721059\\
804.804804804805	0.0390454271578115\\
805.805805805806	0.0389270800156889\\
806.806806806807	0.0388092906348727\\
807.807807807808	0.0386920554338574\\
808.808808808809	0.0385753708602109\\
809.80980980981	0.0384592333902887\\
810.810810810811	0.0383436395289534\\
811.811811811812	0.0382285858092968\\
812.812812812813	0.0381140687923647\\
813.813813813814	0.0380000850668852\\
814.814814814815	0.0378866312490003\\
815.815815815816	0.0377737039820003\\
816.816816816817	0.0376612999360609\\
817.817817817818	0.0375494158079839\\
818.818818818819	0.0374380483209404\\
819.81981981982	0.0373271942242168\\
820.820820820821	0.0372168502929641\\
821.821821821822	0.0371070133279499\\
822.822822822823	0.0369976801553123\\
823.823823823824	0.0368888476263182\\
824.824824824825	0.0367805126171228\\
825.825825825826	0.0366726720285324\\
826.826826826827	0.0365653227857703\\
827.827827827828	0.036458461838244\\
828.828828828829	0.0363520861593165\\
829.82982982983	0.0362461927460789\\
830.830830830831	0.0361407786191266\\
831.831831831832	0.0360358408223367\\
832.832832832833	0.0359313764226492\\
833.833833833834	0.0358273825098496\\
834.834834834835	0.0357238561963543\\
835.835835835836	0.0356207946169984\\
836.836836836837	0.0355181949288257\\
837.837837837838	0.0354160543108811\\
838.838838838839	0.0353143699640049\\
839.83983983984	0.0352131391106302\\
840.840840840841	0.0351123589945813\\
841.841841841842	0.0350120268808753\\
842.842842842843	0.0349121400555257\\
843.843843843844	0.0348126958253474\\
844.844844844845	0.0347136915177645\\
845.845845845846	0.0346151244806204\\
846.846846846847	0.0345169920819891\\
847.847847847848	0.0344192917099891\\
848.848848848849	0.0343220207725991\\
849.84984984985	0.0342251766974762\\
850.850850850851	0.0341287569317751\\
851.851851851852	0.0340327589419698\\
852.852852852853	0.0339371802136776\\
853.853853853854	0.0338420182514841\\
854.854854854855	0.0337472705787705\\
855.855855855856	0.0336529347375431\\
856.856856856857	0.0335590082882639\\
857.857857857858	0.0334654888096833\\
858.858858858859	0.033372373898675\\
859.85985985986	0.0332796611700719\\
860.860860860861	0.0331873482565043\\
861.861861861862	0.0330954328082394\\
862.862862862863	0.0330039124930229\\
863.863863863864	0.0329127849959218\\
864.864864864865	0.0328220480191693\\
865.865865865866	0.0327316992820114\\
866.866866866867	0.0326417365205539\\
867.867867867868	0.0325521574876131\\
868.868868868869	0.032462959952566\\
869.86986986987	0.0323741417012033\\
870.870870870871	0.0322857005355838\\
871.871871871872	0.0321976342738894\\
872.872872872873	0.0321099407502832\\
873.873873873874	0.0320226178147673\\
874.874874874875	0.0319356633330435\\
875.875875875876	0.0318490751863746\\
876.876876876877	0.0317628512714477\\
877.877877877878	0.0316769895002382\\
878.878878878879	0.0315914877998757\\
879.87987987988	0.0315063441125114\\
880.880880880881	0.0314215563951867\\
881.881881881882	0.0313371226197025\\
882.882882882883	0.031253040772491\\
883.883883883884	0.0311693088544882\\
884.884884884885	0.0310859248810074\\
885.885885885886	0.0310028868816142\\
886.886886886887	0.0309201929000038\\
887.887887887888	0.0308378409938773\\
888.888888888889	0.0307558292348217\\
889.88988988989	0.0306741557081893\\
890.890890890891	0.0305928185129795\\
891.891891891892	0.0305118157617209\\
892.892892892893	0.030431145580355\\
893.893893893894	0.0303508061081214\\
894.894894894895	0.0302707954974437\\
895.895895895896	0.0301911119138164\\
896.896896896897	0.0301117535356933\\
897.897897897898	0.0300327185543771\\
898.898898898899	0.0299540051739097\\
899.8998998999	0.0298756116109639\\
900.900900900901	0.0297975360947359\\
901.901901901902	0.0297197768668393\\
902.902902902903	0.0296423321811997\\
903.903903903904	0.0295652003039507\\
904.904904904905	0.0294883795133306\\
905.905905905906	0.0294118680995804\\
906.906906906907	0.0293356643648426\\
907.907907907908	0.0292597666230612\\
908.908908908909	0.0291841731998825\\
909.90990990991	0.0291088824325572\\
910.910910910911	0.0290338926698427\\
911.911911911912	0.0289592022719073\\
912.912912912913	0.0288848096102348\\
913.913913913914	0.0288107130675301\\
914.914914914915	0.0287369110376258\\
915.915915915916	0.0286634019253897\\
916.916916916917	0.0285901841466329\\
917.917917917918	0.0285172561280196\\
918.918918918919	0.0284446163069767\\
919.91991991992	0.0283722631316051\\
920.920920920921	0.0283001950605914\\
921.921921921922	0.0282284105631211\\
922.922922922923	0.0281569081187914\\
923.923923923924	0.0280856862175262\\
924.924924924925	0.0280147433594911\\
925.925925925926	0.0279440780550094\\
926.926926926927	0.0278736888244791\\
927.927927927928	0.0278035741982903\\
928.928928928929	0.027733732716744\\
929.92992992993	0.027664162929971\\
930.930930930931	0.0275948633978518\\
931.931931931932	0.0275258326899376\\
932.932932932933	0.0274570693853718\\
933.933933933934	0.0273885720728121\\
934.934934934935	0.0273203393503533\\
935.935935935936	0.0272523698254514\\
936.936936936937	0.027184662114848\\
937.937937937938	0.027117214844495\\
938.938938938939	0.0270500266494809\\
939.93993993994	0.0269830961739572\\
940.940940940941	0.0269164220710655\\
941.941941941942	0.0268500030028658\\
942.942942942943	0.0267838376402647\\
943.943943943944	0.0267179246629449\\
944.944944944945	0.0266522627592949\\
945.945945945946	0.02658685062634\\
946.946946946947	0.0265216869696731\\
947.947947947948	0.0264567705033869\\
948.948948948949	0.0263920999500061\\
949.94994994995	0.0263276740404209\\
950.950950950951	0.0262634915138204\\
951.951951951952	0.0261995511176273\\
952.952952952953	0.0261358516074326\\
953.953953953954	0.0260723917469313\\
954.954954954955	0.0260091703078586\\
955.955955955956	0.0259461860699268\\
956.956956956957	0.0258834378207622\\
957.957957957958	0.0258209243558436\\
958.958958958959	0.0257586444784402\\
959.95995995996	0.0256965969995513\\
960.960960960961	0.0256347807378453\\
961.961961961962	0.0255731945196002\\
962.962962962963	0.0255118371786446\\
963.963963963964	0.025450707556298\\
964.964964964965	0.0253898045013138\\
965.965965965966	0.0253291268698207\\
966.966966966967	0.025268673525266\\
967.967967967968	0.0252084433383587\\
968.968968968969	0.0251484351870137\\
969.96996996997	0.025088647956296\\
970.970970970971	0.0250290805383653\\
971.971971971972	0.024969731832422\\
972.972972972973	0.0249106007446527\\
973.973973973974	0.0248516861881765\\
974.974974974975	0.024792987082992\\
975.975975975976	0.0247345023559246\\
976.976976976977	0.0246762309405744\\
977.977977977978	0.0246181717772641\\
978.978978978979	0.0245603238129882\\
979.97997997998	0.024502686001362\\
980.980980980981	0.0244452573025709\\
981.981981981982	0.0243880366833211\\
982.982982982983	0.0243310231167897\\
983.983983983984	0.0242742155825759\\
984.984984984985	0.0242176130666521\\
985.985985985986	0.024161214561316\\
986.986986986987	0.024105019065143\\
987.987987987988	0.0240490255829385\\
988.988988988989	0.0239932331256912\\
989.98998998999	0.0239376407105267\\
990.990990990991	0.0238822473606612\\
991.991991991992	0.0238270521053562\\
992.992992992993	0.0237720539798727\\
993.993993993994	0.0237172520254269\\
994.994994994995	0.0236626452891453\\
995.995995995996	0.0236082328240209\\
996.996996996997	0.0235540136888692\\
997.997997997998	0.0234999869482851\\
998.998998998999	0.0234461516726001\\
1000	0.0233925069378392\\
};
\addlegendentry{Mat\'ern-$\nicefrac{1}{2}$};

\addplot [color=black!30!blue,solid,line width=0.8pt]
  table[row sep=crcr]{%
0	0.0606456805723813\\
1.001001001001	0.060649969211325\\
2.002002002002	0.0606628362787788\\
3.003003003003	0.0606842852270751\\
4.004004004004	0.0607143218116538\\
5.00500500500501	0.0607529540933911\\
6.00600600600601	0.0608001924418617\\
7.00700700700701	0.0608560495395364\\
8.00800800800801	0.0609205403869161\\
9.00900900900901	0.0609936823086061\\
10.01001001001	0.061075494960333\\
11.011011011011	0.0611660003369079\\
12.012012012012	0.0612652227811403\\
13.013013013013	0.0613731889937064\\
14.014014014014	0.0614899280439786\\
15.015015015015	0.061615471381819\\
16.016016016016	0.0617498528503458\\
17.017017017017	0.0618931086996773\\
18.018018018018	0.0620452776016606\\
19.019019019019	0.0622064006655932\\
20.02002002002	0.0623765214549458\\
21.021021021021	0.062555686005093\\
22.022022022022	0.0627439428420631\\
23.023023023023	0.0629413430023152\\
24.024024024024	0.063147940053554\\
25.025025025025	0.0633637901165934\\
26.026026026026	0.0635889518882791\\
27.027027027027	0.0638234866654823\\
28.028028028028	0.0640674583701771\\
29.029029029029	0.0643209335756139\\
30.03003003003	0.0645839815336018\\
31.031031031031	0.0648566742029143\\
32.032032032032	0.0651390862788335\\
33.033033033033	0.0654312952238453\\
34.034034034034	0.0657333812995042\\
35.035035035035	0.0660454275994815\\
36.036036036036	0.0663675200838152\\
37.037037037037	0.0666997476143777\\
38.038038038038	0.06704220199158\\
39.039039039039	0.0673949779923308\\
40.04004004004	0.0677581734092696\\
41.041041041041	0.0681318890912932\\
42.042042042042	0.0685162289853967\\
43.043043043043	0.0689113001798497\\
44.044044044044	0.0693172129487295\\
45.0450450450451	0.0697340807978329\\
46.046046046046	0.0701620205119913\\
47.0470470470471	0.0706011522038114\\
48.048048048048	0.0710515993638655\\
49.0490490490491	0.0715134889123586\\
50.0500500500501	0.071986951252296\\
51.051051051051	0.072472120324178\\
52.0520520520521	0.0729691336622508\\
53.0530530530531	0.0734781324523388\\
54.054054054054	0.0739992615912894\\
55.0550550550551	0.0745326697480577\\
56.0560560560561	0.0750785094264629\\
57.0570570570571	0.0756369370296459\\
58.0580580580581	0.0762081129262606\\
59.0590590590591	0.0767922015184312\\
60.06006006006	0.0773893713115083\\
61.0610610610611	0.0779997949856583\\
62.0620620620621	0.0786236494693204\\
63.0630630630631	0.0792611160145675\\
64.0640640640641	0.0799123802744065\\
65.0650650650651	0.0805776323820559\\
66.0660660660661	0.0812570670322385\\
67.0670670670671	0.0819508835645278\\
68.0680680680681	0.0826592860487884\\
69.0690690690691	0.0833824833727507\\
70.0700700700701	0.0841206893317607\\
71.0710710710711	0.0848741227207478\\
72.0720720720721	0.085643007428454\\
73.0730730730731	0.0864275725339667\\
74.0740740740741	0.0872280524056024\\
75.0750750750751	0.0880446868021846\\
76.0760760760761	0.0888777209767639\\
77.0770770770771	0.0897274057828265\\
78.0780780780781	0.0905939977830404\\
79.0790790790791	0.0914777593605875\\
80.0800800800801	0.0923789588331315\\
81.0810810810811	0.0932978705694723\\
82.0820820820821	0.0942347751089392\\
83.0830830830831	0.0951899592835733\\
84.0840840840841	0.0961637163431547\\
85.0850850850851	0.0971563460831259\\
86.0860860860861	0.0981681549754678\\
87.0870870870871	0.0991994563025827\\
88.0880880880881	0.100250570294241\\
89.0890890890891	0.101321824267648\\
90.0900900900901	0.102413552770688\\
91.0910910910911	0.103526097728407\\
92.0920920920921	0.104659808592782\\
93.0930930930931	0.105815042495856\\
94.0940940940941	0.10699216440628\\
95.0950950950951	0.108191547289326\\
96.0960960960961	0.10941357227044\\
97.0970970970971	0.110658628802394\\
98.0980980980981	0.111927114836088\\
99.0990990990991	0.113219436995074\\
100.1001001001	0.11453601075387\\
101.101101101101	0.115877260620101\\
102.102102102102	0.117243620320565\\
103.103103103103	0.118635532991255\\
104.104104104104	0.120053451371415\\
105.105105105105	0.121497838001689\\
106.106106106106	0.122969165426426\\
107.107107107107	0.124467916400197\\
108.108108108108	0.125994584098593\\
109.109109109109	0.127549672333355\\
110.11011011011	0.129133695771903\\
111.111111111111	0.130747180161317\\
112.112112112112	0.132390662556835\\
113.113113113113	0.134064691554908\\
114.114114114114	0.135769827530893\\
115.115115115115	0.137506642881404\\
116.116116116116	0.139275722271404\\
117.117117117117	0.141077662886064\\
118.118118118118	0.14291307468745\\
119.119119119119	0.144782580676073\\
120.12012012012	0.146686817157352\\
121.121121121121	0.148626434013021\\
122.122122122122	0.150602094977518\\
123.123123123123	0.152614477919394\\
124.124124124124	0.154664275127761\\
125.125125125125	0.156752193603799\\
126.126126126126	0.158878955357362\\
127.127127127127	0.161045297708666\\
128.128128128128	0.163251973595096\\
129.129129129129	0.165499751883114\\
130.13013013013	0.167789417685269\\
131.131131131131	0.170121772682313\\
132.132132132132	0.172497635450377\\
133.133133133133	0.174917841793204\\
134.134134134134	0.177383245079393\\
135.135135135135	0.17989471658462\\
136.136136136136	0.18245314583876\\
137.137137137137	0.185059440977881\\
138.138138138138	0.187714529100997\\
139.139139139139	0.190419356631525\\
140.14014014014	0.193174889683325\\
141.141141141141	0.195982114431218\\
142.142142142142	0.198842037485858\\
143.143143143143	0.201755686272801\\
144.144144144144	0.204724109415638\\
145.145145145145	0.207748377122978\\
146.146146146146	0.210829581579129\\
147.147147147147	0.213968837338223\\
148.148148148148	0.217167281721582\\
149.149149149149	0.220426075218043\\
150.15015015015	0.22374640188699\\
151.151151151151	0.227129469763751\\
152.152152152152	0.230576511267076\\
153.153153153153	0.23408878360829\\
154.154154154154	0.23766756920178\\
155.155155155155	0.241314176076363\\
156.156156156156	0.245029938287105\\
157.157157157157	0.24881621632711\\
158.158158158158	0.252674397538738\\
159.159159159159	0.256605896523729\\
160.16016016016	0.260612155551606\\
161.161161161161	0.264694644965732\\
162.162162162162	0.268854863586348\\
163.163163163163	0.27309433910984\\
164.164164164164	0.277414628503483\\
165.165165165165	0.281817318394818\\
166.166166166166	0.286304025454788\\
167.167167167167	0.290876396773691\\
168.168168168168	0.295536110228963\\
169.169169169169	0.300284874843718\\
170.17017017017	0.305124431134942\\
171.171171171171	0.310056551450135\\
172.172172172172	0.31508304029115\\
173.173173173173	0.320205734623894\\
174.174174174174	0.325426504172483\\
175.175175175175	0.330747251696347\\
176.176176176176	0.336169913248741\\
177.177177177177	0.341696458414957\\
178.178178178178	0.347328890528532\\
179.179179179179	0.353069246863566\\
180.18018018018	0.35891959880123\\
181.181181181181	0.364882051968412\\
182.182182182182	0.370958746346339\\
183.183183183183	0.377151856346928\\
184.184184184184	0.383463590854477\\
185.185185185185	0.389896193230214\\
186.186186186186	0.396451941277083\\
187.187187187187	0.403133147162026\\
188.188188188188	0.409942157292894\\
189.189189189189	0.416881352146986\\
190.19019019019	0.423953146048071\\
191.191191191191	0.431159986888605\\
192.192192192192	0.438504355793736\\
193.193193193193	0.445988766723501\\
194.194194194194	0.453615766009491\\
195.195195195195	0.461387931822118\\
196.196196196196	0.469307873564412\\
197.197197197197	0.477378231188178\\
198.198198198198	0.485601674428118\\
199.199199199199	0.493980901949401\\
200.2002002002	0.502518640403974\\
201.201201201201	0.511217643390742\\
202.202202202202	0.520080690314576\\
203.203203203203	0.529110585138932\\
204.204204204204	0.538310155026704\\
205.205205205205	0.54768224886374\\
206.206206206206	0.557229735659318\\
207.207207207207	0.56695550281767\\
208.208208208208	0.57686245427451\\
209.209209209209	0.586953508492337\\
210.21021021021	0.597231596308169\\
211.211211211211	0.607699658627147\\
212.212212212212	0.618360643955389\\
213.213213213213	0.629217505765268\\
214.214214214214	0.640273199686209\\
215.215215215215	0.651530680513982\\
216.216216216216	0.662992899031339\\
217.217217217217	0.674662798632812\\
218.218218218218	0.686543311746374\\
219.219219219219	0.698637356044642\\
220.22022022022	0.710947830438261\\
221.221221221221	0.723477610844134\\
222.222222222222	0.736229545721119\\
223.223223223223	0.749206451365949\\
224.224224224224	0.762411106962136\\
225.225225225225	0.775846249374771\\
226.226226226226	0.789514567684283\\
227.227227227227	0.80341869745238\\
228.228228228228	0.817561214713663\\
229.229229229229	0.831944629686646\\
230.23023023023	0.846571380198262\\
231.231231231231	0.861443824816309\\
232.232232232232	0.876564235684708\\
233.233233233233	0.891934791056967\\
234.234234234234	0.907557567523766\\
235.235235235235	0.923434531931234\\
236.236236236236	0.939567532987156\\
237.237237237237	0.955958292553143\\
238.238238238238	0.972608396621612\\
239.239239239239	0.989519285977375\\
240.24024024024	1.00669224654466\\
241.241241241241	1.02412839942144\\
242.242242242242	1.04182869060419\\
243.243243243243	1.05979388040748\\
244.244244244244	1.07802453258413\\
245.245245245245	1.09652100315328\\
246.246246246246	1.11528342894509\\
247.247247247247	1.13431171587282\\
248.248248248248	1.15360552694437\\
249.249249249249	1.17316427002784\\
250.25025025025	1.19298708538707\\
251.251251251251	1.21307283300574\\
252.252252252252	1.23342007972056\\
253.253253253253	1.25402708618642\\
254.254254254254	1.27489179369884\\
255.255255255255	1.29601181090168\\
256.256256256256	1.31738440041029\\
257.257257257257	1.33900646538345\\
258.258258258258	1.36087453607986\\
259.259259259259	1.38298475643786\\
260.26026026026	1.40533287071987\\
261.261261261261	1.42791421026613\\
262.262262262262	1.45072368040501\\
263.263263263263	1.47375574757028\\
264.264264264264	1.49700442667857\\
265.265265265265	1.52046326882326\\
266.266266266266	1.5441253493438\\
267.267267267267	1.56798325633243\\
268.268268268268	1.59202907964269\\
269.269269269269	1.61625440046712\\
270.27027027027	1.64065028155363\\
271.271271271271	1.66520725813251\\
272.272272272272	1.68991532962803\\
273.273273273273	1.71476395223058\\
274.274274274274	1.73974203240665\\
275.275275275275	1.7648379214254\\
276.276276276276	1.79003941098152\\
277.277277277277	1.81533372999455\\
278.278278278278	1.8407075426652\\
279.279279279279	1.86614694786861\\
280.28028028028	1.8916374799643\\
281.281281281281	1.91716411110072\\
282.282282282282	1.94271125509104\\
283.283283283283	1.96826277293427\\
284.284284284284	1.99380198005283\\
285.285285285285	2.01931165531428\\
286.286286286286	2.04477405190079\\
287.287287287287	2.07017091008478\\
288.288288288288	2.09548347196411\\
289.289289289289	2.12069249820374\\
290.29029029029	2.14577828682379\\
291.291291291291	2.1707206940669\\
292.292292292292	2.19549915736897\\
293.293293293293	2.22009272044889\\
294.294294294294	2.24448006052328\\
295.295295295295	2.2686395176421\\
296.296296296296	2.29254912613039\\
297.297297297297	2.31618664811019\\
298.298298298298	2.33952960906495\\
299.299299299299	2.36255533539693\\
300.3003003003	2.38524099391549\\
301.301301301301	2.4075636331814\\
302.302302302302	2.42950022662002\\
303.303303303303	2.45102771730248\\
304.304304304304	2.47212306428194\\
305.305305305305	2.49276329035858\\
306.306306306306	2.51292553113471\\
307.307307307307	2.5325870852093\\
308.308308308308	2.55172546534903\\
309.309309309309	2.5703184504623\\
310.31031031031	2.58834413819164\\
311.311311311311	2.6057809979306\\
312.312312312312	2.62260792406218\\
313.313313313313	2.63880428920814\\
314.314314314314	2.65434999727197\\
315.315315315315	2.66922553605263\\
316.316316316316	2.68341202920231\\
317.317317317317	2.69689128729861\\
318.318318318318	2.70964585780018\\
319.319319319319	2.72165907365533\\
320.32032032032	2.73291510033483\\
321.321321321321	2.74339898106342\\
322.322322322322	2.75309668002984\\
323.323323323323	2.76199512336156\\
324.324324324324	2.7700822376588\\
325.325325325325	2.77734698589212\\
326.326326326326	2.78377940047914\\
327.327327327327	2.78937061336879\\
328.328328328328	2.79411288297543\\
329.329329329329	2.79799961782064\\
330.33033033033	2.80102539675695\\
331.331331331331	2.80318598566537\\
332.332332332332	2.80447835053679\\
333.333333333333	2.80490066686686\\
334.334334334334	2.80445232531329\\
335.335335335335	2.80313393358494\\
336.336336336336	2.8009473145526\\
337.337337337337	2.79789550059137\\
338.338338338338	2.79398272418573\\
339.339339339339	2.78921440484786\\
340.34034034034	2.78359713241996\\
341.341341341341	2.77713864685034\\
342.342342342342	2.76984781455143\\
343.343343343343	2.76173460146544\\
344.344344344344	2.75281004298001\\
345.345345345345	2.7430862108512\\
346.346346346346	2.73257617730579\\
347.347347347347	2.72129397650701\\
348.348348348348	2.70925456357968\\
349.349349349349	2.69647377139994\\
350.35035035035	2.68296826536356\\
351.351351351351	2.66875549635299\\
352.352352352352	2.65385365212851\\
353.353353353353	2.6382816073724\\
354.354354354354	2.62205887261662\\
355.355355355355	2.60520554228478\\
356.356356356356	2.58774224207828\\
357.357357357357	2.56969007593308\\
358.358358358358	2.55107057277026\\
359.359359359359	2.53190563325733\\
360.36036036036	2.51221747679119\\
361.361361361361	2.49202858890548\\
362.362362362362	2.47136166929645\\
363.363363363363	2.45023958065159\\
364.364364364364	2.42868529845501\\
365.365365365365	2.40672186193209\\
366.366366366366	2.38437232628424\\
367.367367367367	2.36165971635252\\
368.368368368368	2.33860698183619\\
369.369369369369	2.31523695417936\\
370.37037037037	2.29157230522645\\
371.371371371371	2.2676355077337\\
372.372372372372	2.24344879781158\\
373.373373373373	2.21903413936014\\
374.374374374374	2.19441319054689\\
375.375375375375	2.16960727236483\\
376.376376376376	2.14463733929665\\
377.377377377377	2.11952395209978\\
378.378378378378	2.09428725271642\\
379.379379379379	2.06894694130255\\
380.38038038038	2.04352225536044\\
381.381381381381	2.01803195095026\\
382.382382382382	1.99249428594826\\
383.383383383383	1.96692700531137\\
384.384384384384	1.94134732830126\\
385.385385385385	1.91577193761472\\
386.386386386386	1.89021697036164\\
387.387387387387	1.86469801082722\\
388.388388388388	1.83923008495061\\
389.389389389389	1.81382765644895\\
390.39039039039	1.78850462451245\\
391.391391391391	1.76327432299434\\
392.392392392392	1.73814952101724\\
393.393393393393	1.71314242491668\\
394.394394394394	1.6882646814415\\
395.395395395395	1.66352738213074\\
396.396396396396	1.63894106878684\\
397.397397397397	1.61451573996534\\
398.398398398398	1.59026085840256\\
399.399399399399	1.5661853593037\\
400.4004004004	1.54229765941558\\
401.401401401401	1.51860566680997\\
402.402402402402	1.49511679130569\\
403.403403403403	1.47183795545976\\
404.404404404404	1.44877560606045\\
405.405405405405	1.42593572605765\\
406.406406406406	1.40332384686876\\
407.407407407407	1.38094506100086\\
408.408408408408	1.35880403493323\\
409.409409409409	1.33690502220672\\
410.41041041041	1.31525187666974\\
411.411411411411	1.29384806583347\\
412.412412412412	1.27269668429192\\
413.413413413413	1.25180046716507\\
414.414414414414	1.2311618035267\\
415.415415415415	1.21078274978082\\
416.416416416416	1.19066504295378\\
417.417417417417	1.17081011387141\\
418.418418418418	1.1512191001936\\
419.419419419419	1.13189285928075\\
420.42042042042	1.11283198086941\\
421.421421421421	1.09403679953629\\
422.422422422422	1.07550740693253\\
423.423423423423	1.05724366377167\\
424.424424424425	1.03924521155733\\
425.425425425425	1.0215114840381\\
426.426426426426	1.00404171837917\\
427.427427427427	0.98683496604179\\
428.428428428428	0.969890103363322\\
429.429429429429	0.953205841832133\\
430.43043043043	0.936780738052883\\
431.431431431431	0.920613203399143\\
432.432432432432	0.904701513351422\\
433.433433433433	0.889043816519811\\
434.434434434434	0.873638143351421\\
435.435435435435	0.858482414523788\\
436.436436436436	0.843574449026202\\
437.437437437437	0.828911971931711\\
438.438438438438	0.814492621863262\\
439.439439439439	0.80031395815802\\
440.44044044044	0.786373467734515\\
441.441441441441	0.772668571667703\\
442.442442442442	0.759196631477524\\
443.443443443443	0.74595495513685\\
444.444444444444	0.732940802805105\\
445.445445445445	0.720151392294063\\
446.446446446446	0.707583904272591\\
447.447447447447	0.695235487217284\\
448.448448448448	0.683103262116094\\
449.44944944945	0.671184326932146\\
450.45045045045	0.659475760835043\\
451.451451451451	0.647974628206988\\
452.452452452452	0.636677982431101\\
453.453453453454	0.625582869469251\\
454.454454454454	0.614686331236761\\
455.455455455455	0.603985408781253\\
456.456456456456	0.593477145272843\\
457.457457457458	0.583158588812815\\
458.458458458458	0.573026795067806\\
459.459459459459	0.563078829736422\\
460.46046046046	0.553311770855071\\
461.461461461461	0.543722710949686\\
462.462462462462	0.534308759039849\\
463.463463463463	0.525067042501697\\
464.464464464464	0.515994708795804\\
465.465465465465	0.507088927066138\\
466.466466466466	0.498346889615925\\
467.467467467467	0.489765813266207\\
468.468468468468	0.481342940602594\\
469.469469469469	0.473075541115643\\
470.47047047047	0.464960912240035\\
471.471471471471	0.456996380297628\\
472.472472472472	0.449179301349235\\
473.473473473474	0.441507061959829\\
474.474474474474	0.433977079881736\\
475.475475475475	0.426586804660128\\
476.476476476476	0.41933371816509\\
477.477477477478	0.412215335054238\\
478.478478478478	0.405229203169809\\
479.479479479479	0.398372903873939\\
480.48048048048	0.39164405232571\\
481.481481481482	0.385040297703375\\
482.482482482483	0.378559323375069\\
483.483483483483	0.37219884702113\\
484.484484484485	0.36595662071103\\
485.485485485485	0.359830430937803\\
486.486486486487	0.353818098612688\\
487.487487487487	0.347917479022621\\
488.488488488489	0.342126461753058\\
489.489489489489	0.336442970578504\\
490.49049049049	0.330864963323017\\
491.491491491492	0.325390431692831\\
492.492492492492	0.320017401083152\\
493.493493493493	0.31474393036106\\
494.494494494494	0.309568111626378\\
495.495495495496	0.304488069952244\\
496.496496496496	0.299501963107065\\
497.497497497498	0.294607981259405\\
498.498498498498	0.289804346667323\\
499.4994994995	0.285089313353541\\
500.5005005005	0.280461166767805\\
501.501501501502	0.275918223437678\\
502.502502502503	0.271458830608965\\
503.503503503504	0.267081365876885\\
504.504504504504	0.262784236809047\\
505.505505505506	0.258565880561238\\
506.506506506507	0.25442476348694\\
507.507507507508	0.250359380741476\\
508.508508508508	0.246368255881601\\
509.509509509509	0.242449940461311\\
510.510510510511	0.238603013624619\\
511.511511511512	0.23482608169595\\
512.512512512512	0.231117777768819\\
513.513513513514	0.227476761293371\\
514.514514514515	0.223901717663344\\
515.515515515516	0.220391357802985\\
516.516516516517	0.216944417754377\\
517.517517517517	0.213559658265653\\
518.518518518518	0.210235864380494\\
519.51951951952	0.206971845029305\\
520.520520520521	0.203766432622428\\
521.521521521522	0.200618482645718\\
522.522522522523	0.197526873258781\\
523.523523523524	0.194490504896169\\
524.524524524525	0.19150829987177\\
525.525525525525	0.188579201986639\\
526.526526526527	0.185702176140482\\
527.527527527527	0.182876207946982\\
528.528528528529	0.180100303353146\\
529.52952952953	0.177373488262842\\
530.530530530531	0.174694808164641\\
531.531531531532	0.172063327764126\\
532.532532532533	0.169478130620754\\
533.533533533534	0.166938318789381\\
534.534534534534	0.164443012466534\\
535.535535535536	0.161991349641513\\
536.536536536536	0.159582485752367\\
537.537537537538	0.157215593346823\\
538.538538538538	0.154889861748182\\
539.53953953954	0.152604496726247\\
540.540540540541	0.150358720173285\\
541.541541541542	0.148151769785048\\
542.542542542542	0.14598289874687\\
543.543543543544	0.143851375424833\\
544.544544544545	0.141756483062007\\
545.545545545546	0.139697519479752\\
546.546546546547	0.137673796784064\\
547.547547547548	0.135684641076955\\
548.548548548549	0.133729392172831\\
549.54954954955	0.131807403319854\\
550.550550550551	0.129918040926237\\
551.551551551551	0.128060684291456\\
552.552552552553	0.126234725342324\\
553.553553553554	0.12443956837389\\
554.554554554555	0.122674629795123\\
555.555555555556	0.120939337879326\\
556.556556556557	0.119233132519229\\
557.557557557558	0.117555464986717\\
558.558558558559	0.115905797697133\\
559.55955955956	0.114283603978103\\
560.560560560561	0.112688367842819\\
561.561561561562	0.111119583767738\\
562.562562562563	0.109576756474615\\
563.563563563564	0.108059400716836\\
564.564564564565	0.10656704106996\\
565.565565565566	0.105099211726437\\
566.566566566567	0.103655456294421\\
567.567567567568	0.102235327600621\\
568.568568568569	0.100838387497129\\
569.56956956957	0.0994642066721551\\
570.570570570571	0.0981123644646154\\
571.571571571572	0.0967824486825034\\
572.572572572573	0.0954740554249811\\
573.573573573574	0.0941867889081289\\
574.574574574575	0.092920261294291\\
575.575575575575	0.0916740925249519\\
576.576576576577	0.0904479101570831\\
577.577577577578	0.0892413492028976\\
578.578578578579	0.0880540519729485\\
579.57957957958	0.0868856679225141\\
580.580580580581	0.0857358535012058\\
581.581581581582	0.0846042720057392\\
582.582582582583	0.0834905934358104\\
583.583583583584	0.0823944943530161\\
584.584584584585	0.0813156577427613\\
585.585585585586	0.0802537728790956\\
586.586586586587	0.0792085351924218\\
587.587587587588	0.0781796461400202\\
588.588588588589	0.0771668130793332\\
589.58958958959	0.076169749143956\\
590.590590590591	0.0751881731222773\\
591.591591591592	0.0742218093387203\\
592.592592592593	0.073270387537528\\
593.593593593594	0.0723336427690429\\
594.594594594595	0.0714113152784306\\
595.595595595596	0.0705031503967956\\
596.596596596597	0.0696088984346413\\
597.597597597598	0.068728314577626\\
598.598598598599	0.0678611587845653\\
599.5995995996	0.0670071956876363\\
600.600600600601	0.0661661944947364\\
601.601601601602	0.0653379288939509\\
602.602602602603	0.0645221769600868\\
603.603603603604	0.0637187210632262\\
604.604604604605	0.0629273477792602\\
605.605605605606	0.0621478478023571\\
606.606606606607	0.0613800158593273\\
607.607607607608	0.0606236506258413\\
608.608608608609	0.0598785546444634\\
609.60960960961	0.0591445342444604\\
610.610610610611	0.058421399463348\\
611.611611611612	0.057708963970137\\
612.612612612613	0.0570070449902421\\
613.613613613614	0.0563154632320187\\
614.614614614615	0.0556340428148901\\
615.615615615616	0.0549626111990325\\
616.616616616617	0.0543009991165827\\
617.617617617618	0.053649040504336\\
618.618618618619	0.0530065724378998\\
619.61961961962	0.0523734350672749\\
620.620620620621	0.0517494715538285\\
621.621621621622	0.0511345280086317\\
622.622622622623	0.0505284534321303\\
623.623623623624	0.0499310996551192\\
624.624624624625	0.049342321280993\\
625.625625625626	0.0487619756292424\\
626.626626626627	0.0481899226801723\\
627.627627627628	0.0476260250208099\\
628.628628628629	0.0470701477919819\\
629.62962962963	0.0465221586365302\\
630.630630630631	0.0459819276486443\\
631.631631631632	0.0454493273242828\\
632.632632632633	0.0449242325126632\\
633.633633633634	0.0444065203687924\\
634.634634634635	0.0438960703070189\\
635.635635635636	0.0433927639555801\\
636.636636636637	0.042896485112126\\
637.637637637638	0.0424071197001951\\
638.638638638639	0.0419245557266231\\
639.63963963964	0.0414486832398626\\
640.640640640641	0.0409793942891937\\
641.641641641642	0.0405165828848064\\
642.642642642643	0.0400601449587352\\
643.643643643644	0.0396099783266252\\
644.644644644645	0.0391659826503151\\
645.645645645646	0.0387280594012145\\
646.646646646647	0.0382961118244612\\
647.647647647648	0.0378700449038392\\
648.648648648649	0.0374497653274423\\
649.64964964965	0.0370351814540643\\
650.650650650651	0.0366262032803023\\
651.651651651652	0.0362227424083548\\
652.652652652652	0.0358247120145022\\
653.653653653654	0.0354320268182508\\
654.654654654655	0.0350446030521293\\
655.655655655656	0.0346623584321203\\
656.656656656657	0.0342852121287147\\
657.657657657658	0.0339130847385752\\
658.658658658659	0.0335458982567933\\
659.65965965966	0.0331835760497297\\
660.660660660661	0.0328260428284224\\
661.661661661662	0.0324732246225523\\
662.662662662663	0.0321250487549524\\
663.663663663664	0.0317814438166489\\
664.664664664665	0.0314423396424233\\
665.665665665666	0.0311076672868832\\
666.666666666667	0.0307773590010305\\
667.667667667668	0.0304513482093166\\
668.668668668669	0.0301295694871738\\
669.66966966967	0.0298119585390126\\
670.670670670671	0.029498452176673\\
671.671671671672	0.0291889882983227\\
672.672672672673	0.0288835058677906\\
673.673673673674	0.0285819448943256\\
674.674674674675	0.0282842464127728\\
675.675675675676	0.0279903524641571\\
676.676676676677	0.0277002060766661\\
677.677677677678	0.0274137512470218\\
678.678678678679	0.0271309329222349\\
679.67967967968	0.0268516969817318\\
680.680680680681	0.0265759902198472\\
681.681681681682	0.0263037603286724\\
682.682682682683	0.0260349558812551\\
683.683683683684	0.0257695263151386\\
684.684684684685	0.0255074219162381\\
685.685685685686	0.025248593803041\\
686.686686686687	0.0249929939111297\\
687.687687687688	0.0247405749780167\\
688.688688688689	0.0244912905282856\\
689.68968968969	0.0242450948590323\\
690.690690690691	0.0240019430255991\\
691.691691691692	0.023761790827597\\
692.692692692693	0.0235245947952064\\
693.693693693693	0.023290312175755\\
694.694694694695	0.023058900920563\\
695.695695695696	0.0228303196720523\\
696.696696696697	0.0226045277511119\\
697.697697697698	0.022381485144717\\
698.698698698699	0.0221611524937929\\
699.6996996997	0.0219434910813216\\
700.700700700701	0.0217284628206836\\
701.701701701702	0.0215160302442312\\
702.702702702703	0.021306156492088\\
703.703703703704	0.0210988053011697\\
704.704704704705	0.0208939409944217\\
705.705705705706	0.0206915284702685\\
706.706706706707	0.0204915331922713\\
707.707707707708	0.0202939211789883\\
708.708708708709	0.0200986589940338\\
709.70970970971	0.0199057137363328\\
710.710710710711	0.0197150530305656\\
711.711711711712	0.0195266450177989\\
712.712712712713	0.0193404583463\\
713.713713713714	0.0191564621625301\\
714.714714714715	0.0189746261023116\\
715.715715715716	0.0187949202821682\\
716.716716716717	0.0186173152908321\\
717.717717717718	0.0184417821809155\\
718.718718718719	0.0182682924607431\\
719.71971971972	0.0180968180863428\\
720.720720720721	0.0179273314535899\\
721.721721721722	0.0177598053905026\\
722.722722722723	0.0175942131496856\\
723.723723723724	0.0174305284009185\\
724.724724724725	0.0172687252238864\\
725.725725725726	0.0171087781010489\\
726.726726726727	0.0169506619106453\\
727.727727727728	0.0167943519198339\\
728.728728728729	0.0166398237779605\\
729.72972972973	0.0164870535099561\\
730.730730730731	0.0163360175098586\\
731.731731731732	0.0161866925344583\\
732.732732732733	0.016039055697063\\
733.733733733734	0.0158930844613803\\
734.734734734735	0.0157487566355163\\
735.735735735736	0.0156060503660867\\
736.736736736737	0.0154649441324381\\
737.737737737738	0.0153254167409785\\
738.738738738739	0.0151874473196137\\
739.73973973974	0.0150510153122873\\
740.740740740741	0.0149161004736235\\
741.741741741742	0.0147826828636688\\
742.742742742743	0.0146507428427326\\
743.743743743744	0.0145202610663226\\
744.744744744745	0.0143912184801754\\
745.745745745746	0.0142635963153778\\
746.746746746747	0.0141373760835793\\
747.747747747748	0.0140125395722929\\
748.748748748749	0.013889068840282\\
749.74974974975	0.0137669462130329\\
750.750750750751	0.0136461542783098\\
751.751751751752	0.0135266758817921\\
752.752752752753	0.0134084941227912\\
753.753753753754	0.0132915923500455\\
754.754754754755	0.0131759541575927\\
755.755755755756	0.0130615633807169\\
756.756756756757	0.0129484040919696\\
757.757757757758	0.0128364605972633\\
758.758758758759	0.0127257174320352\\
759.75975975976	0.012616159357482\\
760.760760760761	0.0125077713568605\\
761.761761761762	0.0124005386318573\\
762.762762762763	0.0122944465990225\\
763.763763763764	0.0121894808862678\\
764.764764764765	0.0120856273294285\\
765.765765765766	0.0119828719688857\\
766.766766766767	0.0118812010462504\\
767.767767767768	0.0117806010011059\\
768.768768768769	0.0116810584678089\\
769.76976976977	0.0115825602723479\\
770.770770770771	0.0114850934292566\\
771.771771771772	0.011388645138583\\
772.772772772773	0.0112932027829123\\
773.773773773774	0.0111987539244415\\
774.774774774775	0.0111052863021075\\
775.775775775776	0.0110127878287642\\
776.776776776777	0.0109212465884102\\
777.777777777778	0.0108306508334658\\
778.778778778779	0.0107409889820964\\
779.77977977978	0.0106522496155847\\
780.780780780781	0.0105644214757472\\
781.781781781782	0.0104774934623971\\
782.782782782783	0.0103914546308514\\
783.783783783784	0.0103062941894805\\
784.784784784785	0.0102220014973016\\
785.785785785786	0.0101385660616134\\
786.786786786787	0.0100559775356721\\
787.787787787788	0.00997422571640712\\
788.788788788789	0.00989330054217708\\
789.78978978979	0.00981319209056404\\
790.790790790791	0.00973389057620596\\
791.791791791792	0.00965538634866639\\
792.792792792793	0.00957766989034092\\
793.793793793794	0.00950073181439946\\
794.794794794795	0.00942456286276377\\
795.795795795796	0.00934915390411965\\
796.796796796797	0.00927449593196309\\
797.797797797798	0.00920058006267968\\
798.798798798799	0.00912739753365677\\
799.7997997998	0.00905493970142772\\
800.800800800801	0.00898319803984767\\
801.801801801802	0.00891216413830018\\
802.802802802803	0.00884182969993424\\
803.803803803804	0.00877218653993104\\
804.804804804805	0.0087032265838001\\
805.805805805806	0.00863494186570385\\
806.806806806807	0.00856732452681064\\
807.807807807808	0.00850036681367519\\
808.808808808809	0.00843406107664641\\
809.80980980981	0.00836839976830159\\
810.810810810811	0.00830337544190698\\
811.811811811812	0.00823898074990397\\
812.812812812813	0.00817520844242049\\
813.813813813814	0.00811205136580708\\
814.814814814815	0.00804950246119743\\
815.815815815816	0.00798755476309274\\
816.816816816817	0.00792620139796933\\
817.817817817818	0.00786543558290952\\
818.818818818819	0.00780525062425492\\
819.81981981982	0.00774563991628206\\
820.820820820821	0.0076865969398996\\
821.821821821822	0.00762811526136712\\
822.822822822823	0.00757018853103481\\
823.823823823824	0.00751281048210392\\
824.824824824825	0.00745597492940726\\
825.825825825826	0.00739967576820977\\
826.826826826827	0.00734390697302868\\
827.827827827828	0.00728866259647266\\
828.828828828829	0.00723393676809999\\
829.82982982983	0.00717972369329519\\
830.830830830831	0.00712601765216395\\
831.831831831832	0.00707281299844568\\
832.832832832833	0.00702010415844389\\
833.833833833834	0.00696788562997365\\
834.834834834835	0.00691615198132603\\
835.835835835836	0.00686489785024921\\
836.836836836837	0.00681411794294586\\
837.837837837838	0.00676380703308667\\
838.838838838839	0.00671395996083963\\
839.83983983984	0.00666457163191477\\
840.840840840841	0.00661563701662413\\
841.841841841842	0.00656715114895688\\
842.842842842843	0.00651910912566878\\
843.843843843844	0.00647150610538647\\
844.844844844845	0.00642433730772572\\
845.845845845846	0.00637759801242372\\
846.846846846847	0.00633128355848503\\
847.847847847848	0.00628538934334106\\
848.848848848849	0.00623991082202277\\
849.84984984985	0.00619484350634635\\
850.850850850851	0.00615018296411169\\
851.851851851852	0.00610592481831347\\
852.852852852853	0.00606206474636456\\
853.853853853854	0.00601859847933154\\
854.854854854855	0.00597552180118217\\
855.855855855856	0.00593283054804465\\
856.856856856857	0.00589052060747825\\
857.857857857858	0.00584858791775545\\
858.858858858859	0.00580702846715507\\
859.85985985986	0.00576583829326646\\
860.860860860861	0.00572501348230437\\
861.861861861862	0.00568455016843443\\
862.862862862863	0.00564444453310901\\
863.863863863864	0.0056046928044134\\
864.864864864865	0.00556529125642188\\
865.865865865866	0.00552623620856377\\
866.866866866867	0.00548752402499922\\
867.867867867868	0.00544915111400449\\
868.868868868869	0.00541111392736663\\
869.86986986987	0.00537340895978743\\
870.870870870871	0.00533603274829643\\
871.871871871872	0.00529898187167283\\
872.872872872873	0.00526225294987624\\
873.873873873874	0.00522584264348601\\
874.874874874875	0.00518974765314907\\
875.875875875876	0.00515396471903612\\
876.876876876877	0.00511849062030601\\
877.877877877878	0.00508332217457824\\
878.878878878879	0.00504845623741334\\
879.87987987988	0.0050138897018011\\
880.880880880881	0.00497961949765646\\
881.881881881882	0.00494564259132297\\
882.882882882883	0.00491195598508366\\
883.883883883884	0.00487855671667926\\
884.884884884885	0.00484544185883349\\
885.885885885886	0.00481260851878562\\
886.886886886887	0.00478005383782978\\
887.887887887888	0.00474777499086124\\
888.888888888889	0.00471576918592934\\
889.88988988989	0.00468403366379714\\
890.890890890891	0.00465256569750744\\
891.891891891892	0.00462136259195534\\
892.892892892893	0.00459042168346705\\
893.893893893894	0.00455974033938482\\
894.894894894895	0.00452931595765816\\
895.895895895896	0.00449914596644084\\
896.896896896897	0.00446922782369398\\
897.897897897898	0.0044395590167948\\
898.898898898899	0.00441013706215123\\
899.8998998999	0.00438095950482201\\
900.900900900901	0.00435202391814243\\
901.901901901902	0.00432332790335541\\
902.902902902903	0.00429486908924809\\
903.903903903904	0.0042666451317935\\
904.904904904905	0.00423865371379759\\
905.905905905906	0.00421089254455127\\
906.906906906907	0.0041833593594875\\
907.907907907908	0.00415605191984334\\
908.908908908909	0.00412896801232684\\
909.90990990991	0.00410210544878872\\
910.910910910911	0.00407546206589882\\
911.911911911912	0.00404903572482711\\
912.912912912913	0.0040228243109293\\
913.913913913914	0.00399682573343698\\
914.914914914915	0.00397103792515213\\
915.915915915916	0.003945458842146\\
916.916916916917	0.00392008646346229\\
917.917917917918	0.00389491879082456\\
918.918918918919	0.00386995384834775\\
919.91991991992	0.00384518968225381\\
920.920920920921	0.00382062436059139\\
921.921921921922	0.00379625597295945\\
922.922922922923	0.00377208263023474\\
923.923923923924	0.00374810246430321\\
924.924924924925	0.00372431362779513\\
925.925925925926	0.00370071429382398\\
926.926926926927	0.00367730265572891\\
927.927927927928	0.00365407692682095\\
928.928928928929	0.00363103534013267\\
929.92992992993	0.00360817614817134\\
930.930930930931	0.00358549762267559\\
931.931931931932	0.00356299805437543\\
932.932932932933	0.00354067575275558\\
933.933933933934	0.00351852904582213\\
934.934934934935	0.00349655627987246\\
935.935935935936	0.00347475581926823\\
936.936936936937	0.00345312604621168\\
937.937937937938	0.00343166536052488\\
938.938938938939	0.00341037217943207\\
939.93993993994	0.00338924493734504\\
940.940940940941	0.00336828208565142\\
941.941941941942	0.00334748209250588\\
942.942942942943	0.00332684344262418\\
943.943943943944	0.00330636463708011\\
944.944944944945	0.00328604419310511\\
945.945945945946	0.00326588064389074\\
946.946946946947	0.00324587253839369\\
947.947947947948	0.00322601844114364\\
948.948948948949	0.00320631693205357\\
949.94994994995	0.00318676660623271\\
950.950950950951	0.00316736607380207\\
951.951951951952	0.00314811395971237\\
952.952952952953	0.00312900890356454\\
953.953953953954	0.00311004955943254\\
954.954954954955	0.00309123459568869\\
955.955955955956	0.00307256269483122\\
956.956956956957	0.00305403255331426\\
957.957957957958	0.00303564288138001\\
958.958958958959	0.00301739240289329\\
959.95995995996	0.00299927985517815\\
960.960960960961	0.00298130398885676\\
961.961961961962	0.00296346356769049\\
962.962962962963	0.00294575736842301\\
963.963963963964	0.00292818418062555\\
964.964964964965	0.00291074280654417\\
965.965965965966	0.00289343206094915\\
966.966966966967	0.00287625077098622\\
967.967967967968	0.00285919777602995\\
968.968968968969	0.00284227192753893\\
969.96996996997	0.00282547208891297\\
970.970970970971	0.00280879713535208\\
971.971971971972	0.00279224595371739\\
972.972972972973	0.00277581744239388\\
973.973973973974	0.00275951051115492\\
974.974974974975	0.00274332408102856\\
975.975975975976	0.00272725708416555\\
976.976976976977	0.00271130846370923\\
977.977977977978	0.00269547717366692\\
978.978978978979	0.00267976217878314\\
979.97997997998	0.00266416245441439\\
980.980980980981	0.00264867698640567\\
981.981981981982	0.00263330477096845\\
982.982982982983	0.00261804481456037\\
983.983983983984	0.00260289613376641\\
984.984984984985	0.00258785775518166\\
985.985985985986	0.00257292871529554\\
986.986986986987	0.00255810806037756\\
987.987987987988	0.00254339484636455\\
988.988988988989	0.00252878813874937\\
989.98998998999	0.00251428701247094\\
990.990990990991	0.00249989055180582\\
991.991991991992	0.00248559785026111\\
992.992992992993	0.00247140801046872\\
993.993993993994	0.00245732014408102\\
994.994994994995	0.00244333337166781\\
995.995995995996	0.00242944682261459\\
996.996996996997	0.00241565963502215\\
997.997997997998	0.00240197095560743\\
998.998998998999	0.00238837993960564\\
1000	0.00237488575067362\\
};
\addlegendentry{Mat\'ern-$\nicefrac{3}{2}$};

\addplot [color=black!30!green,solid,line width=0.8pt]
  table[row sep=crcr]{%
0	0.00545447288431594\\
1.001001001001	0.00545493763364107\\
2.002002002002	0.00545633200873161\\
3.003003003003	0.00545865639098234\\
4.004004004004	0.00546191141621539\\
5.00500500500501	0.0054660979749267\\
6.00600600600601	0.00547121721263104\\
7.00700700700701	0.00547727053030614\\
8.00800800800801	0.00548425958493575\\
9.00900900900901	0.0054921862901522\\
10.01001001001	0.00550105281697868\\
11.011011011011	0.00551086159467155\\
12.012012012012	0.00552161531166325\\
13.013013013013	0.00553331691660606\\
14.014014014014	0.00554596961951753\\
15.015015015015	0.00555957689302786\\
16.016016016016	0.00557414247373006\\
17.017017017017	0.00558967036363347\\
18.018018018018	0.00560616483172142\\
19.019019019019	0.00562363041561374\\
20.02002002002	0.00564207192333507\\
21.021021021021	0.00566149443518971\\
22.022022022022	0.00568190330574416\\
23.023023023023	0.00570330416591809\\
24.024024024024	0.00572570292518502\\
25.025025025025	0.00574910577388371\\
26.026026026026	0.0057735191856414\\
27.027027027027	0.00579894991991025\\
28.028028028028	0.00582540502461811\\
29.029029029029	0.00585289183893503\\
30.03003003003	0.00588141799615699\\
31.031031031031	0.00591099142670811\\
32.032032032032	0.00594162036126307\\
33.033033033033	0.00597331333399119\\
34.034034034034	0.00600607918592388\\
35.035035035035	0.00603992706844716\\
36.036036036036	0.00607486644692094\\
37.037037037037	0.00611090710442711\\
38.038038038038	0.00614805914564807\\
39.039039039039	0.00618633300087793\\
40.04004004004	0.00622573943016832\\
41.041041041041	0.0062662895276108\\
42.042042042042	0.00630799472575836\\
43.043043043043	0.00635086680018801\\
44.044044044044	0.00639491787420686\\
45.0450450450451	0.00644016042370421\\
46.046046046046	0.00648660728215201\\
47.0470470470471	0.00653427164575633\\
48.048048048048	0.0065831670787625\\
49.0490490490491	0.00663330751891655\\
50.0500500500501	0.00668470728308596\\
51.051051051051	0.00673738107304238\\
52.0520520520521	0.00679134398140956\\
53.0530530530531	0.00684661149777933\\
54.054054054054	0.00690319951499901\\
55.0550550550551	0.00696112433563334\\
56.0560560560561	0.00702040267860441\\
57.0570570570571	0.00708105168601295\\
58.0580580580581	0.00714308893014464\\
59.0590590590591	0.00720653242066493\\
60.06006006006	0.00727140061200633\\
61.0610610610611	0.00733771241095184\\
62.0620620620621	0.00740548718441858\\
63.0630630630631	0.00747474476744577\\
64.0640640640641	0.00754550547139101\\
65.0650650650651	0.00761779009233949\\
66.0660660660661	0.00769161991973024\\
67.0670670670671	0.00776701674520421\\
68.0680680680681	0.00784400287167867\\
69.0690690690691	0.00792260112265279\\
70.0700700700701	0.00800283485174939\\
71.0710710710711	0.00808472795249772\\
72.0720720720721	0.00816830486836262\\
73.0730730730731	0.00825359060302536\\
74.0740740740741	0.00834061073092151\\
75.0750750750751	0.00842939140804157\\
76.0760760760761	0.00851995938300002\\
77.0770770770771	0.00861234200837881\\
78.0780780780781	0.00870656725235111\\
79.0790790790791	0.00880266371059183\\
80.0800800800801	0.00890066061848108\\
81.0810810810811	0.00900058786360711\\
82.0820820820821	0.00910247599857558\\
83.0830830830831	0.00920635625413185\\
84.0840840840841	0.00931226055260351\\
85.0850850850851	0.00942022152167025\\
86.0860860860861	0.00953027250846857\\
87.0870870870871	0.00964244759403895\\
88.0880880880881	0.00975678160812314\\
89.0890890890891	0.00987331014431979\\
90.0900900900901	0.0099920695756064\\
91.0910910910911	0.0101130970702362\\
92.0920920920921	0.0102364306080183\\
93.0930930930931	0.0103621089969905\\
94.0940940940941	0.0104901718904928\\
95.0950950950951	0.0106206598046522\\
96.0960960960961	0.0107536141362873\\
97.0970970970971	0.0108890771812428\\
98.0980980980981	0.011027092153164\\
99.0990990990991	0.0111677032027212\\
100.1001001001	0.0113109554372953\\
101.101101101101	0.011456894941134\\
102.102102102102	0.0116055687959911\\
103.103103103103	0.0117570251022595\\
104.104104104104	0.0119113130006085\\
105.105105105105	0.0120684826941402\\
106.106106106106	0.012228585471073\\
107.107107107107	0.0123916737279687\\
108.108108108108	0.0125578009935131\\
109.109109109109	0.0127270219528646\\
110.11011011011	0.0128993924725837\\
111.111111111111	0.0130749696261572\\
112.112112112112	0.0132538117201313\\
113.113113113113	0.0134359783208676\\
114.114114114114	0.0136215302819373\\
115.115115115115	0.0138105297721679\\
116.116116116116	0.014003040304359\\
117.117117117117	0.0141991267646818\\
118.118118118118	0.0143988554427795\\
119.119119119119	0.0146022940625842\\
120.12012012012	0.0148095118138686\\
121.121121121121	0.0150205793845485\\
122.122122122122	0.015235568993755\\
123.123123123123	0.0154545544256942\\
124.124124124124	0.0156776110643127\\
125.125125125125	0.0159048159287886\\
126.126126126126	0.0161362477098675\\
127.127127127127	0.0163719868070633\\
128.128128128128	0.0166121153667439\\
129.129129129129	0.0168567173211239\\
130.13013013013	0.0171058784281841\\
131.131131131131	0.0173596863125418\\
132.132132132132	0.0176182305072923\\
133.133133133133	0.0178816024968459\\
134.134134134134	0.0181498957607834\\
135.135135135135	0.0184232058187541\\
136.136136136136	0.0187016302764415\\
137.137137137137	0.0189852688726202\\
138.138138138138	0.0192742235273324\\
139.139139139139	0.0195685983912069\\
140.14014014014	0.0198684998959511\\
141.141141141141	0.0201740368060399\\
142.142142142142	0.0204853202716324\\
143.143143143143	0.0208024638827438\\
144.144144144144	0.0211255837247015\\
145.145145145145	0.0214547984349167\\
146.146146146146	0.021790229261\\
147.147147147147	0.0221320001202552\\
148.148148148148	0.0224802376605797\\
149.149149149149	0.0228350713228078\\
150.15015015015	0.023196633404527\\
151.151151151151	0.0235650591254034\\
152.152152152152	0.02394048669405\\
153.153153153153	0.0243230573764738\\
154.154154154154	0.0247129155661369\\
155.155155155155	0.0251102088556705\\
156.156156156156	0.0255150881102767\\
157.157157157157	0.0259277075428594\\
158.158158158158	0.0263482247909204\\
159.159159159159	0.0267768009952641\\
160.16016016016	0.0272136008805482\\
161.161161161161	0.027658792837724\\
162.162162162162	0.0281125490084079\\
163.163163163163	0.0285750453712273\\
164.164164164164	0.0290464618301845\\
165.165165165165	0.0295269823050834\\
166.166166166166	0.0300167948240648\\
167.167167167167	0.0305160916182965\\
168.168168168168	0.0310250692188647\\
169.169169169169	0.0315439285559155\\
170.17017017017	0.0320728750600944\\
171.171171171171	0.0326121187663345\\
172.172172172172	0.0331618744200425\\
173.173173173173	0.0337223615857337\\
174.174174174174	0.0342938047581701\\
175.175175175175	0.0348764334760506\\
176.176176176176	0.0354704824383112\\
177.177177177177	0.036076191623085\\
178.178178178178	0.0366938064093816\\
179.179179179179	0.0373235777015375\\
180.18018018018	0.0379657620564982\\
181.181181181181	0.0386206218139851\\
182.182182182182	0.039288425229609\\
183.183183183183	0.0399694466109866\\
184.184184184184	0.0406639664569195\\
185.185185185185	0.041372271599697\\
186.186186186186	0.0420946553505819\\
187.187187187187	0.0428314176485413\\
188.188188188188	0.0435828652122831\\
189.189189189189	0.0443493116956617\\
190.19019019019	0.0451310778465145\\
191.191191191191	0.0459284916689927\\
192.192192192192	0.0467418885894491\\
193.193193193193	0.047571611625948\\
194.194194194194	0.0484180115614592\\
195.195195195195	0.0492814471208018\\
196.196196196196	0.0501622851514009\\
197.197197197197	0.0510609008079225\\
198.198198198198	0.0519776777408494\\
199.199199199199	0.052913008289063\\
200.2002002002	0.0538672936764953\\
201.201201201201	0.0548409442129129\\
202.202202202202	0.0558343794988983\\
203.203203203203	0.0568480286350882\\
204.204204204204	0.0578823304357337\\
205.205205205205	0.0589377336466416\\
206.206206206206	0.0600146971675564\\
207.207207207207	0.0611136902790442\\
208.208208208208	0.0622351928739347\\
209.209209209209	0.0633796956933774\\
210.21021021021	0.064547700567569\\
211.211211211211	0.0657397206612022\\
212.212212212212	0.0669562807236905\\
213.213213213213	0.0681979173442143\\
214.214214214214	0.0694651792116383\\
215.215215215215	0.0707586273793426\\
216.216216216216	0.0720788355350084\\
217.217217217217	0.0734263902753981\\
218.218218218218	0.0748018913861627\\
219.219219219219	0.0762059521267092\\
220.22022022022	0.077639199520154\\
221.221221221221	0.0791022746483858\\
222.222222222222	0.0805958329522561\\
223.223223223223	0.0821205445369102\\
224.224224224224	0.0836770944822676\\
225.225225225225	0.0852661831586525\\
226.226226226226	0.0868885265475723\\
227.227227227227	0.0885448565676307\\
228.228228228228	0.090235921405562\\
229.229229229229	0.0919624858523563\\
230.23023023023	0.0937253316444475\\
231.231231231231	0.0955252578099178\\
232.232232232232	0.0973630810196717\\
233.233233233233	0.0992396359435167\\
234.234234234234	0.101155775611079\\
235.235235235235	0.103112371777478\\
236.236236236236	0.105110315293656\\
237.237237237237	0.107150516481269\\
238.238238238238	0.109233905512014\\
239.239239239239	0.111361432791254\\
240.24024024024	0.113534069345817\\
241.241241241241	0.115752807215768\\
242.242242242242	0.118018659850022\\
243.243243243243	0.120332662505559\\
244.244244244244	0.122695872650058\\
245.245245245245	0.125109370367704\\
246.246246246246	0.127574258767917\\
247.247247247247	0.130091664396729\\
248.248248248248	0.132662737650517\\
249.249249249249	0.135288653191766\\
250.25025025025	0.137970610366531\\
251.251251251251	0.140709833623209\\
252.252252252252	0.143507572932246\\
253.253253253253	0.146365104206343\\
254.254254254254	0.149283729720707\\
255.255255255255	0.152264778532872\\
256.256256256256	0.155309606901557\\
257.257257257257	0.158419598704034\\
258.258258258258	0.161596165851387\\
259.259259259259	0.164840748701079\\
260.26026026026	0.16815481646613\\
261.261261261261	0.171539867620227\\
262.262262262262	0.174997430298015\\
263.263263263263	0.17852906268978\\
264.264264264264	0.182136353429697\\
265.265265265265	0.185820921976767\\
266.266266266266	0.189584418987498\\
267.267267267267	0.193428526679376\\
268.268268268268	0.197354959184073\\
269.269269269269	0.201365462889316\\
270.27027027027	0.205461816768273\\
271.271271271271	0.209645832695248\\
272.272272272272	0.213919355746435\\
273.273273273273	0.218284264484386\\
274.274274274274	0.222742471224822\\
275.275275275275	0.227295922284317\\
276.276276276276	0.231946598207331\\
277.277277277277	0.236696513971001\\
278.278278278278	0.241547719166003\\
279.279279279279	0.246502298151755\\
280.28028028028	0.251562370184133\\
281.281281281281	0.256730089513786\\
282.282282282282	0.262007645453077\\
283.283283283283	0.267397262409586\\
284.284284284284	0.272901199884\\
285.285285285285	0.278521752430179\\
286.286286286286	0.28426124957505\\
287.287287287287	0.290122055695911\\
288.288288288288	0.296106569852649\\
289.289289289289	0.302217225572253\\
290.29029029029	0.308456490582935\\
291.291291291291	0.314826866495055\\
292.292292292292	0.321330888425981\\
293.293293293293	0.327971124565871\\
294.294294294294	0.334750175681323\\
295.295295295295	0.341670674553684\\
296.296296296296	0.348735285348774\\
297.297297297297	0.35594670291461\\
298.298298298298	0.363307652003701\\
299.299299299299	0.370820886416313\\
300.3003003003	0.378489188061069\\
301.301301301301	0.386315365929113\\
302.302302302302	0.394302254978018\\
303.303303303303	0.402452714921485\\
304.304304304304	0.41076962892084\\
305.305305305305	0.419255902174223\\
306.306306306306	0.427914460399314\\
307.307307307307	0.436748248205342\\
308.308308308308	0.445760227350084\\
309.309309309309	0.454953374877484\\
310.31031031031	0.464330681131479\\
311.311311311311	0.473895147641574\\
312.312312312312	0.48364978487566\\
313.313313313313	0.493597609855572\\
314.314314314314	0.503741643630827\\
315.315315315315	0.514084908606012\\
316.316316316316	0.524630425717288\\
317.317317317317	0.535381211453482\\
318.318318318318	0.546340274717296\\
319.319319319319	0.557510613522201\\
320.32032032032	0.568895211520646\\
321.321321321321	0.580497034359309\\
322.322322322322	0.592319025857201\\
323.323323323323	0.604364104002582\\
324.324324324324	0.616635156764759\\
325.325325325325	0.629135037717048\\
326.326326326326	0.641866561467313\\
327.327327327327	0.654832498892765\\
328.328328328328	0.668035572175926\\
329.329329329329	0.681478449638912\\
330.33033033033	0.695163740373527\\
331.331331331331	0.709093988664957\\
332.332332332332	0.723271668207227\\
333.333333333333	0.737699176108981\\
334.334334334334	0.752378826688587\\
335.335335335335	0.767312845057962\\
336.336336336336	0.782503360495149\\
337.337337337337	0.797952399606044\\
338.338338338338	0.813661879276432\\
339.339339339339	0.829633599415917\\
340.34034034034	0.845869235496182\\
341.341341341341	0.862370330886537\\
342.342342342342	0.879138288990596\\
343.343343343343	0.896174365188597\\
344.344344344344	0.913479658590784\\
345.345345345345	0.931055103608114\\
346.346346346346	0.948901461347397\\
347.347347347347	0.96701931083907\\
348.348348348348	0.985409040106638\\
349.349349349349	1.004070837088\\
350.35035035035	1.02300468041979\\
351.351351351351	1.04221033009721\\
352.352352352352	1.06168731802263\\
353.353353353353	1.08143493845784\\
354.354354354354	1.10145223839566\\
355.355355355355	1.12173800786813\\
356.356356356356	1.14229077020967\\
357.357357357357	1.16310877229481\\
358.358358358358	1.18418997477162\\
359.359359359359	1.20553204231306\\
360.36036036036	1.22713233390995\\
361.361361361361	1.2489878932306\\
362.362362362362	1.27109543907339\\
363.363363363363	1.29345135593991\\
364.364364364364	1.31605168475786\\
365.365365365365	1.3388921137837\\
366.366366366366	1.36196796971689\\
367.367367367367	1.38527420905826\\
368.368368368368	1.40880540974659\\
369.369369369369	1.43255576310851\\
370.37037037037	1.45651906615784\\
371.371371371371	1.48068871428147\\
372.372372372372	1.50505769434998\\
373.373373373373	1.52961857829182\\
374.374374374374	1.55436351717057\\
375.375375375375	1.57928423580573\\
376.376376376376	1.60437202797744\\
377.377377377377	1.62961775225641\\
378.378378378378	1.65501182850016\\
379.379379379379	1.68054423505694\\
380.38038038038	1.70620450671848\\
381.381381381381	1.73198173346239\\
382.382382382382	1.75786456002468\\
383.383383383383	1.78384118634209\\
384.384384384384	1.80989936890305\\
385.385385385385	1.83602642304506\\
386.386386386386	1.86220922623479\\
387.387387387387	1.88843422236605\\
388.388388388388	1.91468742710844\\
389.389389389389	1.94095443433805\\
390.39039039039	1.96722042367888\\
391.391391391391	1.99347016918156\\
392.392392392392	2.01968804916279\\
393.393393393393	2.04585805722635\\
394.394394394394	2.07196381448304\\
395.395395395395	2.09798858298354\\
396.396396396396	2.12391528037459\\
397.397397397397	2.14972649578481\\
398.398398398398	2.17540450694245\\
399.399399399399	2.20093129852317\\
400.4004004004	2.22628858172111\\
401.401401401401	2.25145781503217\\
402.402402402402	2.2764202262333\\
403.403403403403	2.30115683553689\\
404.404404404404	2.32564847989388\\
405.405405405405	2.34987583841441\\
406.406406406406	2.37381945886927\\
407.407407407407	2.39745978523023\\
408.408408408408	2.42077718620189\\
409.409409409409	2.44375198469263\\
410.41041041041	2.46636448816639\\
411.411411411411	2.48859501981267\\
412.412412412412	2.51042395046606\\
413.413413413413	2.53183173120246\\
414.414414414414	2.55279892653381\\
415.415415415415	2.57330624811886\\
416.416416416416	2.59333458890302\\
417.417417417417	2.61286505759627\\
418.418418418418	2.63187901339433\\
419.419419419419	2.65035810084488\\
420.42042042042	2.66828428475752\\
421.421421421421	2.68563988505329\\
422.422422422422	2.70240761144776\\
423.423423423423	2.71857059785937\\
424.424424424425	2.73411243643358\\
425.425425425425	2.74901721107271\\
426.426426426426	2.76326953036053\\
427.427427427427	2.77685455977138\\
428.428428428428	2.78975805305385\\
429.429429429429	2.80196638268056\\
430.43043043043	2.81346656925725\\
431.431431431431	2.82424630978679\\
432.432432432432	2.8342940046866\\
433.433433433433	2.84359878346129\\
434.434434434434	2.85215052893641\\
435.435435435435	2.85993989996353\\
436.436436436436	2.86695835251195\\
437.437437437437	2.87319815906759\\
438.438438438438	2.87865242626563\\
439.439439439439	2.88331511068956\\
440.44044044044	2.88718103277628\\
441.441441441441	2.89024588877335\\
442.442442442442	2.89250626070246\\
443.443443443443	2.89395962429029\\
444.444444444444	2.89460435483577\\
445.445445445445	2.89443973099113\\
446.446446446446	2.89346593644164\\
447.447447447447	2.89168405947781\\
448.448448448448	2.88909609046139\\
449.44944944945	2.88570491719533\\
450.45045045045	2.88151431821563\\
451.451451451451	2.87652895403138\\
452.452452452452	2.87075435634682\\
453.453453453454	2.86419691530751\\
454.454454454454	2.85686386481963\\
455.455455455455	2.84876326599894\\
456.456456456456	2.8399039888128\\
457.457457457458	2.83029569198491\\
458.458458458458	2.8199488012389\\
459.459459459459	2.80887448596224\\
460.46046046046	2.79708463437732\\
461.461461461461	2.78459182731142\\
462.462462462462	2.77140931066125\\
463.463463463463	2.75755096665175\\
464.464464464464	2.74303128399181\\
465.465465465465	2.72786532703244\\
466.466466466466	2.71206870403493\\
467.467467467467	2.69565753465794\\
468.468468468468	2.67864841677397\\
469.469469469469	2.66105839272551\\
470.47047047047	2.64290491513165\\
471.471471471471	2.62420581235514\\
472.472472472472	2.60497925373878\\
473.473473473474	2.58524371471864\\
474.474474474474	2.56501794191948\\
475.475475475475	2.54432091833535\\
476.476476476476	2.52317182869547\\
477.477477477478	2.50159002511232\\
478.478478478478	2.47959499310523\\
479.479479479479	2.45720631808877\\
480.48048048048	2.43444365241128\\
481.481481481482	2.41132668302415\\
482.482482482483	2.38787509985801\\
483.483483483483	2.36410856497686\\
484.484484484485	2.34004668257651\\
485.485485485485	2.31570896988813\\
486.486486486487	2.29111482904275\\
487.487487487487	2.2662835199473\\
488.488488488489	2.24123413421699\\
489.489489489489	2.21598557020423\\
490.49049049049	2.19055650915818\\
491.491491491492	2.16496539254458\\
492.492492492492	2.13923040054957\\
493.493493493493	2.11336943178682\\
494.494494494494	2.08740008422186\\
495.495495495496	2.06133963732306\\
496.496496496496	2.03520503544391\\
497.497497497498	2.00901287243679\\
498.498498498498	1.98277937749436\\
499.4994994995	1.95652040221044\\
500.5005005005	1.93025140884861\\
501.501501501502	1.90398745980308\\
502.502502502503	1.87774320823302\\
503.503503503504	1.85153288984853\\
504.504504504504	1.8253703158233\\
505.505505505506	1.79926886680676\\
506.506506506507	1.77324148800577\\
507.507507507508	1.74730068530387\\
508.508508508508	1.72145852238436\\
509.509509509509	1.69572661882153\\
510.510510510511	1.67011614910315\\
511.511511511512	1.64463784254587\\
512.512512512512	1.61930198406454\\
513.513513513514	1.59411841575514\\
514.514514514515	1.56909653925098\\
515.515515515516	1.54424531881098\\
516.516516516517	1.51957328509884\\
517.517517517517	1.49508853961185\\
518.518518518518	1.47079875971809\\
519.51951951952	1.44671120426118\\
520.520520520521	1.42283271969197\\
521.521521521522	1.3991697466873\\
522.522522522523	1.37572832721638\\
523.523523523524	1.35251411201635\\
524.524524524525	1.3295323684392\\
525.525525525525	1.30678798863335\\
526.526526526527	1.28428549802412\\
527.527527527527	1.2620290640585\\
528.528528528529	1.24002250518068\\
529.52952952953	1.21826930000605\\
530.530530530531	1.1967725966627\\
531.531531531532	1.17553522227059\\
532.532532532533	1.15455969252995\\
533.533533533534	1.13384822139186\\
534.534534534534	1.11340273078503\\
535.535535535536	1.09322486037452\\
536.536536536536	1.0733159773292\\
537.537537537538	1.05367718607609\\
538.538538538538	1.03430933802129\\
539.53953953954	1.0152130412181\\
540.540540540541	0.996388669964729\\
541.541541541542	0.97783637431475\\
542.542542542542	0.959556089485033\\
543.543543543544	0.941547545146932\\
544.544544544545	0.923810274587764\\
545.545545545546	0.90634362373064\\
546.546546546547	0.889146760001904\\
547.547547547548	0.872218681036478\\
548.548548548549	0.855558223212346\\
549.54954954955	0.839164070006533\\
550.550550550551	0.823034760165702\\
551.551551551551	0.80716869568556\\
552.552552552553	0.791564149593929\\
553.553553553554	0.77621927353335\\
554.554554554555	0.761132105139631\\
555.555555555556	0.746300575213703\\
556.556556556557	0.731722514684613\\
557.557557557558	0.717395661362304\\
558.558558558559	0.703317666479315\\
559.55955955956	0.689486101021139\\
560.560560560561	0.675898461845518\\
561.561561561562	0.662552177591381\\
562.562562562563	0.649444614378672\\
563.563563563564	0.636573081300611\\
564.564564564565	0.623934835710435\\
565.565565565566	0.61152708830491\\
566.566566566567	0.599347008007302\\
567.567567567568	0.587391726652724\\
568.568568568569	0.575658343479061\\
569.56956956957	0.564143929426916\\
570.570570570571	0.552845531252194\\
571.571571571572	0.541760175455153\\
572.572572572573	0.530884872029887\\
573.573573573574	0.520216618038347\\
574.574574574575	0.509752401013131\\
575.575575575575	0.499489202193353\\
576.576576576577	0.489423999597985\\
577.577577577578	0.479553770941128\\
578.578578578579	0.469875496393708\\
579.57957957958	0.46038616119612\\
580.580580580581	0.451082758126366\\
581.581581581582	0.441962289828222\\
582.582582582583	0.433021771003979\\
583.583583583584	0.424258230476252\\
584.584584584585	0.415668713123363\\
585.585585585586	0.407250281692713\\
586.586586586587	0.399000018496572\\
587.587587587588	0.390915026994594\\
588.588588588589	0.382992433267357\\
589.58958958959	0.375229387385136\\
590.590590590591	0.367623064676035\\
591.591591591592	0.360170666897558\\
592.592592592593	0.352869423315584\\
593.593593593594	0.345716591694639\\
594.594594594595	0.338709459203282\\
595.595595595596	0.331845343238306\\
596.596596596597	0.32512159217139\\
597.597597597598	0.318535586021714\\
598.598598598599	0.312084737057983\\
599.5995995996	0.305766490333185\\
600.600600600601	0.299578324155329\\
601.601601601602	0.293517750497295\\
602.602602602603	0.287582315348851\\
603.603603603604	0.281769599013763\\
604.604604604605	0.276077216354885\\
605.605605605606	0.270502816989927\\
606.606606606607	0.265044085440625\\
607.607607607608	0.259698741237817\\
608.608608608609	0.254464538984951\\
609.60960960961	0.249339268382358\\
610.610610610611	0.244320754214629\\
611.611611611612	0.239406856303263\\
612.612612612613	0.234595469426721\\
613.613613613614	0.229884523209928\\
614.614614614615	0.225271981985145\\
615.615615615616	0.220755844626124\\
616.616616616617	0.216334144357294\\
617.617617617618	0.212004948539728\\
618.618618618619	0.207766358435516\\
619.61961961962	0.203616508952113\\
620.620620620621	0.199553568368165\\
621.621621621622	0.195575738042241\\
622.622622622623	0.19168125210584\\
623.623623623624	0.187868377141959\\
624.624624624625	0.184135411850476\\
625.625625625626	0.180480686701517\\
626.626626626627	0.176902563577933\\
627.627627627628	0.173399435407939\\
628.628628628629	0.169969725788943\\
629.62962962963	0.1666118886035\\
630.630630630631	0.16332440762833\\
631.631631631632	0.160105796137228\\
632.632632632633	0.156954596498697\\
633.633633633634	0.153869379769072\\
634.634634634635	0.150848745281855\\
635.635635635636	0.147891320233949\\
636.636636636637	0.144995759269439\\
637.637637637638	0.142160744061524\\
638.638638638639	0.139384982893168\\
639.63963963964	0.136667210237017\\
640.640640640641	0.134006186335075\\
641.641641641642	0.131400696778621\\
642.642642642643	0.128849552088793\\
643.643643643644	0.126351587298272\\
644.644644644645	0.123905661534435\\
645.645645645646	0.121510657604339\\
646.646646646647	0.119165481581875\\
647.647647647648	0.116869062397393\\
648.648648648649	0.114620351430098\\
649.64964964965	0.11241832210346\\
650.650650650651	0.110261969483909\\
651.651651651652	0.108150309883018\\
652.652652652652	0.106082380463388\\
653.653653653654	0.104057238848431\\
654.654654654655	0.102073962736211\\
655.655655655656	0.100131649517503\\
656.656656656657	0.0982294158982136\\
657.657657657658	0.0963663975262881\\
658.658658658659	0.0945417486232163\\
659.65965965966	0.0927546416202381\\
660.660660660661	0.0910042667993382\\
661.661661661662	0.0892898319391077\\
662.662662662663	0.0876105619655367\\
663.663663663664	0.0859656986077946\\
664.664664664665	0.0843545000590497\\
665.665665665666	0.0827762406423617\\
666.666666666667	0.0812302104816754\\
667.667667667668	0.0797157151779449\\
668.668668668669	0.0782320754903952\\
669.66966966967	0.0767786270229354\\
670.670670670671	0.0753547199157183\\
671.671671671672	0.0739597185418478\\
672.672672672673	0.0725930012092224\\
673.673673673674	0.0712539598674962\\
674.674674674675	0.0699419998201413\\
675.675675675676	0.0686565394415844\\
676.676676676677	0.0673970098993923\\
677.677677677678	0.0661628548814664\\
678.678678678679	0.0649535303282188\\
679.67967967968	0.0637685041696848\\
680.680680680681	0.0626072560675318\\
681.681681681682	0.0614692771619162\\
682.682682682683	0.0603540698231462\\
683.683683683684	0.059261147408095\\
684.684684684685	0.0581900340213167\\
685.685685685686	0.0571402642808065\\
686.686686686687	0.0561113830883536\\
687.687687687688	0.05510294540443\\
688.688688688689	0.0541145160275511\\
689.68968968969	0.0531456693780561\\
690.690690690691	0.0521959892862425\\
691.691691691692	0.0512650687847967\\
692.692692692693	0.0503525099054535\\
693.693693693693	0.0494579234798284\\
694.694694694695	0.0485809289443548\\
695.695695695696	0.0477211541492641\\
696.696696696697	0.0468782351715431\\
697.697697697698	0.0460518161318078\\
698.698698698699	0.045241549015027\\
699.6996996997	0.044447093495031\\
700.700700700701	0.0436681167627434\\
701.701701701702	0.0429042933580699\\
702.702702702703	0.0421553050053826\\
703.703703703704	0.0414208404525323\\
704.704704704705	0.0407005953133303\\
705.705705705706	0.0399942719134335\\
706.706706706707	0.0393015791395721\\
707.707707707708	0.0386222322920555\\
708.708708708709	0.0379559529404985\\
709.70970970971	0.0373024687827039\\
710.710710710711	0.0366615135066428\\
711.711711711712	0.0360328266554713\\
712.712712712713	0.0354161534955264\\
713.713713713714	0.0348112448872412\\
714.714714714715	0.0342178571589224\\
715.715715715716	0.0336357519833322\\
716.716716716717	0.0330646962570198\\
717.717717717718	0.0325044619823454\\
718.718718718719	0.0319548261521424\\
719.71971971972	0.031415570636964\\
720.720720720721	0.0308864820748617\\
721.721721721722	0.0303673517636407\\
722.722722722723	0.029857975555543\\
723.723723723724	0.0293581537543069\\
724.724724724725	0.0288676910145519\\
725.725725725726	0.0283863962434404\\
726.726726726727	0.0279140825045674\\
727.727727727728	0.0274505669240312\\
728.728728728729	0.0269956705986379\\
729.72972972973	0.0265492185061935\\
730.730730730731	0.0261110394178383\\
731.731731731732	0.0256809658123803\\
732.732732732733	0.0252588337925828\\
733.733733733734	0.0248444830033634\\
734.734734734735	0.0244377565518636\\
735.735735735736	0.0240385009293465\\
736.736736736737	0.0236465659348831\\
737.737737737738	0.0232618046007867\\
738.738738738739	0.0228840731197572\\
739.73973973974	0.0225132307736966\\
740.740740740741	0.0221491398641594\\
741.741741741742	0.0217916656443991\\
742.742742742743	0.0214406762529778\\
743.743743743744	0.0210960426489012\\
744.744744744745	0.0207576385482453\\
745.745745745746	0.0204253403622422\\
746.746746746747	0.02009902713679\\
747.747747747748	0.019778580493356\\
748.748748748749	0.0194638845712402\\
749.74974974975	0.0191548259711692\\
750.750750750751	0.0188512937001896\\
751.751751751752	0.0185531791178308\\
752.752752752753	0.0182603758835083\\
753.753753753754	0.0179727799051402\\
754.754754754755	0.0176902892889462\\
755.755755755756	0.0174128042904054\\
756.756756756757	0.0171402272663429\\
757.757757757758	0.0168724626281215\\
758.758758758759	0.0166094167959119\\
759.75975975976	0.0163509981540161\\
760.760760760761	0.0160971170072209\\
761.761761761762	0.0158476855381558\\
762.762762762763	0.0156026177656343\\
763.763763763764	0.0153618295039526\\
764.764764764765	0.0151252383231274\\
765.765765765766	0.0148927635100468\\
766.766766766767	0.0146643260305164\\
767.767767767768	0.0144398484921773\\
768.768768768769	0.0142192551082781\\
769.76976976977	0.0140024716622779\\
770.770770770771	0.0137894254732636\\
771.771771771772	0.0135800453621615\\
772.772772772773	0.0133742616187239\\
773.773773773774	0.0131720059692737\\
774.774774774775	0.0129732115451887\\
775.775775775776	0.0127778128521085\\
776.776776776777	0.0125857457398465\\
777.777777777778	0.0123969473729914\\
778.778778778779	0.0122113562021816\\
779.77977977978	0.0120289119360362\\
780.780780780781	0.0118495555137283\\
781.781781781782	0.0116732290781846\\
782.782782782783	0.0114998759498971\\
783.783783783784	0.0113294406013326\\
784.784784784785	0.0111618686319251\\
785.785785785786	0.0109971067436393\\
786.786786786787	0.0108351027170892\\
787.787787787788	0.0106758053882019\\
788.788788788789	0.0105191646254101\\
789.78978978979	0.0103651313073651\\
790.790790790791	0.0102136573011543\\
791.791791791792	0.0100646954410135\\
792.792792792793	0.0099181995075223\\
793.793793793794	0.00977412420727027\\
794.794794794795	0.00963242515298386\\
795.795795795796	0.00949305884410269\\
796.796796796797	0.00935598264779498\\
797.797797797798	0.00922115478040165\\
798.798798798799	0.00908853428929905\\
799.7997997998	0.0089580810351708\\
800.800800800801	0.00882975567467889\\
801.801801801802	0.00870351964352471\\
802.802802802803	0.00857933513989106\\
803.803803803804	0.0084571651082561\\
804.804804804805	0.00833697322357082\\
805.805805805806	0.00821872387579084\\
806.806806806807	0.00810238215475532\\
807.807807807808	0.00798791383540393\\
808.808808808809	0.00787528536332467\\
809.80980980981	0.00776446384062425\\
810.810810810811	0.00765541701211407\\
811.811811811812	0.00754811325180419\\
812.812812812813	0.00744252154969798\\
813.813813813814	0.00733861149888073\\
814.814814814815	0.00723635328289526\\
815.815815815816	0.00713571766339799\\
816.816816816817	0.00703667596808861\\
817.817817817818	0.00693920007890747\\
818.818818818819	0.00684326242049415\\
819.81981981982	0.00674883594890144\\
820.820820820821	0.00665589414055834\\
821.821821821822	0.00656441098147694\\
822.822822822823	0.00647436095669706\\
823.823823823824	0.00638571903996352\\
824.824824824825	0.00629846068363014\\
825.825825825826	0.00621256180878593\\
826.826826826827	0.00612799879559793\\
827.827827827828	0.00604474847386558\\
828.828828828829	0.00596278811378218\\
829.82982982983	0.00588209541689836\\
830.830830830831	0.00580264850728313\\
831.831831831832	0.00572442592287756\\
832.832832832833	0.00564740660703733\\
833.833833833834	0.00557156990025927\\
834.834834834835	0.00549689553208785\\
835.835835835836	0.00542336361319758\\
836.836836836837	0.00535095462764724\\
837.837837837838	0.00527964942530199\\
838.838838838839	0.00520942921441957\\
839.83983983984	0.00514027555439678\\
840.840840840841	0.00507217034867269\\
841.841841841842	0.00500509583778501\\
842.842842842843	0.00493903459257596\\
843.843843843844	0.00487396950754443\\
844.844844844845	0.00480988379434114\\
845.845845845846	0.00474676097540337\\
846.846846846847	0.00468458487772618\\
847.847847847848	0.00462333962676712\\
848.848848848849	0.00456300964048134\\
849.84984984985	0.00450357962348412\\
850.850850850851	0.00444503456133796\\
851.851851851852	0.0043873597149615\\
852.852852852853	0.00433054061515744\\
853.853853853854	0.00427456305725681\\
854.854854854855	0.00421941309587693\\
855.855855855856	0.0041650770397907\\
856.856856856857	0.00411154144690437\\
857.857857857858	0.00405879311934171\\
858.858858858859	0.00400681909863203\\
859.85985985986	0.00395560666099969\\
860.860860860861	0.00390514331275298\\
861.861861861862	0.00385541678576995\\
862.862862862863	0.00380641503307929\\
863.863863863864	0.00375812622453388\\
864.864864864865	0.00371053874257509\\
865.865865865866	0.00366364117808585\\
866.866866866867	0.0036174223263304\\
867.867867867868	0.00357187118297883\\
868.868868868869	0.00352697694021469\\
869.86986986987	0.00348272898292352\\
870.870870870871	0.00343911688496086\\
871.871871871872	0.00339613040549772\\
872.872872872873	0.0033537594854419\\
873.873873873874	0.00331199424393355\\
874.874874874875	0.00327082497491325\\
875.875875875876	0.003230242143761\\
876.876876876877	0.00319023638400465\\
877.877877877878	0.00315079849409625\\
878.878878878879	0.00311191943425462\\
879.87987987988	0.00307359032337306\\
880.880880880881	0.00303580243599045\\
881.881881881882	0.0029985471993245\\
882.882882882883	0.00296181619036578\\
883.883883883884	0.00292560113303123\\
884.884884884885	0.00288989389537575\\
885.885885885886	0.00285468648686081\\
886.886886886887	0.00281997105567856\\
887.887887887888	0.00278573988613055\\
888.888888888889	0.0027519853960596\\
889.88988988989	0.00271870013433384\\
890.890890890891	0.00268587677838179\\
891.891891891892	0.00265350813177725\\
892.892892892893	0.00262158712187306\\
893.893893893894	0.00259010679748264\\
894.894894894895	0.00255906032660823\\
895.895895895896	0.00252844099421491\\
896.896896896897	0.00249824220004933\\
897.897897897898	0.00246845745650231\\
898.898898898899	0.00243908038651422\\
899.8998998999	0.00241010472152238\\
900.900900900901	0.00238152429944943\\
901.901901901902	0.00235333306273198\\
902.902902902903	0.00232552505638847\\
903.903903903904	0.00229809442612558\\
904.904904904905	0.0022710354164823\\
905.905905905906	0.00224434236901087\\
906.906906906907	0.00221800972049374\\
907.907907907908	0.00219203200119595\\
908.908908908909	0.00216640383315206\\
909.90990990991	0.00214111992848683\\
910.910910910911	0.00211617508776919\\
911.911911911912	0.00209156419839853\\
912.912912912913	0.00206728223302274\\
913.913913913914	0.00204332424798743\\
914.914914914915	0.0020196853818155\\
915.915915915916	0.00199636085371651\\
916.916916916917	0.00197334596212526\\
917.917917917918	0.00195063608326888\\
918.918918918919	0.00192822666976197\\
919.91991991992	0.00190611324922902\\
920.920920920921	0.0018842914229537\\
921.921921921922	0.00186275686455442\\
922.922922922923	0.00184150531868553\\
923.923923923924	0.00182053259976376\\
924.924924924925	0.00179983459071933\\
925.925925925926	0.00177940724177108\\
926.926926926927	0.00175924656922541\\
927.927927927928	0.00173934865429826\\
928.928928928929	0.00171970964195981\\
929.92992992993	0.00170032573980139\\
930.930930930931	0.00168119321692415\\
931.931931931932	0.00166230840284898\\
932.932932932933	0.00164366768644747\\
933.933933933934	0.00162526751489307\\
934.934934934935	0.00160710439263245\\
935.935935935936	0.00158917488037645\\
936.936936936937	0.0015714755941102\\
937.937937937938	0.00155400320412209\\
938.938938938939	0.00153675443405117\\
939.93993993994	0.00151972605995263\\
940.940940940941	0.00150291490938099\\
941.941941941942	0.00148631786049058\\
942.942942942943	0.00146993184115306\\
943.943943943944	0.00145375382809157\\
944.944944944945	0.00143778084603119\\
945.945945945946	0.00142200996686535\\
946.946946946947	0.00140643830883792\\
947.947947947948	0.00139106303574072\\
948.948948948949	0.00137588135612588\\
949.94994994995	0.00136089052253312\\
950.950950950951	0.00134608783073136\\
951.951951951952	0.00133147061897452\\
952.952952952953	0.00131703626727117\\
953.953953953954	0.00130278219666775\\
954.954954954955	0.00128870586854517\\
955.955955955956	0.00127480478392836\\
956.956956956957	0.00126107648280873\\
957.957957957958	0.0012475185434791\\
958.958958958959	0.00123412858188089\\
959.95995995996	0.00122090425096343\\
960.960960960961	0.00120784324005504\\
961.961961961962	0.00119494327424567\\
962.962962962963	0.00118220211378093\\
963.963963963964	0.00116961755346717\\
964.964964964965	0.00115718742208754\\
965.965965965966	0.0011449095818287\\
966.966966966967	0.001132781927718\\
967.967967967968	0.00112080238707095\\
968.968968968969	0.00110896891894876\\
969.96996996997	0.00109727951362576\\
970.970970970971	0.00108573219206647\\
971.971971971972	0.00107432500541219\\
972.972972972973	0.00106305603447691\\
973.973973973974	0.00105192338925233\\
974.974974974975	0.0010409252084218\\
975.975975975976	0.00103005965888309\\
976.976976976977	0.00101932493527972\\
977.977977977978	0.00100871925954078\\
978.978978978979	0.000998240880428936\\
979.97997997998	0.000987888073096674\\
980.980980980981	0.000977659138650391\\
981.981981981982	0.000967552403722351\\
982.982982982983	0.000957566220050281\\
983.983983983984	0.000947698964064486\\
984.984984984985	0.000937949036482312\\
985.985985985986	0.000928314861909836\\
986.986986986987	0.000918794888450651\\
987.987987987988	0.000909387587321595\\
988.988988988989	0.000900091452475292\\
989.98998998999	0.00089090500022938\\
990.990990990991	0.000881826768902309\\
991.991991991992	0.000872855318455561\\
992.992992992993	0.000863989230142194\\
993.993993993994	0.000855227106161563\\
994.994994994995	0.000846567569320134\\
995.995995995996	0.000838009262698248\\
996.996996996997	0.000829550849322735\\
997.997997997998	0.000821191011845263\\
998.998998998999	0.000812928452226324\\
1000	0.000804761891424737\\
};
\addlegendentry{Mat\'ern-$\nicefrac{5}{2}$};

\end{axis}
\end{tikzpicture}%
